Identification of Dominant Subspaces for Linear Structured Parametric Systems and Model Reduction

In this paper, we discuss a novel model reduction framework for generalized linear systems. The transfer functions of these systems are assumed to have a special structure, e.g., coming from second-order linear systems and time-delay systems, and they may also have parameter dependencies. Firstly, we investigate the connection between classic interpolation-based model reduction methods with the reachability and observability subspaces of linear structured parametric systems. We show that if enough interpolation points are taken, the projection matrices of interpolation-based model reduction encode these subspaces. As a result, we are able to identify the dominant reachable and observable subspaces of the underlying system. Based on this, we propose a new model reduction algorithm combining these features leading to reduced-order systems. Furthermore, we pay special attention to computational aspects of the approach and discuss its applicability to a large-scale setting. We illustrate the efficiency of the proposed approach with several numerical large-scale benchmark examples.

==> Figures/Anemometer_DecaySV.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=600,
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
grid = major,
xtick = {78,150,250,350,450,550}, 
ytick = {1e0,1e-6,1e-12,1e-18}, 
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width = 1.3pt]
  table[row sep=crcr]{%
1	1\\
2	0.643551590112937\\
3	0.377088777890159\\
4	0.142617314291259\\
5	0.11880804070776\\
6	0.0789443984545574\\
7	0.0380289844320975\\
8	0.0197851453839423\\
9	0.0119680172238353\\
10	0.00689354648060797\\
11	0.00569808307407219\\
12	0.00402374775327721\\
13	0.00356377989100616\\
14	0.00249377134408757\\
15	0.0021748252167459\\
16	0.00118164329792889\\
17	0.000970475865882261\\
18	0.000829297584433563\\
19	0.000734619169485254\\
20	0.000620176506317402\\
21	0.000560274426647647\\
22	0.000502123254170522\\
23	0.000459097603684476\\
24	0.000421465949915375\\
25	0.000403750653355562\\
26	0.000376021414288065\\
27	0.000286584639687702\\
28	0.000252875308335544\\
29	0.000227248500447794\\
30	0.00021283468609977\\
31	0.000165876962105286\\
32	0.000156079563530463\\
33	0.000132252939178435\\
34	0.000110220858298497\\
35	9.24493303335419e-05\\
36	8.89838532320213e-05\\
37	8.11336212158753e-05\\
38	7.35724115595743e-05\\
39	6.93583937986227e-05\\
40	6.71722901744347e-05\\
41	5.91454985076653e-05\\
42	5.01111558968493e-05\\
43	4.79947244157642e-05\\
44	3.88622379912752e-05\\
45	3.55378643323603e-05\\
46	3.25229076701236e-05\\
47	2.85377732034004e-05\\
48	2.48586278476495e-05\\
49	2.14712359463047e-05\\
50	1.88484199613344e-05\\
51	1.68894491405685e-05\\
52	1.45640194305698e-05\\
53	1.29721839534901e-05\\
54	1.24882936070906e-05\\
55	1.1655484817466e-05\\
56	1.11168499793037e-05\\
57	1.02122174207283e-05\\
58	9.10772284301169e-06\\
59	7.80926821131269e-06\\
60	7.60124009309589e-06\\
61	6.16063552363586e-06\\
62	5.53144667530947e-06\\
63	4.81673799142332e-06\\
64	4.44150205435963e-06\\
65	3.92161983314199e-06\\
66	3.1763791182484e-06\\
67	2.91088124116114e-06\\
68	2.71904023297677e-06\\
69	2.68773099590157e-06\\
70	2.50584868977435e-06\\
71	2.11654543778014e-06\\
72	1.87239890712315e-06\\
73	1.61430294464799e-06\\
74	1.55394987176852e-06\\
75	1.42628472874242e-06\\
76	1.27657030043465e-06\\
77	1.18584230101622e-06\\
78	1.02371114468477e-06\\
79	9.34854093914917e-07\\
80	8.81400309049752e-07\\
81	8.38885652084483e-07\\
82	7.17140087341678e-07\\
83	6.85553701531937e-07\\
84	6.43532186089254e-07\\
85	5.92373995502255e-07\\
86	5.13726191480242e-07\\
87	4.71922033711777e-07\\
88	4.6736928494905e-07\\
89	4.11917067695907e-07\\
90	3.74463277807631e-07\\
91	3.22998326384595e-07\\
92	3.04143134821752e-07\\
93	2.89356596060088e-07\\
94	2.66020545488789e-07\\
95	2.24716577927021e-07\\
96	2.10204299948966e-07\\
97	1.84865414843405e-07\\
98	1.83812383781581e-07\\
99	1.77026192211547e-07\\
100	1.59659491808422e-07\\
101	1.42252902904865e-07\\
102	1.2167581395907e-07\\
103	1.12667570920049e-07\\
104	1.04793886546218e-07\\
105	9.67407077378111e-08\\
106	8.90628147083598e-08\\
107	8.52683479351517e-08\\
108	8.00711093056696e-08\\
109	7.34835436981767e-08\\
110	6.81713854863887e-08\\
111	6.11832279978353e-08\\
112	5.41719026492664e-08\\
113	5.18731693211646e-08\\
114	4.96479532098089e-08\\
115	4.71844710558896e-08\\
116	4.46853191019123e-08\\
117	4.24778962124721e-08\\
118	4.02131314713331e-08\\
119	3.71472497291699e-08\\
120	3.34526080343141e-08\\
121	3.03499837609608e-08\\
122	2.94256144647608e-08\\
123	2.80921241479601e-08\\
124	2.50906820093306e-08\\
125	2.3786848359945e-08\\
126	2.14783189263568e-08\\
127	2.08493484238095e-08\\
128	1.83031527146392e-08\\
129	1.78463148822002e-08\\
130	1.72097938849889e-08\\
131	1.62652123375251e-08\\
132	1.52016474406262e-08\\
133	1.47046412729848e-08\\
134	1.35744881560704e-08\\
135	1.33170103999715e-08\\
136	1.185509546712e-08\\
137	1.14443293985124e-08\\
138	1.09730947951396e-08\\
139	9.13839008784828e-09\\
140	8.21641954988073e-09\\
141	7.25527659478152e-09\\
142	6.95206318033721e-09\\
143	6.25773772897702e-09\\
144	6.12987576635699e-09\\
145	5.62461053530055e-09\\
146	5.04290456394986e-09\\
147	4.65835832392896e-09\\
148	4.53738555672715e-09\\
149	4.29668202789486e-09\\
150	4.00232162016788e-09\\
151	3.79039189645515e-09\\
152	3.62609090647176e-09\\
153	3.34212194891608e-09\\
154	3.3144798639289e-09\\
155	3.10734539956855e-09\\
156	2.76150938877713e-09\\
157	2.52196001030994e-09\\
158	2.42697388226877e-09\\
159	2.31783098800181e-09\\
160	2.13511300537023e-09\\
161	1.97965124259959e-09\\
162	1.83518327104783e-09\\
163	1.80516610467254e-09\\
164	1.79212356371983e-09\\
165	1.55697480431963e-09\\
166	1.51529292299812e-09\\
167	1.4873042794893e-09\\
168	1.4186042846915e-09\\
169	1.31605897872396e-09\\
170	1.30162519874742e-09\\
171	1.12871514209256e-09\\
172	1.03992948293121e-09\\
173	9.64182548916971e-10\\
174	8.7005320770756e-10\\
175	8.30104876208569e-10\\
176	8.10252810429258e-10\\
177	7.37585592282613e-10\\
178	7.27587822940321e-10\\
179	6.64822730879067e-10\\
180	6.49166754080581e-10\\
181	6.12530134057063e-10\\
182	5.73676435985315e-10\\
183	5.44224313230403e-10\\
184	4.76162801577635e-10\\
185	4.65572197251099e-10\\
186	4.20479870065735e-10\\
187	3.9318633049013e-10\\
188	3.77135898913197e-10\\
189	3.5930595631234e-10\\
190	3.00095848288172e-10\\
191	2.94593008198587e-10\\
192	2.88094399776834e-10\\
193	2.58172516748336e-10\\
194	2.46427783732396e-10\\
195	2.12965485747505e-10\\
196	2.00969157943716e-10\\
197	1.94679396901271e-10\\
198	1.80832466206452e-10\\
199	1.72178261841349e-10\\
200	1.65941505438473e-10\\
201	1.54777623048282e-10\\
202	1.35169199982046e-10\\
203	1.17495449743462e-10\\
204	1.16580222198306e-10\\
205	1.12897127842631e-10\\
206	1.06578236148122e-10\\
207	9.91700465916045e-11\\
208	9.83468953038085e-11\\
209	8.94824709304022e-11\\
210	8.07465138634728e-11\\
211	7.36158308983845e-11\\
212	7.22121132844992e-11\\
213	6.27088081899493e-11\\
214	5.85766001211364e-11\\
215	5.38316191859744e-11\\
216	5.28978013193853e-11\\
217	4.79519934177803e-11\\
218	4.703028037248e-11\\
219	4.2691434883403e-11\\
220	3.96024590768653e-11\\
221	3.63864794367759e-11\\
222	3.46397164055551e-11\\
223	3.18065638893317e-11\\
224	3.1425486512766e-11\\
225	2.87524610110545e-11\\
226	2.72299020393258e-11\\
227	2.58179619073357e-11\\
228	2.3085222951407e-11\\
229	2.24108822482817e-11\\
230	1.96258860097768e-11\\
231	1.92233037440328e-11\\
232	1.73891735460573e-11\\
233	1.69796274923269e-11\\
234	1.60873291573478e-11\\
235	1.56315303666643e-11\\
236	1.48134837635199e-11\\
237	1.26269858190661e-11\\
238	1.20207865319596e-11\\
239	1.12604715500972e-11\\
240	1.04722047924029e-11\\
241	1.01604041058212e-11\\
242	9.73885050398572e-12\\
243	9.16220238230453e-12\\
244	8.02109974797874e-12\\
245	7.73296481680422e-12\\
246	7.62045892271319e-12\\
247	6.72094925475348e-12\\
248	6.20474605544993e-12\\
249	5.67376656162391e-12\\
250	5.35151190855799e-12\\
251	5.1867005226381e-12\\
252	4.64478801295997e-12\\
253	4.35994331683637e-12\\
254	4.28145272096454e-12\\
255	3.617449481065e-12\\
256	3.55578107272374e-12\\
257	3.4071242073879e-12\\
258	3.26455354760535e-12\\
259	3.06797322749132e-12\\
260	2.89977280850108e-12\\
261	2.57553773511665e-12\\
262	2.53462282562419e-12\\
263	2.433597507264e-12\\
264	2.20846129640643e-12\\
265	2.08221907426642e-12\\
266	1.81592146978167e-12\\
267	1.79743801127523e-12\\
268	1.66133829870005e-12\\
269	1.61813828973794e-12\\
270	1.54581228407977e-12\\
271	1.43264920640314e-12\\
272	1.2728825449455e-12\\
273	1.2411799123292e-12\\
274	1.14333929593963e-12\\
275	1.08093502237386e-12\\
276	9.33436071233215e-13\\
277	8.6910839117763e-13\\
278	7.89087186368736e-13\\
279	7.58506639738485e-13\\
280	7.14433228191447e-13\\
281	6.6545246551989e-13\\
282	5.81670249477607e-13\\
283	5.61041858048393e-13\\
284	5.18943800340224e-13\\
285	4.74833286544051e-13\\
286	4.3865062057387e-13\\
287	4.20794351656268e-13\\
288	3.90915603250107e-13\\
289	3.50221803108041e-13\\
290	3.44291815946703e-13\\
291	3.07515956560254e-13\\
292	2.89437778684129e-13\\
293	2.72752486755281e-13\\
294	2.55228890092096e-13\\
295	2.45508702751263e-13\\
296	2.22146338147981e-13\\
297	2.21425541848766e-13\\
298	2.07360593391051e-13\\
299	1.94448992753106e-13\\
300	1.85093317665686e-13\\
301	1.66315070938492e-13\\
302	1.51076722927138e-13\\
303	1.32153350018961e-13\\
304	1.25385626340898e-13\\
305	1.18120736434734e-13\\
306	1.1568412254972e-13\\
307	1.07118425698364e-13\\
308	1.00414852893922e-13\\
309	9.19203375054134e-14\\
310	8.76207642004043e-14\\
311	7.5689027758661e-14\\
312	7.48143327778947e-14\\
313	7.07585010818347e-14\\
314	6.65570783588844e-14\\
315	6.12407798084362e-14\\
316	5.34278760442274e-14\\
317	5.17004423473989e-14\\
318	4.82703808775471e-14\\
319	4.60680077178672e-14\\
320	4.33645796796916e-14\\
321	4.13291093393452e-14\\
322	3.92227827252739e-14\\
323	3.58870753030363e-14\\
324	3.5188536704005e-14\\
325	3.21188926023941e-14\\
326	3.01728220354172e-14\\
327	2.85298234874662e-14\\
328	2.60738606301149e-14\\
329	2.37591835090203e-14\\
330	1.99862182861193e-14\\
331	1.73599726327289e-14\\
332	1.72024669012895e-14\\
333	1.60010508267173e-14\\
334	1.45870994923049e-14\\
335	1.40689144055932e-14\\
336	1.30934214934679e-14\\
337	1.27092262578106e-14\\
338	1.24239437100373e-14\\
339	1.11728000113654e-14\\
340	1.08213178773488e-14\\
341	1.02055341431041e-14\\
342	9.55634281793382e-15\\
343	9.2639210036143e-15\\
344	8.50594560090897e-15\\
345	8.0169728348884e-15\\
346	7.23544631994781e-15\\
347	6.62653265815078e-15\\
348	6.07537932146929e-15\\
349	5.7849303521087e-15\\
350	5.07810900325354e-15\\
351	4.94970132090686e-15\\
352	4.58208143512366e-15\\
353	4.32884972061704e-15\\
354	4.07191293259026e-15\\
355	3.5173569645375e-15\\
356	3.3194474038168e-15\\
357	3.05818619998225e-15\\
358	2.87240982795178e-15\\
359	2.83218265730536e-15\\
360	2.40526264428627e-15\\
361	2.3237287449404e-15\\
362	1.96356312986645e-15\\
363	1.90816460585831e-15\\
364	1.75105546798118e-15\\
365	1.56261553652995e-15\\
366	1.45208204889851e-15\\
367	1.36741543390101e-15\\
368	1.2681687974513e-15\\
369	1.16042150997606e-15\\
370	1.12213941365084e-15\\
371	1.03589644868376e-15\\
372	9.71366651140486e-16\\
373	9.42266492216576e-16\\
374	8.65062415935803e-16\\
375	8.41210393099993e-16\\
376	7.84676748746648e-16\\
377	7.02451420294417e-16\\
378	6.4871775042736e-16\\
379	5.40721172913496e-16\\
380	5.17725395756343e-16\\
381	4.66103144128048e-16\\
382	4.18628107259684e-16\\
383	3.8860585817821e-16\\
384	3.58361455201531e-16\\
385	3.19320374944358e-16\\
386	2.86304523683368e-16\\
387	2.64630496016821e-16\\
388	2.37542802298509e-16\\
389	2.21578320849638e-16\\
390	1.9095900680321e-16\\
391	1.58367324772208e-16\\
392	1.364415919853e-16\\
393	1.12018942252978e-16\\
394	1.11026640493642e-16\\
395	9.94477335344969e-17\\
396	9.92872541681451e-17\\
397	9.92872541681451e-17\\
398	9.92872541681451e-17\\
399	9.92872541681451e-17\\
400	9.92872541681451e-17\\
401	9.92872541681451e-17\\
402	9.92872541681451e-17\\
403	9.92872541681451e-17\\
404	9.92872541681451e-17\\
405	9.92872541681451e-17\\
406	9.92872541681451e-17\\
407	9.92872541681451e-17\\
408	9.92872541681451e-17\\
409	9.92872541681451e-17\\
410	9.92872541681451e-17\\
411	9.92872541681451e-17\\
412	9.92872541681451e-17\\
413	9.92872541681451e-17\\
414	9.92872541681451e-17\\
415	9.92872541681451e-17\\
416	9.92872541681451e-17\\
417	9.92872541681451e-17\\
418	9.92872541681451e-17\\
419	9.92872541681451e-17\\
420	9.92872541681451e-17\\
421	9.92872541681451e-17\\
422	9.92872541681451e-17\\
423	9.92872541681451e-17\\
424	9.92872541681451e-17\\
425	9.92872541681451e-17\\
426	9.92872541681451e-17\\
427	9.92872541681451e-17\\
428	9.92872541681451e-17\\
429	9.92872541681451e-17\\
430	9.92872541681451e-17\\
431	9.92872541681451e-17\\
432	9.92872541681451e-17\\
433	9.92872541681451e-17\\
434	9.92872541681451e-17\\
435	9.92872541681451e-17\\
436	9.92872541681451e-17\\
437	9.92872541681451e-17\\
438	9.92872541681451e-17\\
439	9.92872541681451e-17\\
440	9.92872541681451e-17\\
441	9.92872541681451e-17\\
442	9.92872541681451e-17\\
443	9.92872541681451e-17\\
444	9.92872541681451e-17\\
445	9.92872541681451e-17\\
446	9.92872541681451e-17\\
447	9.92872541681451e-17\\
448	9.92872541681451e-17\\
449	9.92872541681451e-17\\
450	9.92872541681451e-17\\
451	9.92872541681451e-17\\
452	9.92872541681451e-17\\
453	9.92872541681451e-17\\
454	9.92872541681451e-17\\
455	9.92872541681451e-17\\
456	9.92872541681451e-17\\
457	9.92872541681451e-17\\
458	9.92872541681451e-17\\
459	9.92872541681451e-17\\
460	9.92872541681451e-17\\
461	9.92872541681451e-17\\
462	9.92872541681451e-17\\
463	9.92872541681451e-17\\
464	9.92872541681451e-17\\
465	9.92872541681451e-17\\
466	9.92872541681451e-17\\
467	9.92872541681451e-17\\
468	9.92872541681451e-17\\
469	9.92872541681451e-17\\
470	9.92872541681451e-17\\
471	9.92872541681451e-17\\
472	9.92872541681451e-17\\
473	9.92872541681451e-17\\
474	9.92872541681451e-17\\
475	9.92872541681451e-17\\
476	9.92872541681451e-17\\
477	9.92872541681451e-17\\
478	9.92872541681451e-17\\
479	9.92872541681451e-17\\
480	9.92872541681451e-17\\
481	9.92872541681451e-17\\
482	9.92872541681451e-17\\
483	9.92872541681451e-17\\
484	9.92872541681451e-17\\
485	9.92872541681451e-17\\
486	9.92872541681451e-17\\
487	9.92872541681451e-17\\
488	9.92872541681451e-17\\
489	9.92872541681451e-17\\
490	9.92872541681451e-17\\
491	9.92872541681451e-17\\
492	9.92872541681451e-17\\
493	9.92872541681451e-17\\
494	9.92872541681451e-17\\
495	9.92872541681451e-17\\
496	9.92872541681451e-17\\
497	9.92872541681451e-17\\
498	9.92872541681451e-17\\
499	9.92872541681451e-17\\
500	9.92872541681451e-17\\
501	9.92872541681451e-17\\
502	9.92872541681451e-17\\
503	9.92872541681451e-17\\
504	9.92872541681451e-17\\
505	9.92872541681451e-17\\
506	9.92872541681451e-17\\
507	9.92872541681451e-17\\
508	9.92872541681451e-17\\
509	9.92872541681451e-17\\
510	9.92872541681451e-17\\
511	9.92872541681451e-17\\
512	9.92872541681451e-17\\
513	9.92872541681451e-17\\
514	9.92872541681451e-17\\
515	9.92872541681451e-17\\
516	9.92872541681451e-17\\
517	9.92872541681451e-17\\
518	9.92872541681451e-17\\
519	9.92872541681451e-17\\
520	9.92872541681451e-17\\
521	9.92872541681451e-17\\
522	9.92872541681451e-17\\
523	9.92872541681451e-17\\
524	9.92872541681451e-17\\
525	9.92872541681451e-17\\
526	9.92872541681451e-17\\
527	9.92872541681451e-17\\
528	9.92872541681451e-17\\
529	9.92872541681451e-17\\
530	9.92872541681451e-17\\
531	9.92872541681451e-17\\
532	9.92872541681451e-17\\
533	9.92872541681451e-17\\
534	9.92872541681451e-17\\
535	9.92872541681451e-17\\
536	9.92872541681451e-17\\
537	9.92872541681451e-17\\
538	9.92872541681451e-17\\
539	9.92872541681451e-17\\
540	9.92872541681451e-17\\
541	9.92872541681451e-17\\
542	9.92872541681451e-17\\
543	9.92872541681451e-17\\
544	9.92872541681451e-17\\
545	9.92872541681451e-17\\
546	9.92872541681451e-17\\
547	9.92872541681451e-17\\
548	9.92872541681451e-17\\
549	9.92872541681451e-17\\
550	9.92872541681451e-17\\
551	9.92872541681451e-17\\
552	9.92872541681451e-17\\
553	9.92872541681451e-17\\
554	9.92872541681451e-17\\
555	9.92872541681451e-17\\
556	9.92872541681451e-17\\
557	9.92872541681451e-17\\
558	9.92872541681451e-17\\
559	9.92872541681451e-17\\
560	9.92872541681451e-17\\
561	9.92872541681451e-17\\
562	9.92872541681451e-17\\
563	9.92872541681451e-17\\
564	9.92872541681451e-17\\
565	9.92872541681451e-17\\
566	9.92872541681451e-17\\
567	9.92872541681451e-17\\
568	9.92872541681451e-17\\
569	9.92872541681451e-17\\
570	9.92872541681451e-17\\
571	9.92872541681451e-17\\
572	9.92872541681451e-17\\
573	9.92872541681451e-17\\
574	9.92872541681451e-17\\
575	9.92872541681451e-17\\
576	9.92872541681451e-17\\
577	9.92872541681451e-17\\
578	9.92872541681451e-17\\
579	9.92872541681451e-17\\
580	9.92872541681451e-17\\
581	9.92872541681451e-17\\
582	9.92872541681451e-17\\
583	9.92872541681451e-17\\
584	9.92872541681451e-17\\
585	9.92872541681451e-17\\
586	9.92872541681451e-17\\
587	9.92872541681451e-17\\
588	9.92872541681451e-17\\
589	9.92872541681451e-17\\
590	9.92872541681451e-17\\
591	9.92872541681451e-17\\
592	9.92872541681451e-17\\
593	9.92872541681451e-17\\
594	9.92872541681451e-17\\
595	9.92872541681451e-17\\
596	9.92872541681451e-17\\
597	9.92872541681451e-17\\
598	8.19031336507528e-17\\
599	4.86279761502311e-17\\
600	4.49207228614038e-17\\
};

\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
78	1e-20\\
78	1\\
};
\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
1	1e-6\\
600	1e-6\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Anemometer_TF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xlabel={Freq $(s)$},
xminorticks=true,
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
legend columns = 2,
legend style = {at={(0.5, 1.3)}, anchor=north, align = left, inner sep=2pt, style={column sep=0.0cm}},       %vorher: at={(1.3, 1)}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,line width = 1.3pt]
  table[row sep=crcr]{%
10	0.0239469151497628\\
10.5956017927762	0.0239466579288468\\
11.2266777351081	0.0239463694295816\\
11.8953406737032	0.0239460458858957\\
12.6038292967973	0.0239456830878971\\
13.354515629299	0.0239452763320445\\
14.1499129743458	0.0239448203663645\\
14.9926843278605	0.0239443093303849\\
15.8856512942805	0.023943736689489\\
16.8318035333096	0.0239430951634322\\
17.8343087693191	0.0239423766488346\\
18.8965233969121	0.023941572135552\\
20.0220037181558	0.0239406716169613\\
21.2145178491063	0.0239396639943638\\
22.4780583354873	0.0239385369759315\\
23.8168555197616	0.0239372769709023\\
25.2353917043477	0.0239358689800759\\
26.7384161583995	0.0239342964840869\\
28.3309610183932	0.0239325413314358\\
30.0183581357559	0.0239305836288525\\
31.8062569279412	0.0239284016372382\\
33.7006432927193	0.0239259716771837\\
35.7078596490046	0.0239232680488609\\
37.8346261713193	0.0239202629719001\\
40.0880632889846	0.0239169265516361\\
42.475715525369	0.0239132267787559\\
45.005576757005	0.0239091295697793\\
47.6861169771447	0.0239045988558297\\
50.5263106533568	0.0238995967265988\\
53.5356667741072	0.0238940836350844\\
56.7242606849198	0.0238880186663535\\
60.1027678207038	0.0238813598700248\\
63.6824994471859	0.023874064651195\\
67.4754405311069	0.023866090208046\\
71.4942898659758	0.0238573939963918\\
75.7525025877191	0.02384793419219\\
80.2643352225717	0.0238376701130298\\
85.0448934180268	0.0238265625495816\\
90.1101825166502	0.023814573949014\\
95.4771611420806	0.0238016683857153\\
101.163797976621	0.0237878112516633\\
107.189131920513	0.0237729686007226\\
113.573335834311	0.0237571060888775\\
120.337784077759	0.0237401874661772\\
127.505124071301	0.0237221725953487\\
135.099352119803	0.0237030149950597\\
143.145893752348	0.0236826589302465\\
151.671688847092	0.0236610360947522\\
160.705281826164	0.0236380619496101\\
170.27691722259	0.0236136317909542\\
180.418640939207	0.0235876166230009\\
191.16440753857	0.0235598589033778\\
202.550193923067	0.0235301682112924\\
214.614119785841	0.0234983168658987\\
227.396575235793	0.0234640354958838\\
240.940356023953	0.023427008535285\\
255.290806823952	0.0233868695981808\\
270.495973046314	0.0233431966689634\\
286.606761694825	0.0232955070373118\\
303.677111803546	0.0232432519088291\\
321.764175025074	0.0231858106338547\\
340.928506974681	0.0231224845179191\\
361.234269970943	0.0230524902069478\\
382.749447851632	0.0229749526776756\\
405.546073584083	0.0228888979076438\\
429.700470432084	0.0227932453483163\\
455.293507486695	0.0226868003777869\\
482.410870416537	0.0225682469646802\\
511.143348344017	0.0224361408306252\\
541.587137807948	0.0222889034539656\\
573.844164830239	0.0221248173119551\\
608.022426164943	0.0219420228140864\\
644.236350872137	0.0217385174394151\\
682.607183427239	0.0215121576629271\\
723.263389648353	0.0212606643505676\\
766.341086800746	0.0209816324323818\\
811.984499318401	0.0206725458415481\\
860.346441668451	0.0203307989439469\\
911.588829975082	0.0199537259801163\\
965.883224115871	0.0195386403869308\\
1023.41140210545	0.0190828862286403\\
1084.36596868961	0.0185839042915252\\
1148.95100018731	0.0180393156051199\\
1217.38272773966	0.0174470251469285\\
1289.89026125331	0.0168053481538361\\
1366.71635646201	0.0161131606827685\\
1448.11822767453	0.0153700747168574\\
1534.36840893001	0.0145766360873064\\
1625.75566644379	0.0137345406686827\\
1722.58596539879	0.0128468606151956\\
1825.18349431904	0.0119182677851882\\
1933.89175045523	0.0109552359870907\\
2049.07468981585	0.00996619748137271\\
2171.1179456945	0.00896162278267886\\
2300.43011977292	0.00795398712309538\\
2437.44415012222	0.00695758336454074\\
2582.61876068267	0.00598814162636583\\
2736.43999707467	0.00506222281975463\\
2899.42285388288	0.00419636925495704\\
3072.11299886176	0.00340602284804734\\
3255.08859983506	0.00270426156197391\\
3448.96226040576	0.00210045707449405\\
3654.38307095726	0.00159901813477722\\
3872.03878181256	0.00119844843192863\\
4102.65810582719	0.000891003621178514\\
4347.01315812503	0.000663249220353734\\
4605.92204114511	0.000497720338098583\\
4880.25158365443	0.000375573381607505\\
5170.92024289676	0.000279718702779846\\
5478.90117959395	0.000197773997510796\\
5805.2255160949	0.000124291784758058\\
6150.9857885805	6.2484371029151e-05\\
6517.33960488243	3.29728046014487e-05\\
6905.51352016233	4.64460784500411e-05\\
7316.8071434272	5.50470440309004e-05\\
7752.59748862946	5.16711509072779e-05\\
8214.34358491943	4.63813533618659e-05\\
8703.59136148517	4.55030455426713e-05\\
9221.97882333433	4.45411588785107e-05\\
9771.2415353465	4.05647740429115e-05\\
10353.2184329566	3.69627331647977e-05\\
10969.8579789238	3.60323981274669e-05\\
11623.2246867985	3.47648082644328e-05\\
12315.5060329283	3.21625776208934e-05\\
13049.019780144	3.05740236819224e-05\\
13826.2217376466	2.89981377677155e-05\\
14649.7139830729	2.71093505383869e-05\\
15522.2535742705	2.57071960586674e-05\\
16446.7617799466	2.41112730232752e-05\\
17426.3338600965	2.27202835706306e-05\\
18464.2494289555	2.13311917564499e-05\\
19563.9834351706	2.0037966146666e-05\\
20729.2177959537	1.87889858842138e-05\\
21963.8537241655	1.7608163546904e-05\\
23272.0247896041	1.64796811439075e-05\\
24658.110758226	1.54066556818883e-05\\
26126.7522556333	1.43855228122793e-05\\
27682.8663039207	1.34141682982005e-05\\
29331.6627839005	1.24907700442867e-05\\
31078.6618778201	1.16134340098482e-05\\
32929.7125509715	1.07805447081537e-05\\
34891.0121340677	9.99068630885285e-06\\
36969.1270719503	9.24259964595839e-06\\
39171.0149080926	8.53517884632667e-06\\
41504.0475785047	7.86744904163328e-06\\
43976.0360930272	7.23856895652928e-06\\
46595.2566866469	6.64781557631139e-06\\
49370.47852839	6.09455263402487e-06\\
52310.9930805626	5.57819264257229e-06\\
55426.6452066311	5.09815382856921e-06\\
58727.8661318949	4.65381282553121e-06\\
62225.7083673023	4.24445523433975e-06\\
65931.8827133354	3.86922702272293e-06\\
69858.7974678525	3.52708996915792e-06\\
74019.5999691565	3.21678516098006e-06\\
78428.2206133768	2.93680955155484e-06\\
83099.4194935339	2.68541057169442e-06\\
88048.8358164346	2.46060256430661e-06\\
93293.040262847	2.26020618992331e-06\\
98849.5904662559	2.08190845052735e-06\\
104737.089795945	1.92333744725755e-06\\
110975.249641207	1.78214324446091e-06\\
117584.955405216	1.6560750788981e-06\\
124588.336429501	1.54304608971423e-06\\
132008.840083142	1.44117950383755e-06\\
139871.310264724	1.34883390919615e-06\\
148202.070579886	1.26460879022394e-06\\
157029.012472938	1.18733404582765e-06\\
166381.688607613	1.11604842239756e-06\\
176291.411809595	1.04997180872405e-06\\
186791.359902078	9.88475556039052e-07\\
197916.686785356	9.31053847154781e-07\\
209704.640132323	8.7729798724916e-07\\
222194.686093952	8.26874524867063e-07\\
235428.641432242	7.79507409706624e-07\\
249450.813523032	7.3496394642194e-07\\
264308.14869741	6.93044063446779e-07\\
280050.389418363	6.53572324183711e-07\\
296730.240818887	6.16392111391337e-07\\
314403.54715915	5.81361472403479e-07\\
333129.478793467	5.48350193484402e-07\\
352970.730273065	5.1723775730509e-07\\
373993.730247879	4.87911917364924e-07\\
396268.863870148	4.60267691882445e-07\\
419870.708444391	4.34206635512688e-07\\
444878.283112759	4.09636290600296e-07\\
471375.313411672	3.86469752028883e-07\\
499450.511585514	3.64625302997151e-07\\
529197.873595844	3.44026095196771e-07\\
560716.993820546	3.2459985765708e-07\\
594113.398496503	3.06278625444173e-07\\
629498.899022189	2.88998483636101e-07\\
666991.966303012	2.72699324433708e-07\\
706718.127392749	2.57324616554973e-07\\
748810.385759002	2.42821186650019e-07\\
793409.666579749	2.2913901266538e-07\\
840665.288561832	2.16231029072302e-07\\
890735.463861044	2.04052943771664e-07\\
943787.827777537	1.92563066363937e-07\\
1000000	1.81722147360445e-07\\
};

\addplot [color=green, dashed,line width = 1.3pt]
  table[row sep=crcr]{%
10	0.0239468988204092\\
10.5956017927762	0.023946641629905\\
11.2266777351081	0.0239463531647416\\
11.8953406737032	0.0239460296592902\\
12.6038292967973	0.0239456669041522\\
13.354515629299	0.0239452601963378\\
14.1499129743458	0.0239448042844874\\
14.9926843278605	0.0239442933088137\\
15.8856512942805	0.0239437207354615\\
16.8318035333096	0.0239430792850334\\
17.8343087693191	0.0239423608550897\\
18.8965233969121	0.0239415564365288\\
20.0220037181558	0.0239406560238823\\
21.2145178491063	0.0239396485197269\\
22.4780583354873	0.0239385216336417\\
23.8168555197616	0.0239372617764123\\
25.2353917043477	0.0239358539505373\\
26.7384161583995	0.0239342816385097\\
28.3309610183932	0.0239325266908567\\
30.0183581357559	0.0239305692165086\\
31.8062569279412	0.023928387478746\\
33.7006432927193	0.0239259578007181\\
35.7078596490046	0.0239232544853317\\
37.8346261713193	0.0239202497551185\\
40.0880632889846	0.0239169137184672\\
42.475715525369	0.0239132143692444\\
45.005576757005	0.0239091176272422\\
47.6861169771447	0.0239045874269005\\
50.5263106533568	0.0238995858612087\\
53.5356667741072	0.0238940733863655\\
56.7242606849198	0.0238880090904431\\
60.1027678207038	0.0238813510257517\\
63.6824994471859	0.0238740565996262\\
67.4754405311069	0.0238660830118726\\
71.4942898659758	0.023857387719135\\
75.7525025877191	0.023847928897211\\
80.2643352225717	0.0238376658623322\\
85.0448934180268	0.0238265594024038\\
90.1101825166502	0.02381457196022\\
95.4771611420806	0.0238016676040039\\
101.163797976621	0.023787811717633\\
107.189131920513	0.0237729703448439\\
113.573335834311	0.0237571091294454\\
120.337784077759	0.0237401918073283\\
127.505124071301	0.0237221782252457\\
135.099352119803	0.0237030218843521\\
143.145893752348	0.023682667030922\\
151.671688847092	0.0236610453394904\\
160.705281826164	0.0236380722517378\\
170.27691722259	0.0236136430450833\\
180.418640939207	0.023587628706401\\
191.16440753857	0.0235598716780995\\
202.550193923067	0.0235301815270099\\
214.614119785841	0.0234983305633822\\
227.396575235793	0.0234640494109443\\
240.940356023953	0.0234270225029528\\
255.290806823952	0.0233868834567894\\
270.495973046314	0.0233432102637197\\
286.606761694825	0.0232955202228549\\
303.677111803546	0.0232432645502398\\
321.764175025074	0.0231858226056138\\
340.928506974681	0.0231224957004708\\
361.234269970943	0.0230525004808475\\
382.749447851632	0.0229749619158327\\
405.546073584083	0.022888905966891\\
429.700470432084	0.0227932520623748\\
455.293507486695	0.0226868055544656\\
482.410870416537	0.0225682503905515\\
511.143348344017	0.0224361422860853\\
541.587137807948	0.0222889027401525\\
573.844164830239	0.0221248142883115\\
608.022426164943	0.0219420174416598\\
644.236350872137	0.0217385098211213\\
682.607183427239	0.0215121480693555\\
723.263389648353	0.0212606532200963\\
766.341086800746	0.0209816203385665\\
811.984499318401	0.0206725334288704\\
860.346441668451	0.0203307868431382\\
911.588829975082	0.0199537147228867\\
965.883224115871	0.0195386303429292\\
1023.41140210545	0.0190828775819839\\
1084.36596868961	0.0185838970604224\\
1148.95100018731	0.0180393096904531\\
1217.38272773966	0.0174470203830022\\
1289.89026125331	0.0168053443374815\\
1366.71635646201	0.0161131575810089\\
1448.11822767453	0.0153700720876818\\
1534.36840893001	0.0145766337608901\\
1625.75566644379	0.01373453869192\\
1722.58596539879	0.0128468593654153\\
1825.18349431904	0.0119182678881098\\
1933.89175045523	0.0109552379385563\\
2049.07468981585	0.00996620109085374\\
2171.1179456945	0.00896162679051754\\
2300.43011977292	0.00795398939737121\\
2437.44415012222	0.00695758185742993\\
2582.61876068267	0.00598813578844268\\
2736.43999707467	0.00506221459753935\\
2899.42285388288	0.00419636259230456\\
3072.11299886176	0.00340602140770185\\
3255.08859983506	0.00270426603571795\\
3448.96226040576	0.00210046436781571\\
3654.38307095726	0.00159902348380543\\
3872.03878181256	0.00119844911742955\\
4102.65810582719	0.000891001445722442\\
4347.01315812503	0.000663249172346343\\
4605.92204114511	0.000497725717322473\\
4880.25158365443	0.000375582003870885\\
5170.92024289676	0.00027972421594759\\
5478.90117959395	0.000197771352941418\\
5805.2255160949	0.000124284179413184\\
6150.9857885805	6.24816211261913e-05\\
6517.33960488243	3.29726295566377e-05\\
6905.51352016233	4.64469988254683e-05\\
7316.8071434272	5.50475651084408e-05\\
7752.59748862946	5.16696793237702e-05\\
8214.34358491943	4.63802528109099e-05\\
8703.59136148517	4.5503009756323e-05\\
9221.97882333433	4.45371573495494e-05\\
9771.2415353465	4.05648118051779e-05\\
10353.2184329566	3.69619490886347e-05\\
10969.8579789238	3.60371115862323e-05\\
11623.2246867985	3.4763770651224e-05\\
12315.5060329283	3.21599208504382e-05\\
13049.019780144	3.05733968798828e-05\\
13826.2217376466	2.89988962082993e-05\\
14649.7139830729	2.71083381174206e-05\\
15522.2535742705	2.5705396280182e-05\\
16446.7617799466	2.41104794388648e-05\\
17426.3338600965	2.27193852469049e-05\\
18464.2494289555	2.13327411409143e-05\\
19563.9834351706	2.00369499348782e-05\\
20729.2177959537	1.87894011336995e-05\\
21963.8537241655	1.76099132913088e-05\\
23272.0247896041	1.64792217940166e-05\\
24658.110758226	1.54055957218408e-05\\
26126.7522556333	1.43856624836952e-05\\
27682.8663039207	1.3413732316049e-05\\
29331.6627839005	1.24901735691116e-05\\
31078.6618778201	1.16134679599961e-05\\
32929.7125509715	1.07808838736777e-05\\
34891.0121340677	9.99077464980378e-06\\
36969.1270719503	9.24225012100768e-06\\
39171.0149080926	8.53457589019932e-06\\
41504.0475785047	7.86692883494196e-06\\
43976.0360930272	7.23838831129226e-06\\
46595.2566866469	6.64802359016929e-06\\
49370.47852839	6.09499269835454e-06\\
52310.9930805626	5.57860324790154e-06\\
55426.6452066311	5.09830927012118e-06\\
58727.8661318949	4.65363896074793e-06\\
62225.7083673023	4.24406927502419e-06\\
65931.8827133354	3.86888153412001e-06\\
69858.7974678525	3.52704186719528e-06\\
74019.5999691565	3.21714661741184e-06\\
78428.2206133768	2.9374545998319e-06\\
83099.4194935339	2.68599778465853e-06\\
88048.8358164346	2.46072557892532e-06\\
93293.040262847	2.25961000769941e-06\\
98849.5904662559	2.08064889740253e-06\\
104737.089795945	1.92177455281613e-06\\
110975.249641207	1.78076689033985e-06\\
117584.955405216	1.65528097855882e-06\\
124588.336429501	1.54299749034891e-06\\
132008.840083142	1.44180225512622e-06\\
139871.310264724	1.34990123395053e-06\\
148202.070579886	1.26584593307102e-06\\
157029.012472938	1.18849717012557e-06\\
166381.688607613	1.11696490032556e-06\\
176291.411809595	1.05054869202556e-06\\
186791.359902078	9.88688878650707e-07\\
197916.686785356	9.30929841217579e-07\\
209704.640132323	8.76893494223416e-07\\
222194.686093952	8.26260392556357e-07\\
235428.641432242	7.78756239364107e-07\\
249450.813523032	7.34142147887887e-07\\
264308.14869741	6.92207509257565e-07\\
280050.389418363	6.52764685081518e-07\\
296730.240818887	6.1564499536891e-07\\
314403.54715915	5.80695639863772e-07\\
333129.478793467	5.47777302280151e-07\\
352970.730273065	5.16762261043347e-07\\
373993.730247879	4.87532880477737e-07\\
396268.863870148	4.59980390969529e-07\\
419870.708444391	4.34003890853247e-07\\
444878.283112759	4.09509520039535e-07\\
471375.313411672	3.86409767844707e-07\\
499450.511585514	3.64622886675715e-07\\
529197.873595844	3.44072389855871e-07\\
560716.993820546	3.24686617038594e-07\\
594113.398496503	3.0639835437309e-07\\
629498.899022189	2.8914449943523e-07\\
666991.966303012	2.72865763165749e-07\\
706718.127392749	2.57506402677101e-07\\
748810.385759002	2.43013980112572e-07\\
793409.666579749	2.2933914363245e-07\\
840665.288561832	2.16435427508705e-07\\
890735.463861044	2.04259068733413e-07\\
943787.827777537	1.9276883815411e-07\\
1000000	1.81925884408607e-07\\
};

\addplot [color=blue, forget plot,line width = 1.3pt]
  table[row sep=crcr]{%
10	0.0157083099216149\\
10.5956017927762	0.0157076735837677\\
11.2266777351081	0.0157069599906361\\
11.8953406737032	0.0157061598726481\\
12.6038292967973	0.0157052628763186\\
13.354515629299	0.0157042574448121\\
14.1499129743458	0.0157031306872474\\
14.9926843278605	0.0157018682361922\\
15.8856512942805	0.0157004540929259\\
16.8318035333096	0.015698870460233\\
17.8343087693191	0.0156970975627523\\
18.8965233969121	0.0156951134552528\\
20.0220037181558	0.0156928938196757\\
21.2145178491063	0.0156904117523746\\
22.4780583354873	0.0156876375437507\\
23.8168555197616	0.0156845384534277\\
25.2353917043477	0.0156810784852821\\
26.7384161583995	0.0156772181680642\\
28.3309610183932	0.0156729143490326\\
30.0183581357559	0.0156681200100086\\
31.8062569279412	0.0156627841175211\\
33.7006432927193	0.0156568515212569\\
35.7078596490046	0.0156502629177839\\
37.8346261713193	0.0156429548993931\\
40.0880632889846	0.0156348601107458\\
42.475715525369	0.0156259075385818\\
45.005576757005	0.0156160229617293\\
47.6861169771447	0.015605129589629\\
50.5263106533568	0.0155931489170197\\
53.5356667741072	0.0155800018197059\\
56.7242606849198	0.015565609910753\\
60.1027678207038	0.0155498971673305\\
63.6824994471859	0.0155327918251337\\
67.4754405311069	0.0155142285194504\\
71.4942898659758	0.0154941506294732\\
75.7525025877191	0.0154725127559204\\
80.2643352225717	0.0154492832326794\\
85.0448934180268	0.0154244465431866\\
90.1101825166502	0.0153980054846247\\
95.4771611420806	0.0153699829015834\\
101.163797976621	0.0153404227997967\\
107.189131920513	0.0153093906540249\\
113.573335834311	0.0152769727452317\\
120.337784077759	0.0152432744023234\\
127.505124071301	0.0152084170817701\\
135.099352119803	0.015172534290404\\
143.145893752348	0.0151357664357437\\
151.671688847092	0.0150982547653539\\
160.705281826164	0.0150601346221864\\
170.27691722259	0.0150215282875531\\
180.418640939207	0.0149825377008175\\
191.16440753857	0.0149432373322965\\
202.550193923067	0.0149036674448843\\
214.614119785841	0.0148638279162824\\
227.396575235793	0.0148236727162958\\
240.940356023953	0.0147831050528055\\
255.290806823952	0.0147419731259785\\
270.495973046314	0.014700066371639\\
286.606761694825	0.0146571120375922\\
303.677111803546	0.0146127719241948\\
321.764175025074	0.0145666391330046\\
340.928506974681	0.0145182347029805\\
361.234269970943	0.0144670040688314\\
382.749447851632	0.0144123133458941\\
405.546073584083	0.0143534455247005\\
429.700470432084	0.0142895967398193\\
455.293507486695	0.0142198728546529\\
482.410870416537	0.014143286669217\\
511.143348344017	0.0140587561040049\\
541.587137807948	0.0139651037331144\\
573.844164830239	0.0138610580292783\\
608.022426164943	0.0137452566416521\\
644.236350872137	0.0136162519595627\\
682.607183427239	0.0134725191350627\\
723.263389648353	0.0133124666657307\\
766.341086800746	0.0131344496057442\\
811.984499318401	0.0129367855104805\\
860.346441668451	0.0127177733574081\\
911.588829975082	0.0124757159412154\\
965.883224115871	0.0122089466089581\\
1023.41140210545	0.0119158616452966\\
1084.36596868961	0.0115949600673063\\
1148.95100018731	0.0112448929401883\\
1217.38272773966	0.0108645244583602\\
1289.89026125331	0.0104530068316348\\
1366.71635646201	0.0100098703784296\\
1448.11822767453	0.00953512910245536\\
1534.36840893001	0.00902940040456917\\
1625.75566644379	0.00849403547706142\\
1722.58596539879	0.00793125437510498\\
1825.18349431904	0.00734427679291187\\
1933.89175045523	0.00673743624408323\\
2049.07468981585	0.00611626178818483\\
2171.1179456945	0.00548750795806637\\
2300.43011977292	0.00485911068844053\\
2437.44415012222	0.00424004571656362\\
2582.61876068267	0.00364006732784327\\
2736.43999707467	0.0030693108636415\\
2899.42285388288	0.00253775348419741\\
3072.11299886176	0.00205454532402234\\
3255.08859983506	0.00162724767462851\\
3448.96226040576	0.00126104531366343\\
3654.38307095726	0.00095803433231442\\
3872.03878181256	0.000716721233081531\\
4102.65810582719	0.000531897641560105\\
4347.01315812503	0.000395060341497662\\
4605.92204114511	0.000295480260971038\\
4880.25158365443	0.000221830359029924\\
5170.92024289676	0.000164039694634384\\
5478.90117959395	0.000114969612616078\\
5805.2255160949	7.16252769734324e-05\\
6150.9857885805	3.61917432184363e-05\\
6517.33960488243	2.08527391852152e-05\\
6905.51352016233	2.83319502815754e-05\\
7316.8071434272	3.27976392892323e-05\\
7752.59748862946	3.08809315719833e-05\\
8214.34358491943	2.80662976669869e-05\\
8703.59136148517	2.74012371482394e-05\\
9221.97882333433	2.65306179202129e-05\\
9771.2415353465	2.42411685525291e-05\\
10353.2184329566	2.23309424772472e-05\\
10969.8579789238	2.16453875898364e-05\\
11623.2246867985	2.07546361481747e-05\\
12315.5060329283	1.93375521449684e-05\\
13049.019780144	1.83257759890305e-05\\
13826.2217376466	1.73411697881998e-05\\
14649.7139830729	1.6260736716053e-05\\
15522.2535742705	1.53663262916203e-05\\
16446.7617799466	1.44322508498516e-05\\
17426.3338600965	1.35768428074721e-05\\
18464.2494289555	1.27468867370185e-05\\
19563.9834351706	1.19618609772623e-05\\
20729.2177959537	1.12110051624259e-05\\
21963.8537241655	1.04977270604976e-05\\
23272.0247896041	9.81803636822737e-06\\
24658.110758226	9.17178016055614e-06\\
26126.7522556333	8.55729028746038e-06\\
27682.8663039207	7.97343859347931e-06\\
29331.6627839005	7.41910753157447e-06\\
31078.6618778201	6.89323775982269e-06\\
32929.7125509715	6.39489094417665e-06\\
34891.0121340677	5.92322588119103e-06\\
36969.1270719503	5.47748134199542e-06\\
39171.0149080926	5.05696789608332e-06\\
41504.0475785047	4.66105280608726e-06\\
43976.0360930272	4.28915214111584e-06\\
46595.2566866469	3.94072003661002e-06\\
49370.47852839	3.61523198456744e-06\\
52310.9930805626	3.31216569695782e-06\\
55426.6452066311	3.0309811888184e-06\\
58727.8661318949	2.77110093352249e-06\\
62225.7083673023	2.53189106562595e-06\\
65931.8827133354	2.3126447603157e-06\\
69858.7974678525	2.11256894516871e-06\\
74019.5999691565	1.93077554829934e-06\\
78428.2206133768	1.76627852356869e-06\\
83099.4194935339	1.61799773362223e-06\\
88048.8358164346	1.48477035855265e-06\\
93293.040262847	1.36536977203211e-06\\
98849.5904662559	1.258530865963e-06\\
104737.089795945	1.16297984103696e-06\\
110975.249641207	1.07746573926448e-06\\
117584.955405216	1.00079066156479e-06\\
124588.336429501	9.31835804398248e-07\\
132008.840083142	8.69581143476806e-07\\
139871.310264724	8.13117618924913e-07\\
148202.070579886	7.61651776962617e-07\\
157029.012472938	7.14503751520675e-07\\
166381.688607613	6.71100068782908e-07\\
176291.411809595	6.30962990659777e-07\\
186791.359902078	5.93698038480266e-07\\
197916.686785356	5.58981063787311e-07\\
209704.640132323	5.26545870726254e-07\\
222194.686093952	4.96173031217012e-07\\
235428.641432242	4.67680223017773e-07\\
249450.813523032	4.40914184562368e-07\\
264308.14869741	4.1574422034499e-07\\
280050.389418363	3.92057095981498e-07\\
296730.240818887	3.69753117636769e-07\\
314403.54715915	3.4874318098335e-07\\
333129.478793467	3.28946587226262e-07\\
352970.730273065	3.10289448002297e-07\\
373993.730247879	2.92703530089027e-07\\
396268.863870148	2.76125420253333e-07\\
419870.708444391	2.60495917535003e-07\\
444878.283112759	2.45759583454342e-07\\
471375.313411672	2.3186439961891e-07\\
499450.511585514	2.1876149711495e-07\\
529197.873595844	2.06404933351097e-07\\
560716.993820546	1.94751500263171e-07\\
594113.398496503	1.83760553603128e-07\\
629498.899022189	1.73393856992434e-07\\
666991.966303012	1.63615437011151e-07\\
706718.127392749	1.54391447217452e-07\\
748810.385759002	1.45690039956597e-07\\
793409.666579749	1.37481245352183e-07\\
840665.288561832	1.2973685713836e-07\\
890735.463861044	1.22430325100445e-07\\
943787.827777537	1.15536653915692e-07\\
1000000	1.09032308170648e-07\\
};
\addplot [color=green, dashed, forget plot,line width = 1.3pt]
  table[row sep=crcr]{%
10	0.0157083142098331\\
10.5956017927762	0.0157076778736628\\
11.2266777351081	0.0157069642823763\\
11.8953406737032	0.015706164166413\\
12.6038292967973	0.0157052671722976\\
13.354515629299	0.015704261743203\\
14.1499129743458	0.0157031349882538\\
14.9926843278605	0.0157018725400195\\
15.8856512942805	0.0157004583997754\\
16.8318035333096	0.015698874770295\\
17.8343087693191	0.0156971018761955\\
18.8965233969121	0.0156951177722112\\
20.0220037181558	0.0156928981402309\\
21.2145178491063	0.0156904160765335\\
22.4780583354873	0.0156876418714166\\
23.8168555197616	0.0156845427843636\\
25.2353917043477	0.0156810828190652\\
26.7384161583995	0.0156772225040282\\
28.3309610183932	0.0156729186861975\\
30.0183581357559	0.0156681243469934\\
31.8062569279412	0.0156627884524388\\
33.7006432927193	0.0156568558515873\\
35.7078596490046	0.0156502672402221\\
37.8346261713193	0.0156429592096713\\
40.0880632889846	0.0156348644034253\\
42.475715525369	0.0156259118068147\\
45.005576757005	0.0156160271969901\\
47.6861169771447	0.0156051337814182\\
50.5263106533568	0.015593153052545\\
53.5356667741072	0.0155800058835504\\
56.7242606849198	0.015565613884545\\
60.1027678207038	0.0155499010294365\\
63.6824994471859	0.0155327955504015\\
67.4754405311069	0.0155142320790384\\
71.4942898659758	0.0154941539908098\\
75.7525025877191	0.015472515882842\\
80.2643352225717	0.015449286085801\\
85.0448934180268	0.0154244490805583\\
90.1101825166502	0.0153980076627206\\
95.4771611420806	0.0153699846766561\\
101.163797976621	0.0153404241296078\\
107.189131920513	0.0153093914999291\\
113.573335834311	0.0152769730745527\\
120.337784077759	0.0152432741909137\\
127.505124071301	0.0152084163165993\\
135.099352119803	0.0151725329719811\\
143.145893752348	0.0151357645801492\\
151.671688847092	0.0150982524056506\\
160.705281826164	0.0150601318089989\\
170.27691722259	0.0150215250886567\\
180.418640939207	0.0149825341996597\\
191.16440753857	0.0149432336254873\\
202.550193923067	0.0149036636388185\\
214.614119785841	0.0148638241231896\\
227.396575235793	0.0148236690501278\\
240.940356023953	0.0147831016254492\\
255.290806823952	0.0147419700442872\\
270.495973046314	0.0147000637356996\\
286.606761694825	0.0146571099404583\\
303.677111803546	0.0146127704530197\\
321.764175025074	0.0145666383711188\\
340.928506974681	0.0145182347320212\\
361.234269970943	0.0144670049696228\\
382.749447851632	0.014412315196515\\
405.546073584083	0.0143534483941726\\
429.700470432084	0.0142896006762255\\
455.293507486695	0.0142198778673183\\
482.410870416537	0.0141432927058296\\
511.143348344017	0.0140587630251145\\
541.587137807948	0.0139651112881282\\
573.844164830239	0.0138610658396416\\
608.022426164943	0.0137452641981323\\
644.236350872137	0.0136162586411569\\
682.607183427239	0.0134725242565031\\
723.263389648353	0.0133124695578546\\
766.341086800746	0.0131344497266375\\
811.984499318401	0.0129367825741055\\
860.346441668451	0.012717767451421\\
911.588829975082	0.0124757075925335\\
965.883224115871	0.0122089367551298\\
1023.41140210545	0.0119158514928019\\
1084.36596868961	0.0115949508642587\\
1148.95100018731	0.0112448857378416\\
1217.38272773966	0.0108645199432921\\
1289.89026125331	0.0104530052541545\\
1366.71635646201	0.0100098715188963\\
1448.11822767453	0.00953513220439138\\
1534.36840893001	0.00902940413232225\\
1625.75566644379	0.00849403813375676\\
1722.58596539879	0.00793125458064505\\
1825.18349431904	0.00734427440103671\\
1933.89175045523	0.00673743275497995\\
2049.07468981585	0.00611625956706232\\
2171.1179456945	0.00548750852486902\\
2300.43011977292	0.00485911345571325\\
2437.44415012222	0.00424004850431063\\
2582.61876068267	0.00364006840162682\\
2736.43999707467	0.00306931048840475\\
2899.42285388288	0.00253775314231564\\
3072.11299886176	0.00205454532968573\\
3255.08859983506	0.00162724619622197\\
3448.96226040576	0.0012610402542065\\
3654.38307095726	0.000958025780056622\\
3872.03878181256	0.000716711832463315\\
4102.65810582719	0.000531891010106\\
4347.01315812503	0.000395058686141762\\
4605.92204114511	0.000295482425303338\\
4880.25158365443	0.000221832728335758\\
5170.92024289676	0.000164039581498834\\
5478.90117959395	0.000114966772104827\\
5805.2255160949	7.16219734455215e-05\\
6150.9857885805	3.61911681741453e-05\\
6517.33960488243	2.08529464423507e-05\\
6905.51352016233	2.83329202967942e-05\\
7316.8071434272	3.27983350073273e-05\\
7752.59748862946	3.08835237514767e-05\\
8214.34358491943	2.80663786486495e-05\\
8703.59136148517	2.74013243438837e-05\\
9221.97882333433	2.65296941083472e-05\\
9771.2415353465	2.42438061261729e-05\\
10353.2184329566	2.23288309459046e-05\\
10969.8579789238	2.16469117076854e-05\\
11623.2246867985	2.0756111390333e-05\\
12315.5060329283	1.93380689037803e-05\\
13049.019780144	1.83249066229059e-05\\
13826.2217376466	1.73427580484175e-05\\
14649.7139830729	1.62613712837143e-05\\
15522.2535742705	1.53658008757585e-05\\
16446.7617799466	1.44321151985307e-05\\
17426.3338600965	1.35762658677761e-05\\
18464.2494289555	1.27474975599707e-05\\
19563.9834351706	1.19616367619605e-05\\
20729.2177959537	1.12112776499521e-05\\
21963.8537241655	1.04982266144509e-05\\
23272.0247896041	9.81795448540314e-06\\
24658.110758226	9.1713757246592e-06\\
26126.7522556333	8.55722042614442e-06\\
27682.8663039207	7.97323939422029e-06\\
29331.6627839005	7.41882790160235e-06\\
31078.6618778201	6.8932009388628e-06\\
32929.7125509715	6.39512546984336e-06\\
34891.0121340677	5.92351166596906e-06\\
36969.1270719503	5.47760521979417e-06\\
39171.0149080926	5.05687270881642e-06\\
41504.0475785047	4.66084521976511e-06\\
43976.0360930272	4.28902107214218e-06\\
46595.2566866469	3.94083325541854e-06\\
49370.47852839	3.6156592919325e-06\\
52310.9930805626	3.31284954107519e-06\\
55426.6452066311	3.03175523893936e-06\\
58727.8661318949	2.77174384973405e-06\\
62225.7083673023	2.53219544610557e-06\\
65931.8827133354	2.31247982714475e-06\\
69858.7974678525	2.11191966456775e-06\\
74019.5999691565	1.92974928413298e-06\\
78428.2206133768	1.7650805724614e-06\\
83099.4194935339	1.61688601464585e-06\\
88048.8358164346	1.48400350616294e-06\\
93293.040262847	1.36515766524801e-06\\
98849.5904662559	1.25898164370904e-06\\
104737.089795945	1.16404628954306e-06\\
110975.249641207	1.07896350888179e-06\\
117584.955405216	1.00250436950408e-06\\
124588.336429501	9.33583134095614e-07\\
132008.840083142	8.71215916678219e-07\\
139871.310264724	8.1452716985272e-07\\
148202.070579886	7.62759644890928e-07\\
157029.012472938	7.1527102579419e-07\\
166381.688607613	6.71522479931587e-07\\
176291.411809595	6.31064449980429e-07\\
186791.359902078	5.93522406193434e-07\\
197916.686785356	5.58583787223372e-07\\
209704.640132323	5.25986617391402e-07\\
222194.686093952	4.95509905641205e-07\\
235428.641432242	4.66965732114235e-07\\
249450.813523032	4.40192833769039e-07\\
264308.14869741	4.1505146742025e-07\\
280050.389418363	3.9141933058953e-07\\
296730.240818887	3.69188340255234e-07\\
314403.54715915	3.48262096992937e-07\\
333129.478793467	3.28553890525937e-07\\
352970.730273065	3.09985129500182e-07\\
373993.730247879	2.92484101719071e-07\\
396268.863870148	2.75984990830639e-07\\
419870.708444391	2.60427091558844e-07\\
444878.283112759	2.45754178535413e-07\\
471375.313411672	2.3191399402011e-07\\
499450.511585514	2.18857827805358e-07\\
529197.873595844	2.0654016882934e-07\\
560716.993820546	1.9491841275253e-07\\
594113.398496503	1.83952613556404e-07\\
629498.899022189	1.73605269897445e-07\\
666991.966303012	1.63841139209274e-07\\
706718.127392749	1.54627074117393e-07\\
748810.385759002	1.4593187700783e-07\\
793409.666579749	1.37726169535258e-07\\
840665.288561832	1.29982274560787e-07\\
890735.463861044	1.22674108581021e-07\\
943787.827777537	1.15777083100519e-07\\
1000000	1.09268013744308e-07\\
};
    \addplot[mark=none, black, -latex] coordinates {(1e3,1e-4) (1e3,1e-2)};
    \addplot[mark=none, black, latex-] coordinates {(2.2e3,1e-2) (2e4,1e-2)};
    \pgfplotsset{
        after end axis/.code={
            \node[below] at (axis cs:1e3,1e-4){\small{$\bp^{(1)}$}};   
            \node[right] at (axis cs:2e4,1e-2){\small{$\bp^{(2)}$}};
    }
}
\end{axis}
\end{tikzpicture}%

==> Figures/Anemometer_TF_Error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=10,
xlabel={Freq $(s)$},
xmax=1000000,
xminorticks=true,
ymode=log,
ymin=1e-11,
ymax=2e-07,
yminorticks=true,
axis background/.style={fill=white},
legend columns = 2,
legend style = {at={(0.5, 1.6)}, anchor=north, align = left, inner sep=4pt, style={column sep=0.2cm}},       %vorher: at={(1.3, 1)}
]
\addplot [color=mycolor1, line width=1.3pt, mark=*, mark repeat = 20]
  table[row sep=crcr]{%
10	1.65655361209591e-08\\
10.5956017927762	1.65639462083865e-08\\
11.2266777351081	1.65621627133548e-08\\
11.8953406737032	1.65601621903614e-08\\
12.6038292967973	1.65579185495886e-08\\
13.354515629299	1.65554024641776e-08\\
14.1499129743458	1.65525813444419e-08\\
14.9926843278605	1.65494186447071e-08\\
15.8856512942805	1.65458735903088e-08\\
16.8318035333096	1.65419007740298e-08\\
17.8343087693191	1.65374495323486e-08\\
18.8965233969121	1.65324634994552e-08\\
20.0220037181558	1.6526879857613e-08\\
21.2145178491063	1.65206289991739e-08\\
22.4780583354873	1.65136335280751e-08\\
23.8168555197616	1.65058077833261e-08\\
25.2353917043477	1.64970569821706e-08\\
26.7384161583995	1.64872764899157e-08\\
28.3309610183932	1.64763509979211e-08\\
30.0183581357559	1.64641539038525e-08\\
31.8062569279412	1.64505463766172e-08\\
33.7006432927193	1.64353766652416e-08\\
35.7078596490046	1.64184797237508e-08\\
37.8346261713193	1.63996765952448e-08\\
40.0880632889846	1.63787739924316e-08\\
42.475715525369	1.63555647019283e-08\\
45.005576757005	1.63298275767445e-08\\
47.6861169771447	1.63013284119234e-08\\
50.5263106533568	1.62698212596965e-08\\
53.5356667741072	1.62350503875093e-08\\
56.7242606849198	1.61967528868737e-08\\
60.1027678207038	1.61546623115965e-08\\
63.6824994471859	1.6108513188645e-08\\
67.4754405311069	1.60580465583948e-08\\
71.4942898659758	1.60030167086085e-08\\
75.7525025877191	1.59431987867036e-08\\
80.2643352225717	1.58783977126576e-08\\
85.0448934180268	1.58084576869983e-08\\
90.1101825166502	1.57332724142506e-08\\
95.4771611420806	1.56527955833751e-08\\
101.163797976621	1.55670511773004e-08\\
107.189131920513	1.54761432229929e-08\\
113.573335834311	1.53802644438968e-08\\
120.337784077759	1.52797037056317e-08\\
127.505124071301	1.51748518209462e-08\\
135.099352119803	1.50662062859401e-08\\
143.145893752348	1.49543753916273e-08\\
151.671688847092	1.48400830865352e-08\\
160.705281826164	1.47241764829957e-08\\
170.27691722259	1.46076386196026e-08\\
180.418640939207	1.4491609504105e-08\\
191.16440753857	1.43774193575922e-08\\
202.550193923067	1.42666365484604e-08\\
214.614119785841	1.41611336527788e-08\\
227.396575235793	1.40631706150177e-08\\
240.940356023953	1.39754919038421e-08\\
255.290806823952	1.39014262452063e-08\\
270.495973046314	1.38449691276768e-08\\
286.606761694825	1.38108144426964e-08\\
303.677111803546	1.38042877362024e-08\\
321.764175025074	1.38311202053821e-08\\
340.928506974681	1.38969977697377e-08\\
361.234269970943	1.40068312678319e-08\\
382.749447851632	1.41637314611337e-08\\
405.546073584083	1.43677375961708e-08\\
429.700470432084	1.46144334371754e-08\\
455.293507486695	1.48936644730468e-08\\
482.410870416537	1.51886191460831e-08\\
511.143348344017	1.54755348457193e-08\\
541.587137807948	1.57242347019238e-08\\
573.844164830239	1.58996163318472e-08\\
608.022426164943	1.59641077924213e-08\\
644.236350872137	1.5880996871527e-08\\
682.607183427239	1.5618412474552e-08\\
723.263389648353	1.51535972485794e-08\\
766.341086800746	1.44769594341707e-08\\
811.984499318401	1.359524776962e-08\\
860.346441668451	1.25330815216628e-08\\
911.588829975082	1.13320098450183e-08\\
965.883224115871	1.00463513909016e-08\\
1023.41140210545	8.73550904612306e-09\\
1084.36596868961	7.45378671628415e-09\\
1148.95100018731	6.24149489716866e-09\\
1217.38272773966	5.12448069790802e-09\\
1289.89026125331	4.12882621199571e-09\\
1366.71635646201	3.30507753043934e-09\\
1448.11822767453	2.72209505861642e-09\\
1534.36840893001	2.36455558837906e-09\\
1625.75566644379	2.01814151089464e-09\\
1722.58596539879	1.37324965867677e-09\\
1825.18349431904	5.20307380620255e-10\\
1933.89175045523	1.99073084304137e-09\\
2049.07468981585	4.46139224444995e-09\\
2171.1179456945	7.24103232358065e-09\\
2300.43011977292	9.83751938869521e-09\\
2437.44415012222	1.16457194289292e-08\\
2582.61876068267	1.20305763474981e-08\\
2736.43999707467	1.04882424507235e-08\\
2899.42285388288	6.86422455293143e-09\\
3072.11299886176	1.63066724147143e-09\\
3255.08859983506	4.68072940518859e-09\\
3448.96226040576	1.01363927364132e-08\\
3654.38307095726	1.35183456421025e-08\\
3872.03878181256	1.36678941101344e-08\\
4102.65810582719	1.03225553687144e-08\\
4347.01315812503	5.41948170593296e-09\\
4605.92204114511	7.11114260163517e-09\\
4880.25158365443	1.2467917909781e-08\\
5170.92024289676	1.53657861836782e-08\\
5478.90117959395	1.43294643500556e-08\\
5805.2255160949	9.45642191674673e-09\\
6150.9857885805	3.20214531202962e-09\\
6517.33960488243	5.5190464783467e-10\\
6905.51352016233	1.07066000488207e-09\\
7316.8071434272	2.7604252669048e-09\\
7752.59748862946	1.99113352847939e-09\\
8214.34358491943	1.22801427299388e-09\\
8703.59136148517	1.36406015222449e-09\\
9221.97882333433	4.04358532154653e-09\\
9771.2415353465	1.87661839868822e-09\\
10353.2184329566	3.64581357229087e-09\\
10969.8579789238	5.29873297990694e-09\\
11623.2246867985	3.29354694704649e-09\\
12315.5060329283	2.82240832182627e-09\\
13049.019780144	1.28231263673435e-09\\
13826.2217376466	7.673301292356e-10\\
14649.7139830729	2.01834513095887e-09\\
15522.2535742705	1.89274876360219e-09\\
16446.7617799466	8.23257828481458e-10\\
17426.3338600965	1.97177347819794e-09\\
18464.2494289555	1.67146340656378e-09\\
19563.9834351706	1.55010396274684e-09\\
20729.2177959537	6.75632444586607e-10\\
21963.8537241655	1.76457659112804e-09\\
23272.0247896041	2.43529278813382e-09\\
24658.110758226	1.15274128924273e-09\\
26126.7522556333	1.59693881120785e-10\\
27682.8663039207	6.02034998108059e-10\\
29331.6627839005	6.68939264338828e-10\\
31078.6618778201	4.83369008123617e-10\\
32929.7125509715	3.39454137919362e-10\\
34891.0121340677	4.05583269592905e-10\\
36969.1270719503	5.28829122071821e-10\\
39171.0149080926	6.06070652172905e-10\\
41504.0475785047	6.23125631153861e-10\\
43976.0360930272	5.92836323119846e-10\\
46595.2566866469	5.37424735727339e-10\\
49370.47852839	4.81239078186757e-10\\
52310.9930805626	4.42917212343283e-10\\
55426.6452066311	4.26021233662733e-10\\
58727.8661318949	4.18961045298021e-10\\
62225.7083673023	4.08936218355074e-10\\
65931.8827133354	3.98101755711445e-10\\
69858.7974678525	4.13366592021504e-10\\
74019.5999691565	4.93258169348608e-10\\
78428.2206133768	6.47565822752644e-10\\
83099.4194935339	8.52378500714241e-10\\
88048.8358164346	1.07472129076759e-09\\
93293.040262847	1.28331523402076e-09\\
98849.5904662559	1.45199294122246e-09\\
104737.089795945	1.56331005991335e-09\\
110975.249641207	1.61132479069406e-09\\
117584.955405216	1.60137006855217e-09\\
124588.336429501	1.54667390328139e-09\\
132008.840083142	1.46366447844479e-09\\
139871.310264724	1.3679847478124e-09\\
148202.070579886	1.27212507952031e-09\\
157029.012472938	1.1845368264092e-09\\
166381.688607613	1.10972348673865e-09\\
176291.411809595	1.04889074298326e-09\\
186791.359902078	1.0008877959857e-09\\
197916.686785356	9.63224807395583e-10\\
209704.640132323	9.32964238148595e-10\\
222194.686093952	9.07347627956235e-10\\
235428.641432242	8.84129011855015e-10\\
249450.813523032	8.61675106995159e-10\\
264308.14869741	8.38923485754828e-10\\
280050.389418363	8.15277031754069e-10\\
296730.240818887	7.90484545729234e-10\\
314403.54715915	7.64532856858114e-10\\
333129.478793467	7.37559571432671e-10\\
352970.730273065	7.09787440385418e-10\\
373993.730247879	6.81477605425913e-10\\
396268.863870148	6.52897926787822e-10\\
419870.708444391	6.24302834730284e-10\\
444878.283112759	5.95921525533818e-10\\
471375.313411672	5.67952062579818e-10\\
499450.511585514	5.40559504945975e-10\\
529197.873595844	5.13876600258059e-10\\
560716.993820546	4.88006059820663e-10\\
594113.398496503	4.63023722340585e-10\\
629498.899022189	4.38982035279607e-10\\
666991.966303012	4.15913584294563e-10\\
706718.127392749	3.93834438125387e-10\\
748810.385759002	3.72747232137632e-10\\
793409.666579749	3.52643850926981e-10\\
840665.288561832	3.33507801251367e-10\\
890735.463861044	3.15316184016114e-10\\
943787.827777537	2.98041368681387e-10\\
1000000	2.81652356052198e-10\\
};
\addlegendentry{$\bp^{(1)}: \left(0.00,1.00,0.10\right) $}

\addplot [color=mycolor2, line width=1.3pt, mark=*, mark repeat = 20]
  table[row sep=crcr]{%
10	8.00855918160272e-09\\
10.5956017927762	8.00745304556069e-09\\
11.2266777351081	8.00621194886208e-09\\
11.8953406737032	8.00481950729823e-09\\
12.6038292967973	8.0032574314613e-09\\
13.354515629299	8.00150518429076e-09\\
14.1499129743458	7.99953983241269e-09\\
14.9926843278605	7.99733568654359e-09\\
15.8856512942805	7.99486403427714e-09\\
16.8318035333096	7.99209282832962e-09\\
17.8343087693191	7.9889862163945e-09\\
18.8965233969121	7.98550422101899e-09\\
20.0220037181558	7.9816022506931e-09\\
21.2145178491063	7.97723057593221e-09\\
22.4780583354873	7.97233384794576e-09\\
23.8168555197616	7.96685045810033e-09\\
25.2353917043477	7.96071194768872e-09\\
26.7384161583995	7.95384231589058e-09\\
28.3309610183932	7.94615729072125e-09\\
30.0183581357559	7.93756351990145e-09\\
31.8062569279412	7.92795781490226e-09\\
33.7006432927193	7.91722627625382e-09\\
35.7078596490046	7.90524339097662e-09\\
37.8346261713193	7.89187107098184e-09\\
40.0880632889846	7.87695782022772e-09\\
42.475715525369	7.86033762635038e-09\\
45.005576757005	7.84182912308956e-09\\
47.6861169771447	7.82123460767878e-09\\
50.5263106533568	7.79833900002738e-09\\
53.5356667741072	7.77290894924576e-09\\
56.7242606849198	7.74469194297071e-09\\
60.1027678207038	7.71341522337517e-09\\
63.6824994471859	7.67878483836261e-09\\
67.4754405311069	7.64048454652255e-09\\
71.4942898659758	7.59817451244026e-09\\
75.7525025877191	7.55148988066215e-09\\
80.2643352225717	7.50003889803362e-09\\
85.0448934180268	7.44340064615464e-09\\
90.1101825166502	7.38112224499558e-09\\
95.4771611420806	7.31271527816898e-09\\
101.163797976621	7.23765157358949e-09\\
107.189131920513	7.1553580705229e-09\\
113.573335834311	7.06521106698139e-09\\
120.337784077759	6.96652986748848e-09\\
127.505124071301	6.85857016226522e-09\\
135.099352119803	6.74051786182173e-09\\
143.145893752348	6.61148390200935e-09\\
151.671688847092	6.47050137575148e-09\\
160.705281826164	6.31652593179698e-09\\
170.27691722259	6.14844170666258e-09\\
180.418640939207	5.96507413525327e-09\\
191.16440753857	5.76521236891417e-09\\
202.550193923067	5.54764391178978e-09\\
214.614119785841	5.3112042456655e-09\\
227.396575235793	5.05484454211583e-09\\
240.940356023953	4.77772132182905e-09\\
255.290806823952	4.47931152025581e-09\\
270.495973046314	4.15955847601958e-09\\
286.606761694825	3.81905638439101e-09\\
303.677111803546	3.45928791009665e-09\\
321.764175025074	3.08294665457821e-09\\
340.928506974681	2.69441549874426e-09\\
361.234269970943	2.30057140066329e-09\\
382.749447851632	1.91232690617994e-09\\
405.546073584083	1.54785894617056e-09\\
429.700470432084	1.23913175401711e-09\\
455.293507486695	1.03953997093562e-09\\
482.410870416537	1.00605763039707e-09\\
511.143348344017	1.13396137289579e-09\\
541.587137807948	1.35456383892009e-09\\
573.844164830239	1.60418953824111e-09\\
608.022426164943	1.84464602994769e-09\\
644.236350872137	2.05339461736816e-09\\
682.607183427239	2.21510096193847e-09\\
723.263389648353	2.3174470893337e-09\\
766.341086800746	2.34935793343755e-09\\
811.984499318401	2.30067895526512e-09\\
860.346441668451	2.16295726948514e-09\\
911.588829975082	1.93111370525757e-09\\
965.883224115871	1.60573492289055e-09\\
1023.41140210545	1.19574919963798e-09\\
1084.36596868961	7.22348726630844e-10\\
1148.95100018731	2.48271054145644e-10\\
1217.38272773966	3.82610714076513e-10\\
1289.89026125331	8.3615696117764e-10\\
1366.71635646201	1.20788046999287e-09\\
1448.11822767453	1.4329616091677e-09\\
1534.36840893001	1.46709458433447e-09\\
1625.75566644379	1.28650454852079e-09\\
1722.58596539879	9.06918162248123e-10\\
1825.18349431904	5.23614368435995e-10\\
1933.89175045523	9.07587592977652e-10\\
2049.07468981585	1.78615700096839e-09\\
2171.1179456945	2.76425469018916e-09\\
2300.43011977292	3.68899393144391e-09\\
2437.44415012222	4.40597515420342e-09\\
2582.61876068267	4.73841949487139e-09\\
2736.43999707467	4.51531361450299e-09\\
2899.42285388288	3.63599689704813e-09\\
3072.11299886176	2.16093859215881e-09\\
3255.08859983506	7.14420444655123e-10\\
3448.96226040576	2.00929653924216e-09\\
3654.38307095726	3.55781539328726e-09\\
3872.03878181256	4.39771050032821e-09\\
4102.65810582719	4.29400626852268e-09\\
4347.01315812503	3.36740488876532e-09\\
4605.92204114511	2.28329338910242e-09\\
4880.25158365443	2.29851129941372e-09\\
5170.92024289676	3.11903355756158e-09\\
5478.90117959395	3.44917024623487e-09\\
5805.2255160949	3.37921635385684e-09\\
6150.9857885805	3.46603618696455e-09\\
6517.33960488243	2.40849483210881e-09\\
6905.51352016233	1.10786589731354e-09\\
7316.8071434272	2.97563551443216e-09\\
7752.59748862946	2.316302483704e-09\\
8214.34358491943	6.22364687509226e-10\\
8703.59136148517	3.75287914019399e-10\\
9221.97882333433	1.85835609513417e-09\\
9771.2415353465	1.38261693688539e-09\\
10353.2184329566	2.34966440999871e-09\\
10969.8579789238	3.16284797217186e-09\\
11623.2246867985	9.83932138324778e-10\\
12315.5060329283	1.20291596773088e-09\\
13049.019780144	3.37262621437185e-10\\
13826.2217376466	5.95001237628723e-10\\
14649.7139830729	6.80896992555612e-10\\
15522.2535742705	4.3221943367598e-10\\
16446.7617799466	6.24792105409716e-10\\
17426.3338600965	9.61501667602254e-10\\
18464.2494289555	1.93419283286942e-09\\
19563.9834351706	3.03181504354321e-09\\
20729.2177959537	9.53609127804152e-10\\
21963.8537241655	1.95220222456328e-09\\
23272.0247896041	2.82174377475181e-09\\
24658.110758226	1.1660557898345e-09\\
26126.7522556333	2.55640417430067e-10\\
27682.8663039207	5.2977902149712e-10\\
29331.6627839005	5.98459875864065e-10\\
31078.6618778201	5.24358700278705e-10\\
32929.7125509715	4.69361738198758e-10\\
34891.0121340677	4.93644081981065e-10\\
36969.1270719503	5.43504309776752e-10\\
39171.0149080926	5.7429214792429e-10\\
41504.0475785047	5.76141742217746e-10\\
43976.0360930272	5.57471501893293e-10\\
46595.2566866469	5.32970040210071e-10\\
49370.47852839	5.1650742810079e-10\\
52310.9930805626	5.15253606892932e-10\\
55426.6452066311	5.27205425004734e-10\\
58727.8661318949	5.45646916734626e-10\\
62225.7083673023	5.69205668752925e-10\\
65931.8827133354	6.15641207789875e-10\\
69858.7974678525	7.36010778898402e-10\\
74019.5999691565	1.00832827176503e-09\\
78428.2206133768	1.50440769384537e-09\\
83099.4194935339	2.25322776373295e-09\\
88048.8358164346	3.13477733888827e-09\\
93293.040262847	3.78036776071627e-09\\
98849.5904662559	3.93648103315748e-09\\
104737.089795945	3.76645677471201e-09\\
110975.249641207	3.49584091742129e-09\\
117584.955405216	3.22503620299085e-09\\
124588.336429501	2.98035921048947e-09\\
132008.840083142	2.76351278398663e-09\\
139871.310264724	2.57034204348235e-09\\
148202.070579886	2.39630569537001e-09\\
157029.012472938	2.23773382834629e-09\\
166381.688607613	2.09190842189774e-09\\
176291.411809595	1.9568724860837e-09\\
186791.359902078	1.83122068373141e-09\\
197916.686785356	1.7139303684921e-09\\
209704.640132323	1.60423792311218e-09\\
222194.686093952	1.50155210680264e-09\\
235428.641432242	1.40539478067463e-09\\
249450.813523032	1.31536115211913e-09\\
264308.14869741	1.2310936439352e-09\\
280050.389418363	1.15226512520384e-09\\
296730.240818887	1.07856849456793e-09\\
314403.54715915	1.00971057597986e-09\\
333129.478793467	9.45408838607964e-10\\
352970.730273065	8.85389941289984e-10\\
373993.730247879	8.29389370952168e-10\\
396268.863870148	7.77151758064865e-10\\
419870.708444391	7.28431451375794e-10\\
444878.283112759	6.82993232473097e-10\\
471375.313411672	6.40612949789644e-10\\
499450.511585514	6.01078025958383e-10\\
529197.873595844	5.6418781487783e-10\\
560716.993820546	5.29753759503601e-10\\
594113.398496503	4.9759937065033e-10\\
629498.899022189	4.6756003996578e-10\\
666991.966303012	4.39482736986001e-10\\
706718.127392749	4.13225560066686e-10\\
748810.385759002	3.88657218512199e-10\\
793409.666579749	3.6565646190815e-10\\
840665.288561832	3.44111454824762e-10\\
890735.463861044	3.23919147063534e-10\\
943787.827777537	3.04984638689157e-10\\
1000000	2.8722055263917e-10\\
};
\addlegendentry{$\bp^{(2)}: \left(0.33,1.33,0.73\right) $}

\addplot [color=mycolor3, line width=1.3pt,mark=*, mark repeat = 20]
  table[row sep=crcr]{%
10	4.30518828434359e-09\\
10.5956017927762	4.30902076514356e-09\\
11.2266777351081	4.31330505367991e-09\\
11.8953406737032	4.31809191894507e-09\\
12.6038292967973	4.32343723489021e-09\\
13.354515629299	4.32940223047625e-09\\
14.1499129743458	4.33605392790608e-09\\
14.9926843278605	4.343465300828e-09\\
15.8856512942805	4.35171559976709e-09\\
16.8318035333096	4.36089031539274e-09\\
17.8343087693191	4.37108143967209e-09\\
18.8965233969121	4.38238703078288e-09\\
20.0220037181558	4.39491096594261e-09\\
21.2145178491063	4.40876234564122e-09\\
22.4780583354873	4.42405446170218e-09\\
23.8168555197616	4.44090338672792e-09\\
25.2353917043477	4.4594259987924e-09\\
26.7384161583995	4.47973780338655e-09\\
28.3309610183932	4.50194932103687e-09\\
30.0183581357559	4.52616236271519e-09\\
31.8062569279412	4.55246509694928e-09\\
33.7006432927193	4.58092611447202e-09\\
35.7078596490046	4.61158753969758e-09\\
37.8346261713193	4.64445699803628e-09\\
40.0880632889846	4.67949845151078e-09\\
42.475715525369	4.71662209725366e-09\\
45.005576757005	4.7556732797789e-09\\
47.6861169771447	4.79642087324825e-09\\
50.5263106533568	4.83854553032429e-09\\
53.5356667741072	4.88162771992446e-09\\
56.7242606849198	4.92513696587985e-09\\
60.1027678207038	4.9684225509231e-09\\
63.6824994471859	5.01070672655512e-09\\
67.4754405311069	5.05108101592305e-09\\
71.4942898659758	5.08850748106596e-09\\
75.7525025877191	5.1218249711585e-09\\
80.2643352225717	5.14976200979148e-09\\
85.0448934180268	5.17095695156815e-09\\
90.1101825166502	5.18398577044692e-09\\
95.4771611420806	5.18739787487633e-09\\
101.163797976621	5.17975999453538e-09\\
107.189131920513	5.15970720085073e-09\\
113.573335834311	5.12600033202307e-09\\
120.337784077759	5.07758865396614e-09\\
127.505124071301	5.01367616485799e-09\\
135.099352119803	4.93379018879538e-09\\
143.145893752348	4.8378512405972e-09\\
151.671688847092	4.72624361178978e-09\\
160.705281826164	4.59988680418542e-09\\
170.27691722259	4.46030886531511e-09\\
180.418640939207	4.30972408120796e-09\\
191.16440753857	4.15111734395966e-09\\
202.550193923067	3.98833868654678e-09\\
214.614119785841	3.82620915309202e-09\\
227.396575235793	3.67063471918236e-09\\
240.940356023953	3.52871410992875e-09\\
255.290806823952	3.40880665927171e-09\\
270.495973046314	3.32049613740702e-09\\
286.606761694825	3.2743626874505e-09\\
303.677111803546	3.28148147262319e-09\\
321.764175025074	3.35265290939435e-09\\
340.928506974681	3.49751983815136e-09\\
361.234269970943	3.7238361418506e-09\\
382.749447851632	4.03707360286118e-09\\
405.546073584083	4.44031326223836e-09\\
429.700470432084	4.93417441434636e-09\\
455.293507486695	5.51654631766343e-09\\
482.410870416537	6.18203901602086e-09\\
511.143348344017	6.92120799268516e-09\\
541.587137807948	7.71965928843068e-09\\
573.844164830239	8.55713163795735e-09\\
608.022426164943	9.40663819047679e-09\\
644.236350872137	1.02337833579363e-08\\
682.607183427239	1.09964786369457e-08\\
723.263389648353	1.16454591057792e-08\\
766.341086800746	1.21261957185003e-08\\
811.984499318401	1.2382884326017e-08\\
860.346441668451	1.23649965514291e-08\\
911.588829975082	1.20362318044492e-08\\
965.883224115871	1.1384574597272e-08\\
1023.41140210545	1.0430809798765e-08\\
1084.36596868961	9.23208100845692e-09\\
1148.95100018731	7.87839038567418e-09\\
1217.38272773966	6.48520367793675e-09\\
1289.89026125331	5.19439278906294e-09\\
1366.71635646201	4.1953964810528e-09\\
1448.11822767453	3.71072728221396e-09\\
1534.36840893001	3.78176661606865e-09\\
1625.75566644379	4.09425310055623e-09\\
1722.58596539879	4.24983646900472e-09\\
1825.18349431904	4.03724900914405e-09\\
1933.89175045523	3.53212095199612e-09\\
2049.07468981585	3.10412995979582e-09\\
2171.1179456945	3.07466740283488e-09\\
2300.43011977292	3.16969498724786e-09\\
2437.44415012222	2.89062938366224e-09\\
2582.61876068267	2.10430615465764e-09\\
2736.43999707467	1.12093982046623e-09\\
2899.42285388288	3.61691910429102e-10\\
3072.11299886176	7.03959630726e-10\\
3255.08859983506	2.65833742851699e-09\\
3448.96226040576	5.51883709421938e-09\\
3654.38307095726	8.5874441019504e-09\\
3872.03878181256	1.10107889699652e-08\\
4102.65810582719	1.19864155520956e-08\\
4347.01315812503	1.09206278318352e-08\\
4605.92204114511	7.84578097849168e-09\\
4880.25158365443	3.73998454289581e-09\\
5170.92024289676	1.29857224093866e-10\\
5478.90117959395	2.84119348254562e-09\\
5805.2255160949	3.94946941500239e-09\\
6150.9857885805	2.7592508251193e-09\\
6517.33960488243	1.0278920392777e-09\\
6905.51352016233	1.60908120872953e-09\\
7316.8071434272	1.45609296999016e-09\\
7752.59748862946	2.70673764852162e-09\\
8214.34358491943	1.55667916079801e-09\\
8703.59136148517	3.20036386237021e-10\\
9221.97882333433	1.34224531408982e-09\\
9771.2415353465	2.64008858589436e-09\\
10353.2184329566	2.1116986211428e-09\\
10969.8579789238	1.9611688050459e-09\\
11623.2246867985	1.48265237051429e-09\\
12315.5060329283	1.54307213693565e-09\\
13049.019780144	9.28956320893458e-10\\
13826.2217376466	1.81837081835725e-09\\
14649.7139830729	1.86343008953851e-09\\
15522.2535742705	5.84224415481411e-10\\
16446.7617799466	4.8063557206941e-10\\
17426.3338600965	6.61351870274236e-10\\
18464.2494289555	6.10870731792877e-10\\
19563.9834351706	2.36711520188446e-10\\
20729.2177959537	2.72672861646108e-10\\
21963.8537241655	5.19727096999159e-10\\
23272.0247896041	8.14051834117638e-10\\
24658.110758226	4.0729308232589e-10\\
26126.7522556333	7.94924066989356e-11\\
27682.8663039207	2.40181098769569e-10\\
29331.6627839005	3.02564281799804e-10\\
31078.6618778201	2.994331733008e-10\\
32929.7125509715	2.95134451340931e-10\\
34891.0121340677	2.97838414820297e-10\\
36969.1270719503	2.87834262494719e-10\\
39171.0149080926	2.54274174748022e-10\\
41504.0475785047	2.12851484211889e-10\\
43976.0360930272	2.22605284168463e-10\\
46595.2566866469	3.27411049160116e-10\\
49370.47852839	4.93009630004675e-10\\
52310.9930805626	6.84029203877085e-10\\
55426.6452066311	8.78676697169104e-10\\
58727.8661318949	1.05990606123863e-09\\
62225.7083673023	1.21244975437274e-09\\
65931.8827133354	1.32224087750273e-09\\
69858.7974678525	1.37645575949436e-09\\
74019.5999691565	1.36382154864598e-09\\
78428.2206133768	1.27590606600794e-09\\
83099.4194935339	1.11330427353585e-09\\
88048.8358164346	9.13252577065277e-10\\
93293.040262847	8.33654652913888e-10\\
98849.5904662559	1.08032937427144e-09\\
104737.089795945	1.48706014193067e-09\\
110975.249641207	1.77177543566965e-09\\
117584.955405216	1.8494627933323e-09\\
124588.336429501	1.77889776283874e-09\\
132008.840083142	1.63581256144832e-09\\
139871.310264724	1.46872162124364e-09\\
148202.070579886	1.30358674442853e-09\\
157029.012472938	1.15391001325006e-09\\
166381.688607613	1.02663897392525e-09\\
176291.411809595	9.24791025146391e-10\\
186791.359902078	8.48445849317647e-10\\
197916.686785356	7.95223285873048e-10\\
209704.640132323	7.60915524184737e-10\\
222194.686093952	7.40440650108453e-10\\
235428.641432242	7.28838973076544e-10\\
249450.813523032	7.21958321299059e-10\\
264308.14869741	7.16716292986523e-10\\
280050.389418363	7.11052221650766e-10\\
296730.240818887	7.03735480558626e-10\\
314403.54715915	6.94146476424636e-10\\
333129.478793467	6.82084867688866e-10\\
352970.730273065	6.67620485629128e-10\\
373993.730247879	6.50984749453095e-10\\
396268.863870148	6.32494921886826e-10\\
419870.708444391	6.12503046796645e-10\\
444878.283112759	5.91362779715946e-10\\
471375.313411672	5.69408890886089e-10\\
499450.511585514	5.46945571155213e-10\\
529197.873595844	5.2424075907718e-10\\
560716.993820546	5.01524417643988e-10\\
594113.398496503	4.78989427085675e-10\\
629498.899022189	4.56793987300704e-10\\
666991.966303012	4.3506489652482e-10\\
706718.127392749	4.13901181460707e-10\\
748810.385759002	3.93377788749511e-10\\
793409.666579749	3.73549126607241e-10\\
840665.288561832	3.54452336649611e-10\\
890735.463861044	3.36110243460986e-10\\
943787.827777537	3.18533945348022e-10\\
1000000	3.0172506375558e-10\\
};
\addlegendentry{$\bp^{(3)}: \left(0.67,1.67,1.37\right) $}

\addplot [color=mycolor4, line width=1.3pt, mark=*, mark repeat = 20]
  table[row sep=crcr]{%
10	3.01577799936727e-08\\
10.5956017927762	3.02014171665108e-08\\
11.2266777351081	3.02501831349276e-08\\
11.8953406737032	3.03046504055322e-08\\
12.6038292967973	3.03654485381918e-08\\
13.354515629299	3.04332662521166e-08\\
14.1499129743458	3.05088562317912e-08\\
14.9926843278605	3.05930368019155e-08\\
15.8856512942805	3.06866946926647e-08\\
16.8318035333096	3.07907862923017e-08\\
17.8343087693191	3.09063362132961e-08\\
18.8965233969121	3.10344370782007e-08\\
20.0220037181558	3.11762435498159e-08\\
21.2145178491063	3.13329668513833e-08\\
22.4780583354873	3.15058624272203e-08\\
23.8168555197616	3.16962176808131e-08\\
25.2353917043477	3.19053303434917e-08\\
26.7384161583995	3.21344842688265e-08\\
28.3309610183932	3.23849193203696e-08\\
30.0183581357559	3.26577907286183e-08\\
31.8062569279412	3.29541242043503e-08\\
33.7006432927193	3.32747626961612e-08\\
35.7078596490046	3.36203019659667e-08\\
37.8346261713193	3.39910237910345e-08\\
40.0880632889846	3.43868162272236e-08\\
42.475715525369	3.48070928252996e-08\\
45.005576757005	3.52507076286212e-08\\
47.6861169771447	3.5715867787515e-08\\
50.5263106533568	3.62000534107016e-08\\
53.5356667741072	3.66999444292595e-08\\
56.7242606849198	3.7211363657789e-08\\
60.1027678207038	3.772924256452e-08\\
63.6824994471859	3.8247618926535e-08\\
67.4754405311069	3.87596727179133e-08\\
71.4942898659758	3.92578121567692e-08\\
75.7525025877191	3.9733819606227e-08\\
80.2643352225717	4.01790591030017e-08\\
85.0448934180268	4.05847595370294e-08\\
90.1101825166502	4.09423697121809e-08\\
95.4771611420806	4.12439870048044e-08\\
101.163797976621	4.1482851940897e-08\\
107.189131920513	4.16538945176355e-08\\
113.573335834311	4.17543148691363e-08\\
120.337784077759	4.17841658914949e-08\\
127.505124071301	4.17469063171407e-08\\
135.099352119803	4.16498796905655e-08\\
143.145893752348	4.15046684630367e-08\\
151.671688847092	4.13272706800788e-08\\
160.705281826164	4.11380430315308e-08\\
170.27691722259	4.09613596521455e-08\\
180.418640939207	4.08249512993008e-08\\
191.16440753857	4.07589194096759e-08\\
202.550193923067	4.07944665330952e-08\\
214.614119785841	4.09624469450208e-08\\
227.396575235793	4.12919063213416e-08\\
240.940356023953	4.18088248181773e-08\\
255.290806823952	4.25352776166766e-08\\
270.495973046314	4.34891659518414e-08\\
286.606761694825	4.46845518943641e-08\\
303.677111803546	4.61324904052833e-08\\
321.764175025074	4.78421328584043e-08\\
340.928506974681	4.98218159795583e-08\\
361.234269970943	5.20798641167463e-08\\
382.749447851632	5.46248969877028e-08\\
405.546073584083	5.74655218916046e-08\\
429.700470432084	6.06093463428318e-08\\
455.293507486695	6.40612385179772e-08\\
482.410870416537	6.7820658171589e-08\\
511.143348344017	7.18776847378589e-08\\
541.587137807948	7.62071399419134e-08\\
573.844164830239	8.0760066578697e-08\\
608.022426164943	8.54520084612236e-08\\
644.236350872137	9.01483249288741e-08\\
682.607183427239	9.46484900532053e-08\\
723.263389648353	9.86742260565868e-08\\
766.341086800746	1.01870489720027e-07\\
811.984499318401	1.03833497241426e-07\\
860.346441668451	1.04184980832455e-07\\
911.588829975082	1.02713113487283e-07\\
965.883224115871	9.95873980167035e-08\\
1023.41140210545	9.55991369256717e-08\\
1084.36596868961	9.22312095120951e-08\\
1148.95100018731	9.11634753926531e-08\\
1217.38272773966	9.30656365601676e-08\\
1289.89026125331	9.66418428671384e-08\\
1366.71635646201	9.9127169347383e-08\\
1448.11822767453	9.77129411644365e-08\\
1534.36840893001	9.06820572243856e-08\\
1625.75566644379	7.78951704468293e-08\\
1722.58596539879	6.07885210111284e-08\\
1825.18349431904	4.21102927572882e-08\\
1933.89175045523	2.58726675772766e-08\\
2049.07468981585	1.8267296160375e-08\\
2171.1179456945	2.13227484461573e-08\\
2300.43011977292	2.65009848344314e-08\\
2437.44415012222	2.93661831117756e-08\\
2582.61876068267	2.93772553247293e-08\\
2736.43999707467	2.81127503106297e-08\\
2899.42285388288	2.87881937409133e-08\\
3072.11299886176	3.17790912838868e-08\\
3255.08859983506	3.23348773714567e-08\\
3448.96226040576	2.62289659198368e-08\\
3654.38307095726	1.38418866634995e-08\\
3872.03878181256	3.89106489466987e-09\\
4102.65810582719	1.40944563765345e-08\\
4347.01315812503	2.02498460557504e-08\\
4605.92204114511	2.04326238019061e-08\\
4880.25158365443	1.60033759998432e-08\\
5170.92024289676	1.02803938294849e-08\\
5478.90117959395	1.18384626743169e-08\\
5805.2255160949	1.92013822128225e-08\\
6150.9857885805	2.42963342108298e-08\\
6517.33960488243	2.45855556316142e-08\\
6905.51352016233	2.15054837845186e-08\\
7316.8071434272	1.84883937918638e-08\\
7752.59748862946	1.43642504147565e-08\\
8214.34358491943	7.97253293262386e-09\\
8703.59136148517	7.50072270884455e-09\\
9221.97882333433	1.08389749924471e-08\\
9771.2415353465	1.20472944162576e-08\\
10353.2184329566	8.05474295643446e-09\\
10969.8579789238	5.5703956416043e-09\\
11623.2246867985	3.91198522745625e-09\\
12315.5060329283	4.01726007060417e-09\\
13049.019780144	3.71855944929164e-09\\
13826.2217376466	2.61537108974093e-09\\
14649.7139830729	9.35997324913989e-10\\
15522.2535742705	9.25062126211379e-10\\
16446.7617799466	1.38900481242078e-09\\
17426.3338600965	1.13544927279981e-09\\
18464.2494289555	1.30248487444879e-09\\
19563.9834351706	1.21174047944327e-09\\
20729.2177959537	1.02514713171557e-09\\
21963.8537241655	9.2529913400806e-10\\
23272.0247896041	9.18179889242928e-10\\
24658.110758226	8.25505014377628e-10\\
26126.7522556333	7.26918091208289e-10\\
27682.8663039207	6.66140256662009e-10\\
29331.6627839005	5.66655799669191e-10\\
31078.6618778201	4.14479870213868e-10\\
32929.7125509715	2.54725366934183e-10\\
34891.0121340677	1.75417499627765e-10\\
36969.1270719503	2.18380066097948e-10\\
39171.0149080926	2.68533865895311e-10\\
41504.0475785047	2.66052666190582e-10\\
43976.0360930272	1.98386349834134e-10\\
46595.2566866469	6.91224092926341e-11\\
49370.47852839	1.19703292714195e-10\\
52310.9930805626	3.42607845753957e-10\\
55426.6452066311	5.88637437358149e-10\\
58727.8661318949	8.3876897001861e-10\\
62225.7083673023	1.07451985340589e-09\\
65931.8827133354	1.278723067694e-09\\
69858.7974678525	1.43667030774981e-09\\
74019.5999691565	1.53715772006179e-09\\
78428.2206133768	1.57335933531414e-09\\
83099.4194935339	1.54350729977802e-09\\
88048.8358164346	1.45143157970389e-09\\
93293.040262847	1.30715335134547e-09\\
98849.5904662559	1.12800541509182e-09\\
104737.089795945	9.41179970447496e-10\\
110975.249641207	7.87837080739858e-10\\
117584.955405216	7.19110809183535e-10\\
124588.336429501	7.59300322395739e-10\\
132008.840083142	8.74349393265265e-10\\
139871.310264724	1.01097399190706e-09\\
148202.070579886	1.13235344750691e-09\\
157029.012472938	1.21902530748683e-09\\
166381.688607613	1.26273332403656e-09\\
176291.411809595	1.26235097850624e-09\\
186791.359902078	1.22141162551984e-09\\
197916.686785356	1.14637105775927e-09\\
209704.640132323	1.04526393940132e-09\\
222194.686093952	9.26682036113882e-10\\
235428.641432242	7.99084210829561e-10\\
249450.813523032	6.70463192569583e-10\\
264308.14869741	5.48403925155982e-10\\
280050.389418363	4.40571141686035e-10\\
296730.240818887	3.55453029474771e-10\\
314403.54715915	3.01976441858662e-10\\
333129.478793467	2.84712694623501e-10\\
352970.730273065	2.97322738639941e-10\\
373993.730247879	3.26297326328925e-10\\
396268.863870148	3.60227419441451e-10\\
419870.708444391	3.92589154665315e-10\\
444878.283112759	4.20326093401973e-10\\
471375.313411672	4.42284293527561e-10\\
499450.511585514	4.58286876705639e-10\\
529197.873595844	4.68646485230016e-10\\
560716.993820546	4.73908316407667e-10\\
594113.398496503	4.74711035915656e-10\\
629498.899022189	4.71709903005408e-10\\
666991.966303012	4.65534347540694e-10\\
706718.127392749	4.56765516654911e-10\\
748810.385759002	4.45925696653408e-10\\
793409.666579749	4.33474955079316e-10\\
840665.288561832	4.19812119206984e-10\\
890735.463861044	4.05278270001954e-10\\
943787.827777537	3.90161600876451e-10\\
1000000	3.74702866010649e-10\\
};
\addlegendentry{$\bp^{(4)}: \left(1.00,2.00,2.00\right) $}

\end{axis}
\end{tikzpicture}%

==> Figures/Delay_DecaySV.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-25,
ymax=1,
yminorticks=true,
grid = major,
xtick = {12,25,50,75,100}, 
ytick = {1e0,1e-7,1e-14,1e-20}, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	1\\
2	0.0654198180593519\\
3	0.00310810036044955\\
4	0.00169792098469833\\
5	0.000299409386531134\\
6	0.000140149493319843\\
7	3.64431972783089e-05\\
8	1.50598353284312e-05\\
9	4.38516713691885e-06\\
10	1.58531623557241e-06\\
11	4.93226915945008e-07\\
12	1.8149549906185e-07\\
13	5.19646172130738e-08\\
14	1.62787086923027e-08\\
15	4.63770646241635e-09\\
16	1.46148705170406e-09\\
17	4.37453741122567e-10\\
18	1.45210931410279e-10\\
19	4.18579733894498e-11\\
20	1.20464585890012e-11\\
21	3.0426140394736e-12\\
22	7.87725947490282e-13\\
23	1.31146353325341e-13\\
24	1.96263647741073e-14\\
25	2.55977559489795e-15\\
26	3.77907322841843e-16\\
27	9.99194704669846e-17\\
28	9.99194704669846e-17\\
29	9.99194704669846e-17\\
30	9.99194704669846e-17\\
31	9.99194704669846e-17\\
32	9.99194704669846e-17\\
33	9.99194704669846e-17\\
34	9.99194704669846e-17\\
35	9.99194704669846e-17\\
36	9.99194704669846e-17\\
37	9.99194704669846e-17\\
38	9.99194704669846e-17\\
39	9.99194704669846e-17\\
40	9.99194704669846e-17\\
41	9.99194704669846e-17\\
42	9.99194704669846e-17\\
43	9.99194704669846e-17\\
44	9.99194704669846e-17\\
45	9.99194704669846e-17\\
46	9.99194704669846e-17\\
47	9.99194704669846e-17\\
48	9.99194704669846e-17\\
49	9.99194704669846e-17\\
50	9.99194704669846e-17\\
51	9.99194704669846e-17\\
52	9.99194704669846e-17\\
53	9.99194704669846e-17\\
54	9.99194704669846e-17\\
55	9.99194704669846e-17\\
56	9.99194704669846e-17\\
57	9.99194704669846e-17\\
58	9.99194704669846e-17\\
59	9.99194704669846e-17\\
60	9.99194704669846e-17\\
61	9.99194704669846e-17\\
62	9.99194704669846e-17\\
63	9.99194704669846e-17\\
64	9.99194704669846e-17\\
65	9.99194704669846e-17\\
66	9.99194704669846e-17\\
67	9.99194704669846e-17\\
68	9.99194704669846e-17\\
69	9.99194704669846e-17\\
70	9.99194704669846e-17\\
71	9.99194704669846e-17\\
72	9.99194704669846e-17\\
73	9.99194704669846e-17\\
74	9.99194704669846e-17\\
75	9.99194704669846e-17\\
76	9.99194704669846e-17\\
77	9.99194704669846e-17\\
78	9.99194704669846e-17\\
79	9.99194704669846e-17\\
80	9.99194704669846e-17\\
81	9.99194704669846e-17\\
82	9.99194704669846e-17\\
83	9.99194704669846e-17\\
84	9.99194704669846e-17\\
85	9.99194704669846e-17\\
86	9.99194704669846e-17\\
87	9.99194704669846e-17\\
88	9.99194704669846e-17\\
89	9.99194704669846e-17\\
90	9.99194704669846e-17\\
91	9.99194704669846e-17\\
92	9.99194704669846e-17\\
93	9.99194704669846e-17\\
94	9.99194704669846e-17\\
95	9.99194704669846e-17\\
96	9.99194704669846e-17\\
97	9.99194704669846e-17\\
98	9.99194704669846e-17\\
99	9.99194704669846e-17\\
100	9.99194704669846e-17\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
12	1e-20\\
12	1\\
};

\addplot [color=green!60!black, line width=1.2pt, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.0825605822628279\\
3	0.0502859070459224\\
4	0.0110450514381799\\
5	0.00651907362770264\\
6	0.00219982964095309\\
7	0.00125877105004681\\
8	0.000484860199431572\\
9	0.000267560764408225\\
10	0.000112168961722707\\
11	6.06260896851046e-05\\
12	2.65849686510803e-05\\
13	1.41549995162061e-05\\
14	6.40656171212832e-06\\
15	3.37990186561874e-06\\
16	1.561891651034e-06\\
17	8.1864635463507e-07\\
18	3.84242235254525e-07\\
19	2.00499458503916e-07\\
20	9.51997088805554e-08\\
21	4.95262779164457e-08\\
22	2.37375530144125e-08\\
23	1.23879519696425e-08\\
24	6.11951684916243e-09\\
25	4.96094867531736e-09\\
26	2.94033786545689e-09\\
27	1.47167671605053e-09\\
28	7.50499212007337e-10\\
29	3.71778432606846e-10\\
30	1.89487785818331e-10\\
31	9.40698139733285e-11\\
32	4.79442955719793e-11\\
33	2.38564545527545e-11\\
34	1.21593096642302e-11\\
35	6.06239754137469e-12\\
36	3.09008968422665e-12\\
37	1.54338758473217e-12\\
38	7.86767499740298e-13\\
39	3.93627357709321e-13\\
40	2.00691815353486e-13\\
41	1.00640882058388e-13\\
42	5.13188371333668e-14\\
43	2.58691478322983e-14\\
44	1.31790576677334e-14\\
45	6.7094974582247e-15\\
46	3.39920102499444e-15\\
47	1.69515057583872e-15\\
48	8.49892860282763e-16\\
49	7.11464276804845e-16\\
50	4.00183624781162e-16\\
51	1.8290734040803e-16\\
52	1.37091378067881e-16\\
53	4.94796275088994e-17\\
54	4.94796275088994e-17\\
55	1.87523297863654e-17\\
56	1.21111197029022e-17\\
57	5.02322557497073e-18\\
58	4.54309840007012e-18\\
59	2.60017624918136e-18\\
60	1.17720358119794e-18\\
61	6.38831459966269e-19\\
62	3.13266205081378e-19\\
63	2.74393310593922e-19\\
64	2.74393310593922e-19\\
65	1.88816500891419e-19\\
66	1.81053056109519e-19\\
67	1.29590332928363e-19\\
68	6.53002098019709e-20\\
69	4.52190898105276e-20\\
70	4.0631932863784e-20\\
71	4.0631932863784e-20\\
72	2.75705860590856e-20\\
73	2.19408123787932e-20\\
74	2.19408123787932e-20\\
75	1.59914901035726e-20\\
76	1.59914901035726e-20\\
77	9.56853754066448e-21\\
78	6.33632407388479e-21\\
79	6.06118190793237e-21\\
80	3.70436433563131e-21\\
81	3.70436433563131e-21\\
82	3.52911002222037e-21\\
83	1.92539888507961e-21\\
84	1.80768529101389e-21\\
85	1.00364316191861e-21\\
86	4.88438205743009e-22\\
87	4.88438205743009e-22\\
88	4.4116755540395e-22\\
89	2.23202154812294e-22\\
90	2.23202154812294e-22\\
91	1.55977704844988e-22\\
92	1.55977704844988e-22\\
93	1.49552669776656e-22\\
94	6.74204481170499e-23\\
95	3.98731664363674e-23\\
96	3.98731664363674e-23\\
97	2.17429493560255e-23\\
98	2.17429493560255e-23\\
99	2.07432349926921e-23\\
100	2.07432349926921e-23\\
};
\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
12	1e-25\\
12	1\\
};
\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
1	1e-7\\
400	1e-7\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Delay_TF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Freq $(s)$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\bH\|$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Full order = 500; Reduced order = 12},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0.01	0.00297036559036608\\
0.0107189131920513	0.00297037134175151\\
0.0114895100018731	0.00297037794983448\\
0.0123155060329283	0.00297038554222827\\
0.0132008840083142	0.00297039426555668\\
0.0141499129743458	0.00297040428828631\\
0.0151671688847092	0.00297041580398117\\
0.0162575566644379	0.0029704290350422\\
0.0174263338600965	0.00297044423700435\\
0.0186791359902078	0.00297046170347412\\
0.0200220037181558	0.00297048177180348\\
0.021461411978584	0.00297050482960969\\
0.0230043011977292	0.00297053132226767\\
0.024658110758226	0.00297056176151999\\
0.0264308148697411	0.00297059673537154\\
0.0283309610183932	0.00297063691946096\\
0.0303677111803546	0.0029706830901298\\
0.0325508859983506	0.0029707361394433\\
0.0348910121340677	0.00297079709245544\\
0.037399373024788	0.00297086712705445\\
0.0400880632889846	0.00297094759677611\\
0.0429700470432084	0.0029710400570307\\
0.0460592204114511	0.0029711462952569\\
0.04937047852839	0.00297126836559431\\
0.0529197873595844	0.00297140862875625\\
0.0567242606849198	0.00297156979788884\\
0.0608022426164942	0.00297175499132329\\
0.0651733960488242	0.00297196779326808\\
0.0698587974678525	0.00297221232365025\\
0.0748810385759002	0.00297249331850338\\
0.0802643352225717	0.00297281622251957\\
0.086034644166845	0.00297318729563826\\
0.0922197882333433	0.0029736137358435\\
0.0988495904662559	0.00297410382069082\\
0.105956017927762	0.00297466707049485\\
0.113573335834311	0.00297531443659112\\
0.121738272773966	0.00297605851865463\\
0.13049019780144	0.00297691381573127\\
0.139871310264724	0.00297789701643842\\
0.149926843278605	0.00297902733474542\\
0.160705281826164	0.00298032689888793\\
0.172258596539879	0.00298182120234604\\
0.184642494289554	0.00298353962747991\\
0.197916686785356	0.0029855160544406\\
0.212145178491063	0.00298778957044817\\
0.227396575235793	0.00299040529757434\\
0.243744415012222	0.00299341536093714\\
0.261267522556333	0.00299688002391515\\
0.280050389418363	0.00300086902288819\\
0.300183581357559	0.00300546314147061\\
0.321764175025074	0.0030107560737054\\
0.344896226040576	0.00301685663788693\\
0.369691270719503	0.00302389141846935\\
0.396268863870148	0.0030320079341257\\
0.42475715525369	0.00304137845715423\\
0.455293507486695	0.00305220464547648\\
0.488025158365443	0.00306472319682315\\
0.523109930805626	0.00307921280021374\\
0.560716993820546	0.00309600274954016\\
0.601027678207038	0.00311548370829449\\
0.644236350872137	0.00313812128861943\\
0.690551352016233	0.00316447335515338\\
0.740195999691564	0.00319521232029741\\
0.793409666579749	0.00323115421837116\\
0.850448934180268	0.00327329712060871\\
0.911588829975082	0.00332287262585243\\
0.97712415353465	0.00338141597424156\\
1.04737089795945	0.00345086319501934\\
1.12266777351081	0.00353368833838018\\
1.20337784077759	0.003633101566737\\
1.28989026125331	0.00375334215572203\\
1.38262217376466	0.00390012409106314\\
1.48202070579886	0.00408133577923855\\
1.58856512942805	0.00430818059770616\\
1.7027691722259	0.00459712006807813\\
1.82518349431904	0.00497336556561015\\
1.95639834351706	0.00547757752347233\\
2.09704640132323	0.00617982825836281\\
2.24780583354873	0.0072120365017117\\
2.40940356023952	0.00885542641841234\\
2.58261876068267	0.0118347457685675\\
2.76828663039207	0.01875891486313\\
2.96730240818887	0.0513831428588751\\
3.18062569279412	0.0571497481103358\\
3.40928506974681	0.0177013306453211\\
3.65438307095726	0.0102575876748137\\
3.91710149080926	0.00715539099947475\\
4.19870708444391	0.00548595519888318\\
4.5005576757005	0.00447012528546702\\
4.82410870416537	0.00381330587891834\\
5.17092024289676	0.00338250626484557\\
5.54266452066311	0.00311326899273182\\
5.94113398496503	0.00297758723687447\\
6.36824994471859	0.00297441443569919\\
6.82607183427239	0.0031351637390532\\
7.3168071434272	0.00355504976311945\\
7.84282206133768	0.00451520142400996\\
8.40665288561832	0.00715371846574409\\
9.01101825166502	0.0252928112787372\\
9.6588322411587	0.0139562052401311\\
10.3532184329566	0.00546840393549294\\
11.0975249641207	0.00361407970931574\\
11.8953406737032	0.00299751206376696\\
12.7505124071301	0.00299117754176075\\
13.6671635646201	0.003761544448486\\
14.6497139830729	0.00772430497860823\\
15.7029012472938	0.0204615257913635\\
16.8318035333096	0.00435221208485254\\
18.0418640939207	0.00295153782589451\\
19.3389175045523	0.00314659630584485\\
20.7292177959537	0.00675053177274246\\
22.2194686093952	0.00894878216242786\\
23.8168555197616	0.00309948591003293\\
25.5290806823952	0.00307282744530095\\
27.3643999707467	0.0127788144226103\\
29.3316627839005	0.00384281744525543\\
31.440354715915	0.00282944831225489\\
33.7006432927193	0.0152658564295881\\
36.1234269970943	0.00297765102457738\\
38.7203878181256	0.00385465589206331\\
41.5040475785048	0.00408587199035125\\
44.4878283112759	0.00306273340491744\\
47.6861169771447	0.00401098677247929\\
51.1143348344017	0.00346668347251514\\
54.7890117959395	0.00266042275329696\\
58.7278661318948	0.0090722164094923\\
62.9498899022189	0.00254923581144759\\
67.4754405311069	0.00235137817314685\\
72.3263389648353	0.00412592552515575\\
77.5259748862946	0.00618240201565854\\
83.099419493534	0.00414881148924605\\
89.0735463861044	0.00332862129311463\\
95.4771611420806	0.00339304303575533\\
102.341140210545	0.00409846757407866\\
109.698579789238	0.00346403190003493\\
117.584955405216	0.00175364104653181\\
126.038292967973	0.00200053421201896\\
135.099352119803	0.00233270012055659\\
144.811822767453	0.00178485897894467\\
155.222535742705	0.00146094549123034\\
166.381688607613	0.0020027793686724\\
178.343087693191	0.00231662557604074\\
191.16440753857	0.00199303782028541\\
204.907468981585	0.00129198467160301\\
219.638537241655	0.00117453439281124\\
235.428641432242	0.00142263307429525\\
252.353917043477	0.00132702352679257\\
270.495973046314	0.0010907298798285\\
289.942285388288	0.00113796973692972\\
310.786618778201	0.00107231892682595\\
333.129478793467	0.000880954326298315\\
357.078596490046	0.000746996113262571\\
382.749447851632	0.000726563004321577\\
410.265810582719	0.000893537663232038\\
439.760360930272	0.000672453626329299\\
471.375313411672	0.000645131468555604\\
505.263106533568	0.000672545200997239\\
541.587137807948	0.000635606490265321\\
580.52255160949	0.000588039812852349\\
622.257083673023	0.000501263475321218\\
666.991966303012	0.000501635566673443\\
714.942898659758	0.000404929736316601\\
766.341086800746	0.000397341026562603\\
821.434358491942	0.000356952824778045\\
880.488358164346	0.000374148511029136\\
943.787827777537	0.000356662569958811\\
1011.63797976621	0.000309315636095586\\
1084.36596868961	0.000283812941018172\\
1162.32246867985	0.000268484009012107\\
1245.88336429501	0.000267742959014426\\
1335.4515629299	0.000234150722575915\\
1431.45893752348	0.000212067486777843\\
1534.36840893001	0.000214610104948499\\
1644.67617799466	0.000185141209651441\\
1762.91411809595	0.000176706655854535\\
1889.65233969121	0.000161981998180761\\
2025.50193923067	0.000160245886578866\\
2171.11794569451	0.000144738710457115\\
2327.20247896041	0.000138720760524775\\
2494.50813523032	0.000126947248490892\\
2673.84161583995	0.000117519583457767\\
2866.06761694825	0.00011246760741246\\
3072.11299886176	0.000102194507481695\\
3292.97125509715	9.71464344512265e-05\\
3529.70730273065	8.81191531813219e-05\\
3783.46261713193	8.4907171488927e-05\\
4055.46073584083	7.85419750667706e-05\\
4347.01315812503	7.19697800992855e-05\\
4659.52566866468	6.75069658014309e-05\\
4994.50511585514	6.2920156219359e-05\\
5353.56667741073	5.93566810155555e-05\\
5738.44164830239	5.58145828297838e-05\\
6150.9857885805	5.13505441368121e-05\\
6593.18827133354	4.84628619715502e-05\\
7067.18127392749	4.44224226136511e-05\\
7575.25025877192	4.15503305870778e-05\\
8119.84499318401	3.93109644814633e-05\\
8703.59136148517	3.66706168164127e-05\\
9329.30402628468	3.3735816318986e-05\\
10000	3.16197495649689e-05\\
};
%\addlegendentry{Full-order system}

\addplot [color=purple,line width=1.3pt,dotted, mark = *, mark repeat = 5,mark options={solid}, mark size = 1pt]
  table[row sep=crcr]{%
0.01	0.00297036552014027\\
0.0107189131920513	0.00297037127152554\\
0.0114895100018731	0.00297037787960832\\
0.0123155060329283	0.0029703854720019\\
0.0132008840083142	0.00297039419533006\\
0.0141499129743458	0.00297040421805941\\
0.0151671688847092	0.00297041573375394\\
0.0162575566644379	0.00297042896481461\\
0.0174263338600965	0.00297044416677632\\
0.0186791359902078	0.0029704616332456\\
0.0200220037181558	0.0029704817015744\\
0.021461411978584	0.00297050475937996\\
0.0230043011977292	0.00297053125203719\\
0.024658110758226	0.00297056169128866\\
0.0264308148697411	0.00297059666513921\\
0.0283309610183932	0.00297063684922751\\
0.0303677111803546	0.00297068301989504\\
0.0325508859983506	0.00297073606920705\\
0.0348910121340677	0.00297079702221747\\
0.037399373024788	0.0029708670568145\\
0.0400880632889846	0.0029709475265339\\
0.0429700470432084	0.00297103998678588\\
0.0460592204114511	0.00297114622500908\\
0.04937047852839	0.00297126829534306\\
0.0529197873595844	0.00297140855850104\\
0.0567242606849198	0.00297156972762909\\
0.0608022426164942	0.00297175492105832\\
0.0651733960488242	0.00297196772299711\\
0.0698587974678525	0.00297221225337238\\
0.0748810385759002	0.0029724932482176\\
0.0802643352225717	0.00297281615222469\\
0.086034644166845	0.00297318722533291\\
0.0922197882333433	0.00297361366552613\\
0.0988495904662559	0.00297410375035963\\
0.105956017927762	0.00297466700014778\\
0.113573335834311	0.0029753143662258\\
0.121738272773966	0.00297605844826832\\
0.13049019780144	0.00297691374532085\\
0.139871310264724	0.00297789694600027\\
0.149926843278605	0.00297902726427538\\
0.160705281826164	0.00298032682838123\\
0.172258596539879	0.00298182113179718\\
0.184642494289554	0.00298353955688256\\
0.197916686785356	0.00298551598378747\\
0.212145178491063	0.00298778949973086\\
0.227396575235793	0.00299040522678317\\
0.243744415012222	0.00299341529006096\\
0.261267522556333	0.00299687995294109\\
0.280050389418363	0.00300086895180139\\
0.300183581357559	0.00300546307025392\\
0.321764175025074	0.00301075600233899\\
0.344896226040576	0.00301685656634786\\
0.369691270719503	0.00302389134673106\\
0.396268863870148	0.00303200786215738\\
0.42475715525369	0.00304137838492012\\
0.455293507486695	0.003052204572935\\
0.488025158365443	0.00306472312392586\\
0.523109930805626	0.00307921272690408\\
0.560716993820546	0.00309600267575196\\
0.601027678207038	0.00311548363395009\\
0.644236350872137	0.00313812121362742\\
0.690551352016233	0.00316447327940576\\
0.740195999691564	0.00319521224366601\\
0.793409666579749	0.00323115414070316\\
0.850448934180268	0.00327329704172083\\
0.911588829975082	0.0033228725455234\\
0.97712415353465	0.00338141589220215\\
1.04737089795945	0.00345086311093899\\
1.12266777351081	0.00353368825184874\\
1.20337784077759	0.00363310147723917\\
1.28989026125331	0.00375334206260076\\
1.38262217376466	0.0039001239934658\\
1.48202070579886	0.00408133567603509\\
1.58856512942805	0.00430818048735998\\
1.7027691722259	0.0045971199484327\\
1.82518349431904	0.00497336543351664\\
1.95639834351706	0.00547757737409325\\
2.09704640132323	0.00617982808374905\\
2.24780583354873	0.00721203628752893\\
2.40940356023952	0.00885542613503344\\
2.58261876068267	0.0118347453396642\\
2.76828663039207	0.018758913988393\\
2.96730240818887	0.0513831372871249\\
3.18062569279412	0.0571497500737313\\
3.40928506974681	0.0177013306222285\\
3.65438307095726	0.0102575875772224\\
3.91710149080926	0.00715539090455139\\
4.19870708444391	0.00548595511381476\\
4.5005576757005	0.00447012520910681\\
4.82410870416537	0.00381330580898691\\
5.17092024289676	0.00338250619903454\\
5.54266452066311	0.00311326892873704\\
5.94113398496503	0.00297758717212759\\
6.36824994471859	0.00297441436682017\\
6.82607183427239	0.00313516366064827\\
7.3168071434272	0.003555049664498\\
7.84282206133768	0.00451520127704878\\
8.40665288561832	0.00715371814813429\\
9.01101825166502	0.0252928079440535\\
9.6588322411587	0.013956205546723\\
10.3532184329566	0.00546840391561682\\
11.0975249641207	0.00361407966739561\\
11.8953406737032	0.00299751201372673\\
12.7505124071301	0.00299117747652572\\
13.6671635646201	0.00376154433649105\\
14.6497139830729	0.00772430456013103\\
15.7029012472938	0.0204615263837564\\
16.8318035333096	0.004352212090595\\
18.0418640939207	0.00295153779290258\\
19.3389175045523	0.00314659623836942\\
20.7292177959537	0.00675053149267202\\
22.2194686093952	0.00894878247984749\\
23.8168555197616	0.00309948590473878\\
25.5290806823952	0.00307282739397033\\
27.3643999707467	0.0127788156340917\\
29.3316627839005	0.00384281750004836\\
31.440354715915	0.00282944828626541\\
33.7006432927193	0.0152658563375148\\
36.1234269970943	0.00297765105607805\\
38.7203878181256	0.00385465585695389\\
41.5040475785048	0.00408587211718104\\
44.4878283112759	0.00306273339412579\\
47.6861169771447	0.00401098691325952\\
51.1143348344017	0.00346668347389464\\
54.7890117959395	0.00266042281689936\\
58.7278661318948	0.00907221625906314\\
62.9498899022189	0.00254923583407855\\
67.4754405311069	0.00235137823873881\\
72.3263389648353	0.00412592564187937\\
77.5259748862946	0.0061824033830126\\
83.099419493534	0.00414881147595585\\
89.0735463861044	0.0033286213093562\\
95.4771611420806	0.00339304303491215\\
102.341140210545	0.00409846667764293\\
109.698579789238	0.00346403208098186\\
117.584955405216	0.00175364111885954\\
126.038292967973	0.00200053428762437\\
135.099352119803	0.00233270021209481\\
144.811822767453	0.00178485907330022\\
155.222535742705	0.00146094555264275\\
166.381688607613	0.00200277947585369\\
178.343087693191	0.00231655041636715\\
191.16440753857	0.0019930403238521\\
204.907468981585	0.00129198470960082\\
219.638537241655	0.00117453449328982\\
235.428641432242	0.00142263315028956\\
252.353917043477	0.00132702413551297\\
270.495973046314	0.0010907300575208\\
289.942285388288	0.00113797018695528\\
310.786618778201	0.00107231898392262\\
333.129478793467	0.000880954428599746\\
357.078596490046	0.000746996142860525\\
382.749447851632	0.000726563040680562\\
410.265810582719	0.000893537424988614\\
439.760360930272	0.000672453652813166\\
471.375313411672	0.000645131478824888\\
505.263106533568	0.000672545240521376\\
541.587137807948	0.000635606223848833\\
580.52255160949	0.000588039852629538\\
622.257083673023	0.000501263448039998\\
666.991966303012	0.00050163547770438\\
714.942898659758	0.00040492974363304\\
766.341086800746	0.000397341020064092\\
821.434358491942	0.000356952832744506\\
880.488358164346	0.000374148498500626\\
943.787827777537	0.00035666259656496\\
1011.63797976621	0.000309315632612227\\
1084.36596868961	0.000283812950502981\\
1162.32246867985	0.000268484009858776\\
1245.88336429501	0.000267742977558618\\
1335.4515629299	0.000234150731296671\\
1431.45893752348	0.000212067491838993\\
1534.36840893001	0.000214610117981206\\
1644.67617799466	0.000185141214965286\\
1762.91411809595	0.000176706662263121\\
1889.65233969121	0.000161982003129106\\
2025.50193923067	0.000160245894296707\\
2171.11794569451	0.000144738716038099\\
2327.20247896041	0.000138720766968709\\
2494.50813523032	0.000126947253106426\\
2673.84161583995	0.000117519587987478\\
2866.06761694825	0.000112467612622592\\
3072.11299886176	0.000102194511117969\\
3292.97125509715	9.71464386251131e-05\\
3529.70730273065	8.81191562855258e-05\\
3783.46261713193	8.4907175314886e-05\\
4055.46073584083	7.85419783986427e-05\\
4347.01315812503	7.19697827288311e-05\\
4659.52566866468	6.75069684221526e-05\\
4994.50511585514	6.29201585978497e-05\\
5353.56667741073	5.9356683464566e-05\\
5738.44164830239	5.58145852894896e-05\\
6150.9857885805	5.13505461644269e-05\\
6593.18827133354	4.84628640723711e-05\\
7067.18127392749	4.44224243082014e-05\\
7575.25025877192	4.15503322072647e-05\\
8119.84499318401	3.93109661735308e-05\\
8703.59136148517	3.66706183931253e-05\\
9329.30402628468	3.37358176305781e-05\\
10000	3.16197508388904e-05\\
};
%\addlegendentry{ROM (Interpolation)}

\addplot [color=green!60!black,line width=1.3pt,dashed,mark=o,mark options={solid},forget plot, mark repeat = 15]
  table[row sep=crcr]{%
0.01	0.00297036474336833\\
0.0107189131920513	0.00297037049475201\\
0.0114895100018731	0.00297037710283297\\
0.0123155060329283	0.00297038469522445\\
0.0132008840083142	0.0029703934185502\\
0.0141499129743458	0.00297040344127678\\
0.0151671688847092	0.00297041495696813\\
0.0162575566644379	0.00297042818802514\\
0.0174263338600965	0.00297044338998265\\
0.0186791359902078	0.0029704608564471\\
0.0200220037181558	0.00297048092477035\\
0.021461411978584	0.00297050398256954\\
0.0230043011977292	0.00297053047521945\\
0.024658110758226	0.0029705609144625\\
0.0264308148697411	0.00297059588830339\\
0.0283309610183932	0.00297063607238057\\
0.0303677111803546	0.00297068224303535\\
0.0325508859983506	0.00297073529233269\\
0.0348910121340677	0.00297079624532627\\
0.037399373024788	0.00297086627990394\\
0.0400880632889846	0.0029709467496011\\
0.0429700470432084	0.00297103920982752\\
0.0460592204114511	0.00297114544802136\\
0.04937047852839	0.00297126751832159\\
0.0529197873595844	0.0029714077814408\\
0.0567242606849198	0.0029715689505243\\
0.0608022426164942	0.00297175414390233\\
0.0651733960488242	0.00297196694578231\\
0.0698587974678525	0.00297221147608999\\
0.0748810385759002	0.00297249247085753\\
0.0802643352225717	0.00297281537477536\\
0.086034644166845	0.00297318644778101\\
0.0922197882333433	0.00297361288785634\\
0.0988495904662559	0.00297410297255437\\
0.105956017927762	0.00297466622218682\\
0.113573335834311	0.00297531358808587\\
0.121738272773966	0.00297605766992269\\
0.13049019780144	0.00297691296673875\\
0.139871310264724	0.00297789616714635\\
0.149926843278605	0.00297902648510895\\
0.160705281826164	0.00298032604885549\\
0.172258596539879	0.00298182035185826\\
0.184642494289554	0.00298353877646846\\
0.197916686785356	0.00298551520282681\\
0.212145178491063	0.00298778871814145\\
0.227396575235793	0.00299040444447031\\
0.243744415012222	0.00299341450691551\\
0.261267522556333	0.00299687916883719\\
0.280050389418363	0.00300086816659386\\
0.300183581357559	0.00300546228377516\\
0.321764175025074	0.00301075521439539\\
0.344896226040576	0.00301685577671557\\
0.369691270719503	0.00302389055515106\\
0.396268863870148	0.00303200706832961\\
0.42475715525369	0.00304137758849653\\
0.455293507486695	0.00305220377351133\\
0.488025158365443	0.00306472232103177\\
0.523109930805626	0.00307921191999134\\
0.560716993820546	0.00309600186418013\\
0.601027678207038	0.00311548281696916\\
0.644236350872137	0.00313812039035649\\
0.690551352016233	0.00316447244880673\\
0.740195999691564	0.00319521140451079\\
0.793409666579749	0.00323115329153237\\
0.850448934180268	0.00327329618079117\\
0.911588829975082	0.00332287167073982\\
0.97712415353465	0.00338141500102904\\
1.04737089795945	0.00345086220028228\\
1.12266777351081	0.00353368731789625\\
1.20337784077759	0.00363310051524039\\
1.28989026125331	0.00375334106655593\\
1.38262217376466	0.0039001229556752\\
1.48202070579886	0.00408133458642576\\
1.58856512942805	0.00430817933244312\\
1.7027691722259	0.00459711870961898\\
1.82518349431904	0.00497336408424841\\
1.95639834351706	0.00547757587463546\\
2.09704640132323	0.006179826370903\\
2.24780583354873	0.00721203425191376\\
2.40940356023952	0.00885542356226592\\
2.58261876068267	0.011834741715432\\
2.76828663039207	0.0187589074831309\\
2.96730240818887	0.0513831056145042\\
3.18062569279412	0.0571497399347665\\
3.40928506974681	0.0177013270844054\\
3.65438307095726	0.0102575853311698\\
3.91710149080926	0.0071553892655457\\
4.19870708444391	0.00548595382224549\\
4.5005576757005	0.0044701241360937\\
4.82410870416537	0.00381330487939812\\
5.17092024289676	0.00338250536310711\\
5.54266452066311	0.00311326814895984\\
5.94113398496503	0.00297758641544963\\
6.36824994471859	0.00297441359780875\\
6.82607183427239	0.00313516283148353\\
7.3168071434272	0.00355504869210368\\
7.84282206133768	0.00451519996660057\\
8.40665288561832	0.00715371575296456\\
9.01101825166502	0.0252927890134769\\
9.6588322411587	0.0139562031153221\\
10.3532184329566	0.00546840280422633\\
11.0975249641207	0.00361407886554057\\
11.8953406737032	0.00299751130823126\\
12.7505124071301	0.00299117672890135\\
13.6671635646201	0.00376154330255973\\
14.6497139830729	0.00772430173226873\\
15.7029012472938	0.0204615117818577\\
16.8318035333096	0.00435221125919291\\
18.0418640939207	0.00295153715684165\\
19.3389175045523	0.00314659548231269\\
20.7292177959537	0.00675052949001057\\
22.2194686093952	0.00894878069242437\\
23.8168555197616	0.0030994853122664\\
25.5290806823952	0.00307282673176558\\
27.3643999707467	0.0127788221192764\\
29.3316627839005	0.00384281684070347\\
31.440354715915	0.00282944775194074\\
33.7006432927193	0.0152658598188595\\
36.1234269970943	0.00297765055356517\\
38.7203878181256	0.00385465535642813\\
41.5040475785048	0.00408587139221179\\
44.4878283112759	0.00306273298973916\\
47.6861169771447	0.00401098615003637\\
51.1143348344017	0.00346668322134136\\
54.7890117959395	0.0026604223888892\\
58.7278661318948	0.00907221666882564\\
62.9498899022189	0.00254923556812882\\
67.4754405311069	0.00235137786696678\\
72.3263389648353	0.00412592312614594\\
77.5259748862946	0.00618240220728397\\
83.099419493534	0.00414881166056473\\
89.0735463861044	0.00332862136643224\\
95.4771611420806	0.0033930431255048\\
102.341140210545	0.00409846771310773\\
109.698579789238	0.00346401535880391\\
117.584955405216	0.0017536408033515\\
126.038292967973	0.00200053416317724\\
135.099352119803	0.00233269811217121\\
144.811822767453	0.00178485893726779\\
155.222535742705	0.0014609452576924\\
166.381688607613	0.00200277659326001\\
178.343087693191	0.00231663536274034\\
191.16440753857	0.00199303127120138\\
204.907468981585	0.00129198428479487\\
219.638537241655	0.00117453433671782\\
235.428641432242	0.00142263100443937\\
252.353917043477	0.00132702367540234\\
270.495973046314	0.00109072990462261\\
289.942285388288	0.00113796989387983\\
310.786618778201	0.00107231743683324\\
333.129478793467	0.00088095433338027\\
357.078596490046	0.000746995991411902\\
382.749447851632	0.000726562932653038\\
410.265810582719	0.000893538693946862\\
439.760360930272	0.000672453599774883\\
471.375313411672	0.000645131463523237\\
505.263106533568	0.00067254410543484\\
541.587137807948	0.000635606715888204\\
580.52255160949	0.000588038839439029\\
622.257083673023	0.000501263437532651\\
666.991966303012	0.000501635571831173\\
714.942898659758	0.000404929583326861\\
766.341086800746	0.00039734092711549\\
821.434358491942	0.000356952658081499\\
880.488358164346	0.000374148381882293\\
943.787827777537	0.000356662307586061\\
1011.63797976621	0.000309315516070319\\
1084.36596868961	0.000283812736085562\\
1162.32246867985	0.000268483883156132\\
1245.88336429501	0.000267742627111531\\
1335.4515629299	0.000234150531979985\\
1431.45893752348	0.000212067365239162\\
1534.36840893001	0.00021460988856034\\
1644.67617799466	0.000185141092163017\\
1762.91411809595	0.000176706516136254\\
1889.65233969121	0.000161981889730398\\
2025.50193923067	0.000160245711275289\\
2171.11794569451	0.000144738588084177\\
2327.20247896041	0.000138720615053752\\
2494.50813523032	0.000126947148290688\\
2673.84161583995	0.000117519484139963\\
2866.06761694825	0.000112467498964178\\
3072.11299886176	0.000102194427729843\\
3292.97125509715	9.7146346056651e-05\\
3529.70730273065	8.8119085431359e-05\\
3783.46261713193	8.49070890757346e-05\\
4055.46073584083	7.85419011633919e-05\\
4347.01315812503	7.19697226451269e-05\\
4659.52566866468	6.75069083010842e-05\\
4994.50511585514	6.29201042818818e-05\\
5353.56667741073	5.93566277082545e-05\\
5738.44164830239	5.58145280593168e-05\\
6150.9857885805	5.13504998414642e-05\\
6593.18827133354	4.84628152428817e-05\\
7067.18127392749	4.44223855176967e-05\\
7575.25025877192	4.15502950257182e-05\\
8119.84499318401	3.93109268953577e-05\\
8703.59136148517	3.66705818819302e-05\\
9329.30402628468	3.37357875608976e-05\\
10000	3.16197215040567e-05\\
};
%\addlegendentry{ROM (BT)}

\end{axis}
\end{tikzpicture}%

==> Figures/Delay_TF_Error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Freq $(s)$},
ymode=log,
ymin=1e-12,
ymax=1e-07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\bH - \bH_r\|$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Error plot},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=purple,line width=1.3pt,dotted, mark = *, mark repeat = 5,mark options={solid}, mark size = 1pt]
  table[row sep=crcr]{%
0.01	7.02258187339086e-11\\
0.0107189131920513	7.02259816649064e-11\\
0.0114895100018731	7.02261695838532e-11\\
0.0123155060329283	7.02263850963864e-11\\
0.0132008840083142	7.02266337334858e-11\\
0.0141499129743458	7.02269179286178e-11\\
0.0151671688847092	7.02272461803422e-11\\
0.0162575566644379	7.02276222735844e-11\\
0.0174263338600965	7.02280540268526e-11\\
0.0186791359902078	7.02285512077003e-11\\
0.0200220037181558	7.02291212922827e-11\\
0.021461411978584	7.02297778168861e-11\\
0.0230043011977292	7.02305309638697e-11\\
0.024658110758226	7.02313946473265e-11\\
0.0264308148697411	7.02323905852139e-11\\
0.0283309610183932	7.02335333126893e-11\\
0.0303677111803546	7.02348451519596e-11\\
0.0325508859983506	7.02363538644356e-11\\
0.0348910121340677	7.02380877417094e-11\\
0.037399373024788	7.024007811e-11\\
0.0400880632889846	7.02423662271838e-11\\
0.0429700470432084	7.02449959198533e-11\\
0.0460592204114511	7.02480162686644e-11\\
0.04937047852839	7.02514878376196e-11\\
0.0529197873595844	7.02554755438048e-11\\
0.0567242606849198	7.02600589839452e-11\\
0.0608022426164942	7.02653250986451e-11\\
0.0651733960488242	7.02713756984781e-11\\
0.0698587974678525	7.02783295448604e-11\\
0.0748810385759002	7.02863202380532e-11\\
0.0802643352225717	7.02955030114392e-11\\
0.086034644166845	7.03060565549645e-11\\
0.0922197882333433	7.03181859759617e-11\\
0.0988495904662559	7.03321235122806e-11\\
0.105956017927762	7.03481434427181e-11\\
0.113573335834311	7.03665597079428e-11\\
0.121738272773966	7.03877257409736e-11\\
0.13049019780144	7.04120578632813e-11\\
0.139871310264724	7.04400316204823e-11\\
0.149926843278605	7.04721945334537e-11\\
0.160705281826164	7.05091771778425e-11\\
0.172258596539879	7.05517079393388e-11\\
0.184642494289554	7.06006256319577e-11\\
0.197916686785356	7.06568957083049e-11\\
0.212145178491063	7.07216393264135e-11\\
0.227396575235793	7.07961451289043e-11\\
0.243744415012222	7.08819065487062e-11\\
0.261267522556333	7.09806509215717e-11\\
0.280050389418363	7.10943799602253e-11\\
0.300183581357559	7.12254153565848e-11\\
0.321764175025074	7.13764548190727e-11\\
0.344896226040576	7.15506358758202e-11\\
0.369691270719503	7.17516184111388e-11\\
0.396268863870148	7.19836731422262e-11\\
0.42475715525369	7.22518056273981e-11\\
0.455293507486695	7.25618906573845e-11\\
0.488025158365443	7.29208512896496e-11\\
0.523109930805626	7.33368671235418e-11\\
0.560716993820546	7.38196469881803e-11\\
0.601027678207038	7.43807760600282e-11\\
0.644236350872137	7.50341332902797e-11\\
0.690551352016233	7.57964661934393e-11\\
0.740195999691564	7.66881106927062e-11\\
0.793409666579749	7.77339583575949e-11\\
0.850448934180268	7.89647496974499e-11\\
0.911588829975082	8.04188317959166e-11\\
0.97712415353465	8.21446009547941e-11\\
1.04737089795945	8.4203953553886e-11\\
1.12266777351081	8.66772396016323e-11\\
1.20337784077759	8.96706156948414e-11\\
1.28989026125331	9.33271805508966e-11\\
1.38262217376466	9.78443940137351e-11\\
1.48202070579886	1.03502360046839e-10\\
1.58856512942805	1.10711640946425e-10\\
1.7027691722259	1.2009831504669e-10\\
1.82518349431904	1.32664712387267e-10\\
1.95639834351706	1.50116992376581e-10\\
2.09704640132323	1.75600171932581e-10\\
2.24780583354873	2.15572053219911e-10\\
2.40940356023952	2.85516693989422e-10\\
2.58261876068267	4.32831821960193e-10\\
2.76828663039207	8.86414472558851e-10\\
2.96730240818887	6.02750396085193e-09\\
3.18062569279412	2.00675647583381e-09\\
3.40928506974681	6.45409809330093e-11\\
3.65438307095726	1.03917989417552e-10\\
3.91710149080926	9.88514739841593e-11\\
4.19870708444391	8.82506731758345e-11\\
4.5005576757005	7.92382896066495e-11\\
4.82410870416537	7.27096086197914e-11\\
5.17092024289676	6.86263411272004e-11\\
5.54266452066311	6.69734201584688e-11\\
5.94113398496503	6.80399168280249e-11\\
6.36824994471859	7.27081005360954e-11\\
6.82607183427239	8.3156612693398e-11\\
7.3168071434272	1.05110505331712e-10\\
7.84282206133768	1.57472867910633e-10\\
8.40665288561832	3.43943502667128e-10\\
9.01101825166502	4.84802386276743e-09\\
9.6588322411587	3.12042560519926e-10\\
10.3532184329566	4.59275774472338e-11\\
11.0975249641207	5.54945657718224e-11\\
11.8953406737032	6.24751911306012e-11\\
12.7505124071301	8.01152414896522e-11\\
13.6671635646201	1.37264961365315e-10\\
14.6497139830729	5.53337946616766e-10\\
15.7029012472938	1.02740966165761e-09\\
16.8318035333096	4.60980668484289e-11\\
18.0418640939207	5.8967774306849e-11\\
19.3389175045523	1.030006512777e-10\\
20.7292177959537	5.12952511483353e-10\\
22.2194686093952	3.17672276491893e-10\\
23.8168555197616	5.18657142262908e-11\\
25.5290806823952	1.06209977145904e-10\\
27.3643999707467	1.55957102106205e-09\\
29.3316627839005	7.11433222922838e-11\\
31.440354715915	9.01075816579883e-11\\
33.7006432927193	1.50163939563553e-09\\
36.1234269970943	6.03172107554244e-11\\
38.7203878181256	2.03484425309001e-10\\
41.5040475785048	1.29159425029911e-10\\
44.4878283112759	1.34197304426283e-10\\
47.6861169771447	1.41381987525175e-10\\
51.1143348344017	1.79138859237087e-10\\
54.7890117959395	7.59756886545984e-11\\
58.7278661318948	4.63935037084341e-10\\
62.9498899022189	1.11410981207273e-10\\
67.4754405311069	7.63958930046165e-11\\
72.3263389648353	1.16979740833381e-10\\
77.5259748862946	3.52366202514747e-09\\
83.099419493534	2.94693786676626e-10\\
89.0735463861044	2.33801886634859e-10\\
95.4771611420806	2.60092723960103e-10\\
102.341140210545	9.04365243982563e-10\\
109.698579789238	6.12582130121072e-09\\
117.584955405216	7.31349270519523e-11\\
126.038292967973	1.56087158393896e-10\\
135.099352119803	9.17574887874597e-11\\
144.811822767453	1.5623909891674e-10\\
155.222535742705	6.14281898058263e-11\\
166.381688607613	1.07181381161068e-10\\
178.343087693191	8.7614979061042e-08\\
191.16440753857	4.29206175193327e-09\\
204.907468981585	3.83145152097766e-11\\
219.638537241655	1.02342736308694e-10\\
235.428641432242	7.6023087596435e-11\\
252.353917043477	6.1102757226496e-10\\
270.495973046314	1.77937910978131e-10\\
289.942285388288	4.79386846837196e-10\\
310.786618778201	5.70968555976637e-11\\
333.129478793467	1.18489758486406e-10\\
357.078596490046	3.38212639677079e-11\\
382.749447851632	4.7262436833599e-11\\
410.265810582719	1.33500335638619e-09\\
439.760360930272	6.15051670517573e-11\\
471.375313411672	6.98357132670816e-11\\
505.263106533568	4.03519684050877e-11\\
541.587137807948	2.83920146891605e-10\\
580.52255160949	4.12096345481087e-11\\
622.257083673023	3.88360614457259e-11\\
666.991966303012	1.05562141821631e-10\\
714.942898659758	7.41122400490116e-12\\
766.341086800746	7.81766010547174e-12\\
821.434358491942	7.99703568325948e-12\\
880.488358164346	4.08175675664932e-11\\
943.787827777537	4.73159704930369e-11\\
1011.63797976621	8.09809167467676e-12\\
1084.36596868961	9.49821755222629e-12\\
1162.32246867985	6.58532006202433e-12\\
1245.88336429501	1.88200919488084e-11\\
1335.4515629299	8.72234592654583e-12\\
1431.45893752348	5.40024057557029e-12\\
1534.36840893001	1.44900626366603e-11\\
1644.67617799466	5.45125623620361e-12\\
1762.91411809595	6.41199996549921e-12\\
1889.65233969121	5.04570925288136e-12\\
2025.50193923067	7.735080318194e-12\\
2171.11794569451	5.58139990441758e-12\\
2327.20247896041	6.45155351487169e-12\\
2494.50813523032	5.13301082180951e-12\\
2673.84161583995	4.53012331989411e-12\\
2866.06761694825	5.42719648264586e-12\\
3072.11299886176	3.82980986994861e-12\\
3292.97125509715	4.35650761897368e-12\\
3529.70730273065	3.13557995384435e-12\\
3783.46261713193	3.90361188345516e-12\\
4055.46073584083	3.33199584019388e-12\\
4347.01315812503	2.66751550605963e-12\\
4659.52566866468	2.62105977645423e-12\\
4994.50511585514	2.41428438115799e-12\\
5353.56667741073	2.48888771031951e-12\\
5738.44164830239	2.46351253722918e-12\\
6150.9857885805	2.0518395498207e-12\\
6593.18827133354	2.10204454732048e-12\\
7067.18127392749	1.69951652504221e-12\\
7575.25025877192	1.62060196772031e-12\\
8119.84499318401	1.69314653123125e-12\\
8703.59136148517	1.5799639533048e-12\\
9329.30402628468	1.31452294975799e-12\\
10000	1.27392777918705e-12\\
};
%\addlegendentry{ROM (Interpolation)}

\addplot [color=green!60!black,line width=1.3pt,dashed,mark=o,mark options={solid},forget plot, mark repeat = 15]
  table[row sep=crcr]{%
0.01	8.46997759115021e-10\\
0.0107189131920513	8.46999511596441e-10\\
0.0114895100018731	8.47001527557233e-10\\
0.0123155060329283	8.47003842599064e-10\\
0.0132008840083142	8.47006503357447e-10\\
0.0141499129743458	8.47009559935761e-10\\
0.0151671688847092	8.47013072319364e-10\\
0.0162575566644379	8.47017106928659e-10\\
0.0174263338600965	8.47021744148628e-10\\
0.0186791359902078	8.47027071264643e-10\\
0.0200220037181558	8.47033191620049e-10\\
0.021461411978584	8.47040223135118e-10\\
0.0230043011977292	8.47048302691917e-10\\
0.024658110758226	8.47057586018482e-10\\
0.0264308148697411	8.47068252647378e-10\\
0.0283309610183932	8.47080509059579e-10\\
0.0303677111803546	8.47094588760567e-10\\
0.0325508859983506	8.4711076800379e-10\\
0.0348910121340677	8.47129356893036e-10\\
0.037399373024788	8.47150715386992e-10\\
0.0400880632889846	8.47175257868055e-10\\
0.0429700470432084	8.47203455919852e-10\\
0.0460592204114511	8.47235857661895e-10\\
0.04937047852839	8.47273087332316e-10\\
0.0529197873595844	8.4731586563831e-10\\
0.0567242606849198	8.473650202517e-10\\
0.0608022426164942	8.47421503153708e-10\\
0.0651733960488242	8.47486405968674e-10\\
0.0698587974678525	8.47560985737584e-10\\
0.0748810385759002	8.47646690144083e-10\\
0.0802643352225717	8.47745176561156e-10\\
0.086034644166845	8.47858356560285e-10\\
0.0922197882333433	8.47988425655299e-10\\
0.0988495904662559	8.48137909638179e-10\\
0.105956017927762	8.48309713112416e-10\\
0.113573335834311	8.48507179591175e-10\\
0.121738272773966	8.48734154750129e-10\\
0.13049019780144	8.489950624274e-10\\
0.139871310264724	8.49294997902282e-10\\
0.149926843278605	8.49639826886079e-10\\
0.160705281826164	8.50036307701669e-10\\
0.172258596539879	8.50492226245647e-10\\
0.184642494289554	8.51016560583899e-10\\
0.197916686785356	8.51619658738537e-10\\
0.212145178491063	8.52313471694008e-10\\
0.227396575235793	8.53111796675965e-10\\
0.243744415012222	8.54030574222912e-10\\
0.261267522556333	8.55088250168813e-10\\
0.280050389418363	8.56306171066838e-10\\
0.300183581357559	8.57709084659021e-10\\
0.321764175025074	8.59325715343711e-10\\
0.344896226040576	8.61189443514276e-10\\
0.369691270719503	8.63339133418716e-10\\
0.396268863870148	8.65820123924561e-10\\
0.42475715525369	8.68685422875031e-10\\
0.455293507486695	8.71997153237162e-10\\
0.488025158365443	8.75828350924133e-10\\
0.523109930805626	8.80265141244552e-10\\
0.560716993820546	8.85409487283543e-10\\
0.601027678207038	8.91382625108085e-10\\
0.644236350872137	8.98329403004135e-10\\
0.690551352016233	9.06423864841265e-10\\
0.740195999691564	9.15876467320233e-10\\
0.793409666579749	9.26943566257886e-10\\
0.850448934180268	9.39940012117683e-10\\
0.911588829975082	9.55256188447639e-10\\
0.97712415353465	9.7338137392232e-10\\
1.04737089795945	9.94936439408475e-10\\
1.12266777351081	1.02072046675884e-09\\
1.20337784077759	1.05177881552815e-09\\
1.28989026125331	1.08950512325279e-09\\
1.38262217376466	1.13579864001474e-09\\
1.48202070579886	1.19331553116908e-09\\
1.58856512942805	1.26588658524865e-09\\
1.7027691722259	1.35924567717384e-09\\
1.82518349431904	1.4823761667159e-09\\
1.95639834351706	1.65018562657377e-09\\
2.09704640132323	1.88933292402654e-09\\
2.24780583354873	2.25257860707487e-09\\
2.40940356023952	2.8607665635874e-09\\
2.58261876068267	4.06272343691055e-09\\
2.76828663039207	7.41544864665301e-09\\
2.96730240818887	3.93116560417751e-08\\
3.18062569279412	8.20207043948811e-09\\
3.40928506974681	3.56563188181057e-09\\
3.65438307095726	2.34715205911725e-09\\
3.91710149080926	1.73712369317275e-09\\
4.19870708444391	1.37974745738935e-09\\
4.5005576757005	1.1525279837336e-09\\
4.82410870416537	1.00283459036408e-09\\
5.17092024289676	9.05344078849635e-10\\
5.54266452066311	8.47847100827676e-10\\
5.94113398496503	8.26243699191533e-10\\
6.36824994471859	8.43926840242175e-10\\
6.82607183427239	9.15758914853378e-10\\
7.3168071434272	1.08357829354494e-09\\
7.84282206133768	1.48150842587333e-09\\
8.40665288561832	2.7932251748762e-09\\
9.01101825166502	2.94061540818569e-08\\
9.6588322411587	2.12547506088604e-09\\
10.3532184329566	1.13907493301048e-09\\
11.0975249641207	8.54657248068509e-10\\
11.8953406737032	7.70471616667355e-10\\
12.7505124071301	8.37165672204804e-10\\
13.6671635646201	1.20430001338366e-09\\
14.6497139830729	3.78425935418337e-09\\
15.7029012472938	1.85224343314755e-08\\
16.8318035333096	8.36014572513192e-10\\
18.0418640939207	6.93723648611377e-10\\
19.3389175045523	8.911025081574e-10\\
20.7292177959537	3.26851626622732e-09\\
22.2194686093952	1.47344114227651e-09\\
23.8168555197616	6.19090438482007e-10\\
25.5290806823952	8.14295581581042e-10\\
27.3643999707467	1.15700404842633e-08\\
29.3316627839005	6.10106031505946e-10\\
31.440354715915	6.48405241502636e-10\\
33.7006432927193	6.74079287610992e-09\\
36.1234269970943	4.84001128359677e-10\\
38.7203878181256	1.03401103444669e-09\\
41.5040475785048	5.98429589939617e-10\\
44.4878283112759	6.39588001791841e-10\\
47.6861169771447	6.24695773294012e-10\\
51.1143348344017	6.81189901506469e-10\\
54.7890117959395	3.66489274819696e-10\\
58.7278661318948	2.73540981301188e-10\\
62.9498899022189	3.55622100254798e-10\\
67.4754405311069	3.06952329937726e-10\\
72.3263389648353	2.41559451954873e-09\\
77.5259748862946	2.64400318838127e-10\\
83.099419493534	2.39183071731906e-10\\
89.0735463861044	1.99634529681819e-10\\
95.4771611420806	1.58705570354448e-10\\
102.341140210545	1.55376255101619e-10\\
109.698579789238	2.18334979570909e-08\\
117.584955405216	2.50026990313457e-10\\
126.038292967973	6.47874692537495e-11\\
135.099352119803	2.01415154816043e-09\\
144.811822767453	4.20770350789943e-11\\
155.222535742705	2.4816488245623e-10\\
166.381688607613	2.79374360699029e-09\\
178.343087693191	2.03316587191907e-08\\
191.16440753857	1.2412359615513e-08\\
204.907468981585	3.98675768882094e-10\\
219.638537241655	9.72901280754923e-11\\
235.428641432242	2.08369526199765e-09\\
252.353917043477	1.5647381389944e-10\\
270.495973046314	1.07703025377132e-10\\
289.942285388288	1.82326791419361e-10\\
310.786618778201	1.49802513229992e-09\\
333.129478793467	1.40479049354194e-10\\
357.078596490046	1.72077985836129e-10\\
382.749447851632	1.56808760786663e-10\\
410.265810582719	2.06661454529937e-09\\
439.760360930272	1.74370341601911e-10\\
471.375313411672	1.9527855489007e-10\\
505.263106533568	1.12837129932032e-09\\
541.587137807948	6.29094814428269e-10\\
580.52255160949	1.02630955353506e-09\\
622.257083673023	2.32835302742326e-10\\
666.991966303012	4.45863429241924e-10\\
714.942898659758	1.78948834213046e-10\\
766.341086800746	1.95714953025974e-10\\
821.434358491942	1.79652766545793e-10\\
880.488358164346	3.52427547087041e-10\\
943.787827777537	4.64472814474498e-10\\
1011.63797976621	2.03208705013885e-10\\
1084.36596868961	2.05321805276247e-10\\
1162.32246867985	1.82743288598995e-10\\
1245.88336429501	3.65521055479973e-10\\
1335.4515629299	1.90637531834163e-10\\
1431.45893752348	1.33023415970716e-10\\
1534.36840893001	2.53571497570437e-10\\
1644.67617799466	1.21972836178232e-10\\
1762.91411809595	1.39808227304071e-10\\
1889.65233969121	1.11340159135533e-10\\
2025.50193923067	1.76188066385755e-10\\
2171.11794569451	1.22383883123455e-10\\
2327.20247896041	1.45789426546752e-10\\
2494.50813523032	1.0958531265889e-10\\
2673.84161583995	9.93286517995116e-11\\
2866.06761694825	1.1428882255534e-10\\
3072.11299886176	8.38386880066905e-11\\
3292.97125509715	9.27616652851261e-11\\
3529.70730273065	6.85467572581427e-11\\
3783.46261713193	8.4700086349012e-11\\
4055.46073584083	7.39070885951547e-11\\
4347.01315812503	5.83809270109518e-11\\
4659.52566866468	5.75092824465427e-11\\
4994.50511585514	5.28086280747839e-11\\
5353.56667741073	5.43365600522623e-11\\
5738.44164830239	5.48958668944073e-11\\
6150.9857885805	4.49057631027958e-11\\
6593.18827133354	4.67673313057112e-11\\
7067.18127392749	3.72243073100354e-11\\
7575.25025877192	3.5572351333597e-11\\
8119.84499318401	3.76195057025298e-11\\
8703.59136148517	3.50335988707026e-11\\
9329.30402628468	2.88347501891226e-11\\
10000	2.80610838844331e-11\\
};
%\addlegendentry{ROM (BT)}

\end{axis}
\end{tikzpicture}%

==> Figures/ElecMagnetic_DecaySV.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
grid = major,
xtick = {8,25,50,75,100}, 
ytick = {1e0,1e-7,1e-14,1e-20},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	1\\
2	0.884614171445349\\
3	0.000249918852978569\\
4	0.000189958064040618\\
5	9.24742998588644e-08\\
6	7.35719403485192e-08\\
7	5.39726007873654e-11\\
8	4.55454595795023e-11\\
9	8.25873681515395e-13\\
10	6.6933115671011e-13\\
11	2.40290293940316e-15\\
12	1.82934334931319e-15\\
13	1.41427247060408e-15\\
14	8.41265119399197e-16\\
15	9.7164541084774e-17\\
16	9.7164541084774e-17\\
17	9.7164541084774e-17\\
18	9.7164541084774e-17\\
19	9.7164541084774e-17\\
20	9.7164541084774e-17\\
21	9.7164541084774e-17\\
22	9.7164541084774e-17\\
23	9.7164541084774e-17\\
24	9.7164541084774e-17\\
25	9.7164541084774e-17\\
26	9.7164541084774e-17\\
27	9.7164541084774e-17\\
28	9.7164541084774e-17\\
29	9.7164541084774e-17\\
30	9.7164541084774e-17\\
31	9.7164541084774e-17\\
32	9.7164541084774e-17\\
33	9.7164541084774e-17\\
34	9.7164541084774e-17\\
35	9.7164541084774e-17\\
36	9.7164541084774e-17\\
37	9.7164541084774e-17\\
38	9.7164541084774e-17\\
39	9.7164541084774e-17\\
40	9.7164541084774e-17\\
41	9.7164541084774e-17\\
42	9.7164541084774e-17\\
43	9.7164541084774e-17\\
44	9.7164541084774e-17\\
45	9.7164541084774e-17\\
46	9.7164541084774e-17\\
47	9.7164541084774e-17\\
48	9.7164541084774e-17\\
49	9.7164541084774e-17\\
50	9.7164541084774e-17\\
51	9.7164541084774e-17\\
52	9.7164541084774e-17\\
53	9.7164541084774e-17\\
54	9.7164541084774e-17\\
55	9.7164541084774e-17\\
56	9.7164541084774e-17\\
57	9.7164541084774e-17\\
58	9.7164541084774e-17\\
59	9.7164541084774e-17\\
60	9.7164541084774e-17\\
61	9.7164541084774e-17\\
62	9.7164541084774e-17\\
63	9.7164541084774e-17\\
64	9.7164541084774e-17\\
65	9.7164541084774e-17\\
66	9.7164541084774e-17\\
67	9.7164541084774e-17\\
68	9.7164541084774e-17\\
69	9.7164541084774e-17\\
70	9.7164541084774e-17\\
71	9.7164541084774e-17\\
72	9.7164541084774e-17\\
73	9.7164541084774e-17\\
74	9.7164541084774e-17\\
75	9.7164541084774e-17\\
76	9.7164541084774e-17\\
77	9.7164541084774e-17\\
78	9.7164541084774e-17\\
79	9.7164541084774e-17\\
80	9.7164541084774e-17\\
81	9.7164541084774e-17\\
82	9.7164541084774e-17\\
83	9.7164541084774e-17\\
84	9.7164541084774e-17\\
85	9.7164541084774e-17\\
86	9.7164541084774e-17\\
87	9.7164541084774e-17\\
88	9.7164541084774e-17\\
89	9.7164541084774e-17\\
90	9.7164541084774e-17\\
91	9.7164541084774e-17\\
92	9.7164541084774e-17\\
93	9.7164541084774e-17\\
94	9.7164541084774e-17\\
95	9.7164541084774e-17\\
96	9.7164541084774e-17\\
97	9.7164541084774e-17\\
98	9.7164541084774e-17\\
99	9.7164541084774e-17\\
100	9.7164541084774e-17\\
};
\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
8	1e-25\\
8	1\\
};
\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
0	0.6e-10\\
400	0.6e-10\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ElecMagnetic_TF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=3900000000,
xmax=8100000000,
xlabel style={font=\color{white!15!black}},
xlabel={Freq $(s)$},%ymode=log,
ymin=1.29120588471937,
ymax=3.29822885637806,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\bH\|$},
axis background/.style={fill=white},
title style={font=\bfseries},
grid = major,
%title={Full order = 29285; Reduced order = 8},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
4000000000	3.19822885634644\\
4056985547.8693	3.14959745033257\\
4114782933.90511	3.10159245897244\\
4173403723.86807	3.05420409816481\\
4232859648.28919	3.00742269864543\\
4293162604.81709	2.96123870358504\\
4354324660.59899	2.91564266622615\\
4416358054.69525	2.87062524749904\\
4479275200.52872	2.82617721363191\\
4543088688.3686	2.78228943375581\\
4607811287.84997	2.73895287749597\\
4673455950.52911	2.69615861255368\\
4740035812.4751	2.65389780226557\\
4807564196.89862	2.61216170315211\\
4876054616.8179	2.57094166243428\\
4945520777.76292	2.53022911553384\\
5015976580.51788	2.49001558353464\\
5087436123.903	2.45029267062936\\
5159913707.59567	2.41105206150519\\
5233423834.99211	2.37228551871306\\
5307981216.10943	2.33398487997497\\
5383600770.52942	2.29614205544544\\
5460297630.38399	2.25874902492358\\
5538087143.38321	2.22179783500288\\
5616984875.88664	2.18528059614601\\
5697006616.01814	2.14918947969204\\
5778168376.82537	2.11351671479324\\
5860486399.48399	2.07825458524198\\
5943977156.54781	2.04339542622261\\
6028657355.24493	2.00893162094885\\
6114543940.82116	1.97485559718681\\
6201654099.93084	1.94115982365466\\
6290005264.07595	1.90783680628651\\
6379615113.09452	1.8748790843478\\
6470501578.69826	1.84227922638516\\
6562682848.06111	1.81002982600849\\
6656177367.45842	1.77812349746704\\
6751003845.95842	1.74655287102779\\
6847181259.16584	1.7153105881182\\
6944728853.01936	1.68438929621859\\
7043666147.64263	1.65378164348507\\
7144012941.25059	1.62348027306589\\
7245789314.11126	1.59347781710407\\
7349015632.5638	1.56376689036581\\
7453712553.09426	1.53434008349604\\
7559901026.46885	1.5051899558293\\
7667602301.92664	1.47630902773843\\
7776837931.43144	1.44768977247165\\
7887629773.98482	1.41932460741098\\
8000000000	1.39120588471937\\
};
%\addlegendentry{Full-order system}

\addplot [color=purple,line width=1.3pt,dotted, mark = *, mark repeat = 5,mark options={solid}, mark size = 1pt]
  table[row sep=crcr]{%
4000000000	3.1982288563486\\
4056985547.8693	3.14959745033527\\
4114782933.90511	3.10159245897141\\
4173403723.86807	3.05420409816502\\
4232859648.28919	3.00742269864456\\
4293162604.81709	2.96123870358408\\
4354324660.59899	2.91564266622584\\
4416358054.69525	2.87062524749904\\
4479275200.52872	2.8261772136319\\
4543088688.3686	2.78228943375536\\
4607811287.84997	2.73895287749563\\
4673455950.52911	2.69615861255325\\
4740035812.4751	2.65389780226602\\
4807564196.89862	2.6121617031527\\
4876054616.8179	2.57094166243483\\
4945520777.76292	2.530229115533\\
5015976580.51788	2.49001558353455\\
5087436123.903	2.45029267062872\\
5159913707.59567	2.4110520615055\\
5233423834.99211	2.37228551871382\\
5307981216.10943	2.33398487997479\\
5383600770.52942	2.29614205544487\\
5460297630.38399	2.25874902492409\\
5538087143.38321	2.22179783500346\\
5616984875.88664	2.18528059614566\\
5697006616.01814	2.14918947969269\\
5778168376.82537	2.11351671479306\\
5860486399.48399	2.07825458524147\\
5943977156.54781	2.04339542622237\\
6028657355.24493	2.00893162094879\\
6114543940.82116	1.97485559718672\\
6201654099.93084	1.94115982365458\\
6290005264.07595	1.90783680628665\\
6379615113.09452	1.8748790843477\\
6470501578.69826	1.84227922638593\\
6562682848.06111	1.81002982600896\\
6656177367.45842	1.77812349746745\\
6751003845.95842	1.74655287102823\\
6847181259.16584	1.71531058811844\\
6944728853.01936	1.68438929621894\\
7043666147.64263	1.65378164348467\\
7144012941.25059	1.62348027306601\\
7245789314.11126	1.59347781710365\\
7349015632.5638	1.5637668903662\\
7453712553.09426	1.53434008349644\\
7559901026.46885	1.50518995582918\\
7667602301.92664	1.47630902773894\\
7776837931.43144	1.44768977247197\\
7887629773.98482	1.41932460741144\\
8000000000	1.39120588471956\\
};
%\addlegendentry{ROM (Interpolation)}

\addplot [color=green!60!black,line width=1.3pt,dashed,mark=o,mark options={solid},forget plot, mark repeat = 15]
  table[row sep=crcr]{%
4000000000	3.19822885637806\\
4056985547.8693	3.14959745036932\\
4114782933.90511	3.10159245901074\\
4173403723.86807	3.05420409821042\\
4232859648.28919	3.00742269869697\\
4293162604.81709	2.96123870364454\\
4354324660.59899	2.91564266629559\\
4416358054.69525	2.87062524757949\\
4479275200.52872	2.82617721372467\\
4543088688.3686	2.78228943386233\\
4607811287.84997	2.73895287761893\\
4673455950.52911	2.69615861269537\\
4740035812.4751	2.65389780242981\\
4807564196.89862	2.61216170334144\\
4876054616.8179	2.57094166265228\\
4945520777.76292	2.53022911578349\\
5015976580.51788	2.49001558382307\\
5087436123.903	2.45029267096101\\
5159913707.59567	2.41105206188815\\
5233423834.99211	2.37228551915442\\
5307981216.10943	2.33398488048206\\
5383600770.52942	2.29614205602886\\
5460297630.38399	2.25874902559632\\
5538087143.38321	2.22179783577721\\
5616984875.88664	2.1852805970362\\
5697006616.01814	2.14918948071759\\
5778168376.82537	2.11351671597251\\
5860486399.48399	2.07825458659873\\
5943977156.54781	2.04339542778419\\
6028657355.24493	2.00893162274595\\
6114543940.82116	1.97485559925463\\
6201654099.93084	1.94115982603403\\
6290005264.07595	1.90783680902455\\
6379615113.09452	1.87487908749811\\
6470501578.69826	1.84227923001106\\
6562682848.06111	1.8100298301805\\
6656177367.45842	1.77812350226793\\
6751003845.95842	1.74655287655279\\
6847181259.16584	1.71531059447669\\
6944728853.01936	1.68438930353723\\
7043666147.64263	1.6537816519087\\
7144012941.25059	1.62348028276379\\
7245789314.11126	1.59347782826901\\
7349015632.5638	1.5637669032228\\
7453712553.09426	1.53434009830246\\
7559901026.46885	1.50518997288271\\
7667602301.92664	1.47630904738433\\
7776837931.43144	1.44768979510709\\
7887629773.98482	1.41932463349621\\
8000000000	1.39120591478582\\
};
%\addlegendentry{ROM (ArnProj)}

\end{axis}
\end{tikzpicture}%

==> Figures/ElecMagnetic_TF_Error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=3900000000,
xmax=8100000000,
xlabel style={font=\color{white!15!black}},
xlabel={Freq $(s)$},
ymode=log,
ymin=1e-13,
ymax=1e-07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\bH - \bH_r\|$},
axis background/.style={fill=white},
title style={font=\bfseries},
grid = major,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=purple,line width=1.3pt,dotted, mark = *, mark repeat = 5,mark options={solid}, mark size = 1pt]
  table[row sep=crcr]{%
4000000000	2.28604386260158e-12\\
4056985547.8693	2.69932148168465e-12\\
4114782933.90511	1.49642376218763e-12\\
4173403723.86807	3.06597433530176e-13\\
4232859648.28919	1.27006018421157e-12\\
4293162604.81709	1.40532468262056e-12\\
4354324660.59899	7.6254529178311e-13\\
4416358054.69525	4.29007163189999e-13\\
4479275200.52872	3.95118450599682e-13\\
4543088688.3686	8.03376148643984e-13\\
4607811287.84997	6.84541196685567e-13\\
4673455950.52911	7.64101967525183e-13\\
4740035812.4751	4.63387474764039e-13\\
4807564196.89862	6.05658027147689e-13\\
4876054616.8179	5.60937504891442e-13\\
4945520777.76292	1.18822263811453e-12\\
5015976580.51788	4.45339518013672e-13\\
5087436123.903	9.07257573806506e-13\\
5159913707.59567	3.55541270644021e-13\\
5233423834.99211	7.98550086939225e-13\\
5307981216.10943	4.19148632551134e-13\\
5383600770.52942	8.06482442417332e-13\\
5460297630.38399	5.2099799502918e-13\\
5538087143.38321	5.8442982578545e-13\\
5616984875.88664	5.35742602553499e-13\\
5697006616.01814	7.19831577001882e-13\\
5778168376.82537	3.61795881974465e-13\\
5860486399.48399	7.45509395609158e-13\\
5943977156.54781	4.44443044338569e-13\\
6028657355.24493	2.92346949785101e-13\\
6114543940.82116	2.2779165589924e-13\\
6201654099.93084	2.13654429932183e-13\\
6290005264.07595	1.43416292793927e-13\\
6379615113.09452	2.94967723026489e-13\\
6470501578.69826	7.7263059065811e-13\\
6562682848.06111	4.90289452796687e-13\\
6656177367.45842	4.67344747419835e-13\\
6751003845.95842	4.63167501956185e-13\\
6847181259.16584	2.50088074969178e-13\\
6944728853.01936	3.54291498142988e-13\\
7043666147.64263	5.09372271423513e-13\\
7144012941.25059	1.77492032369856e-13\\
7245789314.11126	4.80356155811055e-13\\
7349015632.5638	4.20154120553627e-13\\
7453712553.09426	4.81582371841351e-13\\
7559901026.46885	1.96479324210296e-13\\
7667602301.92664	5.37967320749453e-13\\
7776837931.43144	3.35558116376968e-13\\
7887629773.98482	4.83926176289569e-13\\
8000000000	2.725566589055e-13\\
};
%\addlegendentry{ROM (Interpolation)}

\addplot [color=green!60!black,line width=1.3pt,dashed,mark=o,mark options={solid},forget plot, mark repeat = 15]
  table[row sep=crcr]{%
4000000000	3.61465218358413e-11\\
4056985547.8693	4.19991243619995e-11\\
4114782933.90511	4.44958680731669e-11\\
4173403723.86807	5.28748895803477e-11\\
4232859648.28919	6.00598607416698e-11\\
4293162604.81709	6.94943941427464e-11\\
4354324660.59899	8.11747147320157e-11\\
4416358054.69525	9.41628992054403e-11\\
4479275200.52872	1.08799715930726e-10\\
4543088688.3686	1.25256850337837e-10\\
4607811287.84997	1.44844475754706e-10\\
4673455950.52911	1.67202009243672e-10\\
4740035812.4751	1.93971901097111e-10\\
4807564196.89862	2.23956457240099e-10\\
4876054616.8179	2.58293455399299e-10\\
4945520777.76292	2.96503465571619e-10\\
5015976580.51788	3.42886979454408e-10\\
5087436123.903	3.94893024761136e-10\\
5159913707.59567	4.5637732591065e-10\\
5233423834.99211	5.26529532631693e-10\\
5307981216.10943	6.05858760404296e-10\\
5383600770.52942	6.97889103159243e-10\\
5460297630.38399	8.05375119128487e-10\\
5538087143.38321	9.27923171335486e-10\\
5616984875.88664	1.06800729901476e-09\\
5697006616.01814	1.23131750726197e-09\\
5778168376.82537	1.41731578426434e-09\\
5860486399.48399	1.63205916982992e-09\\
5943977156.54781	1.87987950389318e-09\\
6028657355.24493	2.16500527140016e-09\\
6114543940.82116	2.49297006471766e-09\\
6201654099.93084	2.87054939475758e-09\\
6290005264.07595	3.30540539933043e-09\\
6379615113.09452	3.80554310420319e-09\\
6470501578.69826	4.38250223214485e-09\\
6562682848.06111	5.04551726116183e-09\\
6656177367.45842	5.80925885160899e-09\\
6751003845.95842	6.68891357310574e-09\\
6847181259.16584	7.70182507461417e-09\\
6944728853.01936	8.86896022697902e-09\\
7043666147.64263	1.02127142124626e-08\\
7144012941.25059	1.17624458193887e-08\\
7245789314.11126	1.35473348931186e-08\\
7349015632.5638	1.56061540048967e-08\\
7453712553.09426	1.79788601573401e-08\\
7559901026.46885	2.07144418340444e-08\\
7667602301.92664	2.38709701654202e-08\\
7776837931.43144	2.75117953200304e-08\\
7887629773.98482	3.1713751026983e-08\\
8000000000	3.65638296696173e-08\\
};
%\addlegendentry{ROM (ArnProj)}

\end{axis}
\end{tikzpicture}%

==> Figures/Gyro_DecaySV.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
grid = major,
xtick = {50,80,150,250}, 
ytick = {1e0,1e-7,1e-15,1e-20}, 
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	1\\
2	0.0313522488365053\\
3	0.00526309662487867\\
4	0.00490476446631409\\
5	0.00070708854087231\\
6	0.000110529040580803\\
7	5.08250417104657e-06\\
8	1.58881313448759e-06\\
9	1.15354100597873e-06\\
10	9.20086243308641e-07\\
11	6.13103728742631e-07\\
12	5.10684918099012e-07\\
13	3.97192470442639e-07\\
14	2.85906266467308e-07\\
15	2.29983152706175e-07\\
16	1.45032383874376e-07\\
17	4.77716942053372e-08\\
18	3.64681291187654e-08\\
19	3.61017167653941e-08\\
20	2.59778701254218e-08\\
21	1.83369831889304e-08\\
22	1.7279624892372e-08\\
23	7.34772954090997e-09\\
24	4.37325563496878e-09\\
25	2.80540131225037e-09\\
26	1.86155641805578e-09\\
27	1.52468824725891e-09\\
28	6.54143981600355e-10\\
29	6.09700813465814e-10\\
30	5.28893886716811e-10\\
31	4.37550824283372e-10\\
32	3.13558073086924e-10\\
33	2.3225339623626e-10\\
34	8.76121436131405e-11\\
35	4.33096572641953e-11\\
36	3.88419128627275e-11\\
37	2.94497903819045e-11\\
38	2.87657286518975e-11\\
39	2.01340003171716e-11\\
40	1.7379198163542e-11\\
41	1.34648900624849e-11\\
42	1.00907091328017e-11\\
43	8.14349100094185e-12\\
44	5.88408631466295e-12\\
45	5.69326316554143e-12\\
46	2.39235829579004e-12\\
47	2.1866506758514e-12\\
48	1.70212297169845e-12\\
49	1.59610528117252e-12\\
50	1.17383288788899e-12\\
51	1.10603988488418e-12\\
52	8.37323939152297e-13\\
53	5.67644847304512e-13\\
54	5.62296548353716e-13\\
55	4.81589553887273e-13\\
56	3.56052365512868e-13\\
57	2.48867886863167e-13\\
58	1.46713846957733e-13\\
59	1.20429513375901e-13\\
60	9.97391404145407e-14\\
61	8.45830405768755e-14\\
62	7.52514206395788e-14\\
63	6.54628955725328e-14\\
64	3.34957934290441e-14\\
65	3.16474057640961e-14\\
66	2.86579165091479e-14\\
67	1.68543255358889e-14\\
68	1.62012693707995e-14\\
69	1.50062675277857e-14\\
70	1.39430995983872e-14\\
71	9.61337220362529e-15\\
72	7.70418382805834e-15\\
73	6.81016408482197e-15\\
74	5.37695099723098e-15\\
75	5.17419694084781e-15\\
76	2.83008758463157e-15\\
77	2.61893362909806e-15\\
78	2.42563167880747e-15\\
79	1.87838567618785e-15\\
80	1.02674346307224e-15\\
81	9.79203418075692e-16\\
82	7.99841728525256e-16\\
83	5.9730917250036e-16\\
84	5.01700501029998e-16\\
85	4.79850653946785e-16\\
86	3.86278115805649e-16\\
87	3.52960868303617e-16\\
88	3.48797735295441e-16\\
89	2.14981703846378e-16\\
90	2.01251114267736e-16\\
91	1.89171212028747e-16\\
92	1.43871730204348e-16\\
93	1.36606719825487e-16\\
94	8.79099657908935e-17\\
95	8.79099657908935e-17\\
96	8.79099657908935e-17\\
97	8.79099657908935e-17\\
98	8.79099657908935e-17\\
99	8.79099657908935e-17\\
100	8.79099657908935e-17\\
101	8.79099657908935e-17\\
102	8.79099657908935e-17\\
103	8.79099657908935e-17\\
104	8.79099657908935e-17\\
105	8.79099657908935e-17\\
106	8.79099657908935e-17\\
107	8.79099657908935e-17\\
108	8.79099657908935e-17\\
109	8.79099657908935e-17\\
110	8.79099657908935e-17\\
111	8.79099657908935e-17\\
112	8.79099657908935e-17\\
113	8.79099657908935e-17\\
114	8.79099657908935e-17\\
115	8.79099657908935e-17\\
116	8.79099657908935e-17\\
117	8.79099657908935e-17\\
118	8.79099657908935e-17\\
119	8.79099657908935e-17\\
120	8.79099657908935e-17\\
121	8.79099657908935e-17\\
122	8.79099657908935e-17\\
123	8.79099657908935e-17\\
124	8.79099657908935e-17\\
125	8.79099657908935e-17\\
126	8.79099657908935e-17\\
127	8.79099657908935e-17\\
128	8.79099657908935e-17\\
129	8.79099657908935e-17\\
130	8.79099657908935e-17\\
131	8.79099657908935e-17\\
132	8.79099657908935e-17\\
133	8.79099657908935e-17\\
134	8.79099657908935e-17\\
135	8.79099657908935e-17\\
136	8.79099657908935e-17\\
137	8.79099657908935e-17\\
138	8.79099657908935e-17\\
139	8.79099657908935e-17\\
140	8.79099657908935e-17\\
141	8.79099657908935e-17\\
142	8.79099657908935e-17\\
143	8.79099657908935e-17\\
144	8.79099657908935e-17\\
145	8.79099657908935e-17\\
146	8.79099657908935e-17\\
147	8.79099657908935e-17\\
148	8.79099657908935e-17\\
149	8.79099657908935e-17\\
150	8.79099657908935e-17\\
151	8.79099657908935e-17\\
152	8.79099657908935e-17\\
153	8.79099657908935e-17\\
154	8.79099657908935e-17\\
155	8.79099657908935e-17\\
156	8.79099657908935e-17\\
157	8.79099657908935e-17\\
158	8.79099657908935e-17\\
159	8.79099657908935e-17\\
160	8.79099657908935e-17\\
161	8.79099657908935e-17\\
162	8.79099657908935e-17\\
163	8.79099657908935e-17\\
164	8.79099657908935e-17\\
165	8.79099657908935e-17\\
166	8.79099657908935e-17\\
167	8.79099657908935e-17\\
168	8.79099657908935e-17\\
169	8.79099657908935e-17\\
170	8.79099657908935e-17\\
171	8.79099657908935e-17\\
172	8.79099657908935e-17\\
173	8.79099657908935e-17\\
174	8.79099657908935e-17\\
175	8.79099657908935e-17\\
176	8.79099657908935e-17\\
177	8.79099657908935e-17\\
178	8.79099657908935e-17\\
179	8.79099657908935e-17\\
180	8.79099657908935e-17\\
181	8.79099657908935e-17\\
182	8.79099657908935e-17\\
183	8.79099657908935e-17\\
184	8.79099657908935e-17\\
185	8.79099657908935e-17\\
186	8.79099657908935e-17\\
187	8.79099657908935e-17\\
188	8.79099657908935e-17\\
189	8.79099657908935e-17\\
190	8.79099657908935e-17\\
191	8.79099657908935e-17\\
192	8.79099657908935e-17\\
193	8.79099657908935e-17\\
194	8.79099657908935e-17\\
195	8.79099657908935e-17\\
196	8.79099657908935e-17\\
197	8.79099657908935e-17\\
198	8.79099657908935e-17\\
199	8.79099657908935e-17\\
200	8.79099657908935e-17\\
201	8.79099657908935e-17\\
202	8.79099657908935e-17\\
203	8.79099657908935e-17\\
204	8.79099657908935e-17\\
205	8.79099657908935e-17\\
206	8.79099657908935e-17\\
207	8.79099657908935e-17\\
208	8.79099657908935e-17\\
209	8.79099657908935e-17\\
210	8.79099657908935e-17\\
211	8.79099657908935e-17\\
212	8.79099657908935e-17\\
213	8.79099657908935e-17\\
214	8.79099657908935e-17\\
215	8.79099657908935e-17\\
216	8.79099657908935e-17\\
217	8.79099657908935e-17\\
218	8.79099657908935e-17\\
219	8.79099657908935e-17\\
220	8.79099657908935e-17\\
221	8.79099657908935e-17\\
222	8.79099657908935e-17\\
223	8.79099657908935e-17\\
224	8.79099657908935e-17\\
225	8.79099657908935e-17\\
226	8.79099657908935e-17\\
227	8.79099657908935e-17\\
228	8.79099657908935e-17\\
229	8.79099657908935e-17\\
230	8.79099657908935e-17\\
231	8.79099657908935e-17\\
232	8.79099657908935e-17\\
233	8.79099657908935e-17\\
234	8.79099657908935e-17\\
235	8.79099657908935e-17\\
236	8.79099657908935e-17\\
237	8.79099657908935e-17\\
238	8.79099657908935e-17\\
239	8.79099657908935e-17\\
240	8.79099657908935e-17\\
241	8.79099657908935e-17\\
242	8.79099657908935e-17\\
243	8.79099657908935e-17\\
244	8.79099657908935e-17\\
245	8.79099657908935e-17\\
246	8.79099657908935e-17\\
247	8.79099657908935e-17\\
248	8.79099657908935e-17\\
249	8.79099657908935e-17\\
250	8.79099657908935e-17\\
251	8.79099657908935e-17\\
252	8.79099657908935e-17\\
253	8.79099657908935e-17\\
254	8.79099657908935e-17\\
255	8.79099657908935e-17\\
256	8.79099657908935e-17\\
257	8.79099657908935e-17\\
258	8.79099657908935e-17\\
259	8.79099657908935e-17\\
260	8.79099657908935e-17\\
261	8.79099657908935e-17\\
262	8.79099657908935e-17\\
263	8.79099657908935e-17\\
264	8.79099657908935e-17\\
265	8.79099657908935e-17\\
266	8.79099657908935e-17\\
267	8.79099657908935e-17\\
268	8.79099657908935e-17\\
269	8.79099657908935e-17\\
270	8.79099657908935e-17\\
271	8.79099657908935e-17\\
272	8.79099657908935e-17\\
273	8.79099657908935e-17\\
274	8.79099657908935e-17\\
275	8.79099657908935e-17\\
276	8.79099657908935e-17\\
277	8.79099657908935e-17\\
278	8.79099657908935e-17\\
279	8.79099657908935e-17\\
280	8.79099657908935e-17\\
281	8.79099657908935e-17\\
282	8.79099657908935e-17\\
283	8.79099657908935e-17\\
284	8.79099657908935e-17\\
285	8.79099657908935e-17\\
286	8.79099657908935e-17\\
287	8.79099657908935e-17\\
288	8.79099657908935e-17\\
289	8.79099657908935e-17\\
290	8.79099657908935e-17\\
291	8.79099657908935e-17\\
292	8.79099657908935e-17\\
293	8.79099657908935e-17\\
294	8.79099657908935e-17\\
295	8.79099657908935e-17\\
296	8.79099657908935e-17\\
297	8.79099657908935e-17\\
298	8.79099657908935e-17\\
299	8.79099657908935e-17\\
300	8.79099657908935e-17\\
301	8.79099657908935e-17\\
302	8.79099657908935e-17\\
303	8.79099657908935e-17\\
304	8.79099657908935e-17\\
305	8.79099657908935e-17\\
306	8.79099657908935e-17\\
307	8.79099657908935e-17\\
308	8.79099657908935e-17\\
309	8.79099657908935e-17\\
310	8.79099657908935e-17\\
311	8.79099657908935e-17\\
312	8.79099657908935e-17\\
313	8.79099657908935e-17\\
314	8.79099657908935e-17\\
315	8.79099657908935e-17\\
316	8.79099657908935e-17\\
317	8.79099657908935e-17\\
318	8.79099657908935e-17\\
319	8.79099657908935e-17\\
320	8.79099657908935e-17\\
321	8.79099657908935e-17\\
322	8.79099657908935e-17\\
323	8.79099657908935e-17\\
324	8.79099657908935e-17\\
325	8.79099657908935e-17\\
326	8.79099657908935e-17\\
327	8.79099657908935e-17\\
328	8.79099657908935e-17\\
329	8.79099657908935e-17\\
330	8.79099657908935e-17\\
331	8.79099657908935e-17\\
332	8.79099657908935e-17\\
333	8.79099657908935e-17\\
334	8.79099657908935e-17\\
335	8.79099657908935e-17\\
336	8.79099657908935e-17\\
337	8.79099657908935e-17\\
338	8.79099657908935e-17\\
339	8.79099657908935e-17\\
340	8.79099657908935e-17\\
341	8.79099657908935e-17\\
342	8.79099657908935e-17\\
343	8.79099657908935e-17\\
344	8.79099657908935e-17\\
345	8.79099657908935e-17\\
346	8.79099657908935e-17\\
347	8.79099657908935e-17\\
348	8.79099657908935e-17\\
349	8.79099657908935e-17\\
350	8.79099657908935e-17\\
351	8.79099657908935e-17\\
352	8.79099657908935e-17\\
353	8.79099657908935e-17\\
354	8.79099657908935e-17\\
355	8.79099657908935e-17\\
356	8.79099657908935e-17\\
357	8.79099657908935e-17\\
358	8.79099657908935e-17\\
359	8.79099657908935e-17\\
360	8.79099657908935e-17\\
361	8.79099657908935e-17\\
362	8.79099657908935e-17\\
363	8.79099657908935e-17\\
364	8.79099657908935e-17\\
365	8.79099657908935e-17\\
366	8.79099657908935e-17\\
367	8.79099657908935e-17\\
368	8.79099657908935e-17\\
369	8.79099657908935e-17\\
370	8.79099657908935e-17\\
371	8.79099657908935e-17\\
372	8.79099657908935e-17\\
373	8.79099657908935e-17\\
374	8.79099657908935e-17\\
375	8.79099657908935e-17\\
376	8.79099657908935e-17\\
377	8.79099657908935e-17\\
378	8.79099657908935e-17\\
379	8.79099657908935e-17\\
380	8.79099657908935e-17\\
381	8.79099657908935e-17\\
382	8.79099657908935e-17\\
383	8.79099657908935e-17\\
384	8.79099657908935e-17\\
385	8.79099657908935e-17\\
386	8.79099657908935e-17\\
387	8.79099657908935e-17\\
388	8.79099657908935e-17\\
389	8.79099657908935e-17\\
390	8.79099657908935e-17\\
391	8.79099657908935e-17\\
392	8.79099657908935e-17\\
393	8.79099657908935e-17\\
394	8.79099657908935e-17\\
395	8.79099657908935e-17\\
396	8.79099657908935e-17\\
397	8.79099657908935e-17\\
398	8.79099657908935e-17\\
399	8.79099657908935e-17\\
400	8.79099657908935e-17\\
401	8.79099657908935e-17\\
402	8.79099657908935e-17\\
403	8.79099657908935e-17\\
404	8.79099657908935e-17\\
405	8.79099657908935e-17\\
406	8.79099657908935e-17\\
407	8.79099657908935e-17\\
408	8.79099657908935e-17\\
409	8.79099657908935e-17\\
410	8.79099657908935e-17\\
411	8.79099657908935e-17\\
412	8.79099657908935e-17\\
413	8.79099657908935e-17\\
414	8.79099657908935e-17\\
415	8.79099657908935e-17\\
416	8.79099657908935e-17\\
417	8.79099657908935e-17\\
418	8.79099657908935e-17\\
419	8.79099657908935e-17\\
420	8.79099657908935e-17\\
421	8.79099657908935e-17\\
422	8.79099657908935e-17\\
423	8.79099657908935e-17\\
424	8.79099657908935e-17\\
425	8.79099657908935e-17\\
426	8.79099657908935e-17\\
427	8.79099657908935e-17\\
428	8.79099657908935e-17\\
429	8.79099657908935e-17\\
430	8.79099657908935e-17\\
431	8.79099657908935e-17\\
432	8.79099657908935e-17\\
433	8.79099657908935e-17\\
434	8.79099657908935e-17\\
435	8.79099657908935e-17\\
436	8.79099657908935e-17\\
437	8.79099657908935e-17\\
438	8.79099657908935e-17\\
439	8.79099657908935e-17\\
440	8.79099657908935e-17\\
441	8.79099657908935e-17\\
442	8.79099657908935e-17\\
443	8.79099657908935e-17\\
444	8.79099657908935e-17\\
445	8.79099657908935e-17\\
446	8.79099657908935e-17\\
447	8.79099657908935e-17\\
448	8.79099657908935e-17\\
449	8.79099657908935e-17\\
450	8.79099657908935e-17\\
451	8.79099657908935e-17\\
452	8.79099657908935e-17\\
453	8.79099657908935e-17\\
454	8.79099657908935e-17\\
455	8.79099657908935e-17\\
456	8.79099657908935e-17\\
457	8.79099657908935e-17\\
458	8.79099657908935e-17\\
459	8.79099657908935e-17\\
460	8.79099657908935e-17\\
461	8.79099657908935e-17\\
462	8.79099657908935e-17\\
463	8.79099657908935e-17\\
464	8.79099657908935e-17\\
465	8.79099657908935e-17\\
466	8.79099657908935e-17\\
467	8.79099657908935e-17\\
468	8.79099657908935e-17\\
469	8.79099657908935e-17\\
470	8.79099657908935e-17\\
471	8.79099657908935e-17\\
472	8.79099657908935e-17\\
473	8.79099657908935e-17\\
474	8.79099657908935e-17\\
475	8.79099657908935e-17\\
476	8.79099657908935e-17\\
477	8.79099657908935e-17\\
478	8.79099657908935e-17\\
479	8.79099657908935e-17\\
480	8.79099657908935e-17\\
481	8.79099657908935e-17\\
482	8.79099657908935e-17\\
483	8.79099657908935e-17\\
484	8.79099657908935e-17\\
485	8.79099657908935e-17\\
486	8.79099657908935e-17\\
487	8.79099657908935e-17\\
488	8.79099657908935e-17\\
489	8.79099657908935e-17\\
490	8.79099657908935e-17\\
491	8.79099657908935e-17\\
492	8.79099657908935e-17\\
493	8.79099657908935e-17\\
494	8.79099657908935e-17\\
495	8.79099657908935e-17\\
496	8.79099657908935e-17\\
497	8.79099657908935e-17\\
498	8.79099657908935e-17\\
499	8.79099657908935e-17\\
500	8.79099657908935e-17\\
501	8.79099657908935e-17\\
502	8.79099657908935e-17\\
503	8.79099657908935e-17\\
504	8.79099657908935e-17\\
505	8.79099657908935e-17\\
506	8.79099657908935e-17\\
507	8.79099657908935e-17\\
508	8.79099657908935e-17\\
509	8.79099657908935e-17\\
510	8.79099657908935e-17\\
511	8.79099657908935e-17\\
512	8.79099657908935e-17\\
513	8.79099657908935e-17\\
514	8.79099657908935e-17\\
515	8.79099657908935e-17\\
516	8.79099657908935e-17\\
517	8.79099657908935e-17\\
518	8.79099657908935e-17\\
519	8.79099657908935e-17\\
520	8.79099657908935e-17\\
521	8.79099657908935e-17\\
522	8.79099657908935e-17\\
523	8.79099657908935e-17\\
524	8.79099657908935e-17\\
525	8.79099657908935e-17\\
526	8.79099657908935e-17\\
527	8.79099657908935e-17\\
528	8.79099657908935e-17\\
529	8.79099657908935e-17\\
530	8.79099657908935e-17\\
531	8.79099657908935e-17\\
532	8.79099657908935e-17\\
533	8.79099657908935e-17\\
534	8.79099657908935e-17\\
535	8.79099657908935e-17\\
536	8.79099657908935e-17\\
537	8.79099657908935e-17\\
538	8.79099657908935e-17\\
539	8.79099657908935e-17\\
540	8.79099657908935e-17\\
541	8.79099657908935e-17\\
542	8.79099657908935e-17\\
543	8.79099657908935e-17\\
544	8.79099657908935e-17\\
545	8.79099657908935e-17\\
546	8.79099657908935e-17\\
547	8.79099657908935e-17\\
548	8.79099657908935e-17\\
549	8.79099657908935e-17\\
550	8.79099657908935e-17\\
551	8.79099657908935e-17\\
552	8.79099657908935e-17\\
553	8.79099657908935e-17\\
554	8.79099657908935e-17\\
555	8.79099657908935e-17\\
556	8.79099657908935e-17\\
557	8.79099657908935e-17\\
558	8.79099657908935e-17\\
559	8.79099657908935e-17\\
560	8.79099657908935e-17\\
561	8.79099657908935e-17\\
562	8.79099657908935e-17\\
563	8.79099657908935e-17\\
564	8.79099657908935e-17\\
565	8.79099657908935e-17\\
566	8.79099657908935e-17\\
567	8.79099657908935e-17\\
568	8.79099657908935e-17\\
569	8.79099657908935e-17\\
570	8.79099657908935e-17\\
571	8.79099657908935e-17\\
572	8.79099657908935e-17\\
573	8.79099657908935e-17\\
574	8.79099657908935e-17\\
575	8.79099657908935e-17\\
576	8.79099657908935e-17\\
577	8.79099657908935e-17\\
578	8.79099657908935e-17\\
579	8.79099657908935e-17\\
580	8.79099657908935e-17\\
581	8.79099657908935e-17\\
582	8.79099657908935e-17\\
583	8.79099657908935e-17\\
584	8.79099657908935e-17\\
585	8.79099657908935e-17\\
586	8.79099657908935e-17\\
587	8.79099657908935e-17\\
588	8.79099657908935e-17\\
589	8.79099657908935e-17\\
590	8.79099657908935e-17\\
591	8.79099657908935e-17\\
592	8.79099657908935e-17\\
593	8.79099657908935e-17\\
594	8.79099657908935e-17\\
595	8.79099657908935e-17\\
596	8.79099657908935e-17\\
597	8.79099657908935e-17\\
598	8.79099657908935e-17\\
599	8.79099657908935e-17\\
600	8.79099657908935e-17\\
601	8.79099657908935e-17\\
602	8.79099657908935e-17\\
603	8.79099657908935e-17\\
604	8.79099657908935e-17\\
605	8.79099657908935e-17\\
606	8.79099657908935e-17\\
607	8.79099657908935e-17\\
608	8.79099657908935e-17\\
609	8.79099657908935e-17\\
610	8.79099657908935e-17\\
611	8.79099657908935e-17\\
612	8.79099657908935e-17\\
613	8.79099657908935e-17\\
614	8.79099657908935e-17\\
615	8.79099657908935e-17\\
616	8.79099657908935e-17\\
617	8.79099657908935e-17\\
618	8.79099657908935e-17\\
619	8.79099657908935e-17\\
620	8.79099657908935e-17\\
621	8.79099657908935e-17\\
622	8.79099657908935e-17\\
623	8.79099657908935e-17\\
624	8.79099657908935e-17\\
625	8.79099657908935e-17\\
626	8.79099657908935e-17\\
627	8.79099657908935e-17\\
628	8.79099657908935e-17\\
629	8.79099657908935e-17\\
630	8.79099657908935e-17\\
631	8.79099657908935e-17\\
632	8.79099657908935e-17\\
633	8.79099657908935e-17\\
634	8.79099657908935e-17\\
635	8.79099657908935e-17\\
636	8.79099657908935e-17\\
637	8.79099657908935e-17\\
638	8.79099657908935e-17\\
639	8.79099657908935e-17\\
640	8.79099657908935e-17\\
641	8.79099657908935e-17\\
642	8.79099657908935e-17\\
643	8.79099657908935e-17\\
644	8.79099657908935e-17\\
645	8.79099657908935e-17\\
646	8.79099657908935e-17\\
647	8.79099657908935e-17\\
648	8.79099657908935e-17\\
649	8.79099657908935e-17\\
650	8.79099657908935e-17\\
651	8.79099657908935e-17\\
652	8.79099657908935e-17\\
653	8.79099657908935e-17\\
654	8.79099657908935e-17\\
655	8.79099657908935e-17\\
656	8.79099657908935e-17\\
657	8.79099657908935e-17\\
658	8.79099657908935e-17\\
659	8.79099657908935e-17\\
660	8.79099657908935e-17\\
661	8.79099657908935e-17\\
662	8.79099657908935e-17\\
663	8.79099657908935e-17\\
664	8.79099657908935e-17\\
665	8.79099657908935e-17\\
666	8.79099657908935e-17\\
667	8.79099657908935e-17\\
668	8.79099657908935e-17\\
669	8.79099657908935e-17\\
670	8.79099657908935e-17\\
671	8.79099657908935e-17\\
672	8.79099657908935e-17\\
673	8.79099657908935e-17\\
674	8.79099657908935e-17\\
675	8.79099657908935e-17\\
676	8.79099657908935e-17\\
677	8.79099657908935e-17\\
678	8.79099657908935e-17\\
679	8.79099657908935e-17\\
680	8.79099657908935e-17\\
681	8.79099657908935e-17\\
682	8.79099657908935e-17\\
683	8.79099657908935e-17\\
684	8.79099657908935e-17\\
685	8.79099657908935e-17\\
686	8.79099657908935e-17\\
687	8.79099657908935e-17\\
688	8.79099657908935e-17\\
689	8.79099657908935e-17\\
690	8.79099657908935e-17\\
691	8.79099657908935e-17\\
692	8.79099657908935e-17\\
693	8.79099657908935e-17\\
694	8.79099657908935e-17\\
695	8.79099657908935e-17\\
696	8.79099657908935e-17\\
697	8.79099657908935e-17\\
698	8.79099657908935e-17\\
699	8.79099657908935e-17\\
700	8.79099657908935e-17\\
701	8.79099657908935e-17\\
702	8.79099657908935e-17\\
703	8.79099657908935e-17\\
704	8.79099657908935e-17\\
705	8.79099657908935e-17\\
706	8.79099657908935e-17\\
707	8.79099657908935e-17\\
708	8.79099657908935e-17\\
709	8.79099657908935e-17\\
710	8.79099657908935e-17\\
711	8.79099657908935e-17\\
712	8.79099657908935e-17\\
713	8.79099657908935e-17\\
714	8.79099657908935e-17\\
715	8.79099657908935e-17\\
716	8.79099657908935e-17\\
717	8.79099657908935e-17\\
718	8.79099657908935e-17\\
719	8.79099657908935e-17\\
720	8.79099657908935e-17\\
721	8.79099657908935e-17\\
722	8.79099657908935e-17\\
723	8.79099657908935e-17\\
724	8.79099657908935e-17\\
725	8.79099657908935e-17\\
726	8.79099657908935e-17\\
727	8.79099657908935e-17\\
728	8.79099657908935e-17\\
729	8.79099657908935e-17\\
730	8.79099657908935e-17\\
731	8.79099657908935e-17\\
732	8.79099657908935e-17\\
733	8.79099657908935e-17\\
734	8.79099657908935e-17\\
735	8.79099657908935e-17\\
736	8.79099657908935e-17\\
737	8.79099657908935e-17\\
738	8.79099657908935e-17\\
739	8.79099657908935e-17\\
740	8.79099657908935e-17\\
741	8.79099657908935e-17\\
742	8.79099657908935e-17\\
743	8.79099657908935e-17\\
744	8.79099657908935e-17\\
745	8.79099657908935e-17\\
746	8.79099657908935e-17\\
747	8.79099657908935e-17\\
748	8.79099657908935e-17\\
749	8.79099657908935e-17\\
750	8.79099657908935e-17\\
751	8.79099657908935e-17\\
752	8.79099657908935e-17\\
753	8.79099657908935e-17\\
754	8.79099657908935e-17\\
755	8.79099657908935e-17\\
756	8.79099657908935e-17\\
757	8.79099657908935e-17\\
758	8.79099657908935e-17\\
759	8.79099657908935e-17\\
760	8.79099657908935e-17\\
761	8.79099657908935e-17\\
762	8.79099657908935e-17\\
763	8.79099657908935e-17\\
764	8.79099657908935e-17\\
765	8.79099657908935e-17\\
766	8.79099657908935e-17\\
767	8.79099657908935e-17\\
768	8.79099657908935e-17\\
769	8.79099657908935e-17\\
770	8.79099657908935e-17\\
771	8.79099657908935e-17\\
772	8.79099657908935e-17\\
773	8.79099657908935e-17\\
774	8.79099657908935e-17\\
775	8.79099657908935e-17\\
776	8.79099657908935e-17\\
777	8.79099657908935e-17\\
778	8.79099657908935e-17\\
779	8.79099657908935e-17\\
780	8.79099657908935e-17\\
781	8.79099657908935e-17\\
782	8.79099657908935e-17\\
783	8.79099657908935e-17\\
784	8.79099657908935e-17\\
785	8.79099657908935e-17\\
786	8.79099657908935e-17\\
787	8.79099657908935e-17\\
788	8.79099657908935e-17\\
789	8.79099657908935e-17\\
790	8.79099657908935e-17\\
791	8.79099657908935e-17\\
792	8.79099657908935e-17\\
793	8.79099657908935e-17\\
794	8.79099657908935e-17\\
795	8.79099657908935e-17\\
796	8.79099657908935e-17\\
797	8.79099657908935e-17\\
798	8.79099657908935e-17\\
799	8.79099657908935e-17\\
800	8.79099657908935e-17\\
801	8.79099657908935e-17\\
802	8.79099657908935e-17\\
803	8.79099657908935e-17\\
804	8.79099657908935e-17\\
805	8.79099657908935e-17\\
806	8.79099657908935e-17\\
807	8.79099657908935e-17\\
808	8.79099657908935e-17\\
809	8.79099657908935e-17\\
810	8.79099657908935e-17\\
811	8.79099657908935e-17\\
812	8.79099657908935e-17\\
813	8.79099657908935e-17\\
814	8.79099657908935e-17\\
815	8.79099657908935e-17\\
816	8.79099657908935e-17\\
817	8.79099657908935e-17\\
818	8.79099657908935e-17\\
819	8.79099657908935e-17\\
820	8.79099657908935e-17\\
821	8.79099657908935e-17\\
822	8.79099657908935e-17\\
823	8.79099657908935e-17\\
824	8.79099657908935e-17\\
825	8.79099657908935e-17\\
826	8.79099657908935e-17\\
827	8.79099657908935e-17\\
828	8.79099657908935e-17\\
829	8.79099657908935e-17\\
830	8.79099657908935e-17\\
831	8.79099657908935e-17\\
832	8.79099657908935e-17\\
833	8.79099657908935e-17\\
834	8.79099657908935e-17\\
835	8.79099657908935e-17\\
836	8.79099657908935e-17\\
837	8.79099657908935e-17\\
838	8.79099657908935e-17\\
839	8.79099657908935e-17\\
840	8.79099657908935e-17\\
841	8.79099657908935e-17\\
842	8.79099657908935e-17\\
843	8.79099657908935e-17\\
844	8.79099657908935e-17\\
845	8.79099657908935e-17\\
846	8.79099657908935e-17\\
847	8.79099657908935e-17\\
848	8.79099657908935e-17\\
849	8.79099657908935e-17\\
850	8.79099657908935e-17\\
851	8.79099657908935e-17\\
852	8.79099657908935e-17\\
853	8.79099657908935e-17\\
854	8.79099657908935e-17\\
855	8.79099657908935e-17\\
856	8.79099657908935e-17\\
857	8.79099657908935e-17\\
858	8.79099657908935e-17\\
859	8.79099657908935e-17\\
860	8.79099657908935e-17\\
861	8.79099657908935e-17\\
862	8.79099657908935e-17\\
863	8.79099657908935e-17\\
864	8.79099657908935e-17\\
865	8.79099657908935e-17\\
866	8.79099657908935e-17\\
867	8.79099657908935e-17\\
868	8.79099657908935e-17\\
869	8.79099657908935e-17\\
870	8.79099657908935e-17\\
871	8.79099657908935e-17\\
872	8.79099657908935e-17\\
873	8.79099657908935e-17\\
874	8.79099657908935e-17\\
875	8.79099657908935e-17\\
876	8.79099657908935e-17\\
877	8.79099657908935e-17\\
878	8.79099657908935e-17\\
879	8.79099657908935e-17\\
880	8.79099657908935e-17\\
881	8.79099657908935e-17\\
882	8.79099657908935e-17\\
883	8.79099657908935e-17\\
884	8.79099657908935e-17\\
885	8.79099657908935e-17\\
886	8.79099657908935e-17\\
887	8.79099657908935e-17\\
888	8.79099657908935e-17\\
889	8.79099657908935e-17\\
890	8.79099657908935e-17\\
891	8.79099657908935e-17\\
892	8.79099657908935e-17\\
893	8.79099657908935e-17\\
894	8.79099657908935e-17\\
895	8.79099657908935e-17\\
896	8.79099657908935e-17\\
897	8.79099657908935e-17\\
898	8.79099657908935e-17\\
899	8.79099657908935e-17\\
900	8.79099657908935e-17\\
901	8.79099657908935e-17\\
902	8.79099657908935e-17\\
903	8.79099657908935e-17\\
904	8.79099657908935e-17\\
905	8.79099657908935e-17\\
906	8.79099657908935e-17\\
907	8.79099657908935e-17\\
908	8.79099657908935e-17\\
909	8.79099657908935e-17\\
910	8.79099657908935e-17\\
911	8.79099657908935e-17\\
912	8.79099657908935e-17\\
913	8.79099657908935e-17\\
914	8.79099657908935e-17\\
915	8.79099657908935e-17\\
916	8.79099657908935e-17\\
917	8.79099657908935e-17\\
918	8.79099657908935e-17\\
919	8.79099657908935e-17\\
920	8.79099657908935e-17\\
921	8.79099657908935e-17\\
922	8.79099657908935e-17\\
923	8.79099657908935e-17\\
924	8.79099657908935e-17\\
925	8.79099657908935e-17\\
926	8.79099657908935e-17\\
927	8.79099657908935e-17\\
928	8.79099657908935e-17\\
929	8.79099657908935e-17\\
930	8.79099657908935e-17\\
931	8.79099657908935e-17\\
932	8.79099657908935e-17\\
933	8.79099657908935e-17\\
934	8.79099657908935e-17\\
935	8.79099657908935e-17\\
936	8.79099657908935e-17\\
937	8.79099657908935e-17\\
938	8.79099657908935e-17\\
939	8.79099657908935e-17\\
940	8.79099657908935e-17\\
941	8.79099657908935e-17\\
942	8.79099657908935e-17\\
943	8.79099657908935e-17\\
944	8.79099657908935e-17\\
945	8.79099657908935e-17\\
946	8.79099657908935e-17\\
947	8.79099657908935e-17\\
948	8.79099657908935e-17\\
949	8.79099657908935e-17\\
950	8.79099657908935e-17\\
951	8.79099657908935e-17\\
952	8.79099657908935e-17\\
953	8.79099657908935e-17\\
954	8.79099657908935e-17\\
955	8.79099657908935e-17\\
956	8.79099657908935e-17\\
957	8.79099657908935e-17\\
958	8.79099657908935e-17\\
959	8.79099657908935e-17\\
960	8.79099657908935e-17\\
961	8.79099657908935e-17\\
962	8.79099657908935e-17\\
963	8.79099657908935e-17\\
964	8.79099657908935e-17\\
965	8.79099657908935e-17\\
966	8.79099657908935e-17\\
967	8.79099657908935e-17\\
968	8.79099657908935e-17\\
969	8.79099657908935e-17\\
970	8.79099657908935e-17\\
971	8.79099657908935e-17\\
972	8.79099657908935e-17\\
973	8.79099657908935e-17\\
974	8.79099657908935e-17\\
975	8.79099657908935e-17\\
976	8.79099657908935e-17\\
977	8.79099657908935e-17\\
978	8.79099657908935e-17\\
979	8.79099657908935e-17\\
980	8.79099657908935e-17\\
981	8.79099657908935e-17\\
982	8.79099657908935e-17\\
983	8.79099657908935e-17\\
984	8.79099657908935e-17\\
985	8.79099657908935e-17\\
986	8.79099657908935e-17\\
987	8.79099657908935e-17\\
988	8.79099657908935e-17\\
989	8.79099657908935e-17\\
990	8.79099657908935e-17\\
991	8.79099657908935e-17\\
992	8.79099657908935e-17\\
993	8.79099657908935e-17\\
994	8.79099657908935e-17\\
995	8.79099657908935e-17\\
996	8.79099657908935e-17\\
997	7.55107546155148e-17\\
998	5.37156401356916e-17\\
999	4.99044261003411e-17\\
1000	3.76362027697379e-17\\
};
\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
80	1e-25\\
80	1\\
};
\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
0	1e-15\\
400	1e-15\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Gyro_TF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.406\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.681\fheight)},
scale only axis,
%xmode=log,
xmin=0.15707963267949,
xmax=1.5707963267949,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=0.0003,
xlabel={Freq $(s)$},
yminorticks=true,
axis background/.style={fill=white},
grid = major,
xtick = {0.15,0.5,1,1.5}, 
]
\addplot [color=mycolor1,solid,line width=1.2pt]
  table[row sep=crcr]{%
0.15707963267949	3.16580932556968e-06\\
0.164637226119567	3.71614816380656e-06\\
0.172558439066713	4.47585346434002e-06\\
0.180860766395053	5.59186680406484e-06\\
0.189562544711937	7.38970844377116e-06\\
0.198682992856366	1.07625258498255e-05\\
0.208242254345919	1.93617395556041e-05\\
0.218261441865938	8.6229661700411e-05\\
0.228762683899229	3.68691765031646e-05\\
0.239769173599259	1.55434859240954e-05\\
0.251305220014798	1.00225439424961e-05\\
0.263396301779143	7.51732166611132e-06\\
0.276069123382491	6.11985261707194e-06\\
0.289351674151759	5.27236485129644e-06\\
0.303273290068106	4.77736182397806e-06\\
0.317864718558686	4.61839257422915e-06\\
0.333158186405741	5.1135076137074e-06\\
0.349187470923012	9.52761467033567e-06\\
0.365987974556667	2.73408023655863e-05\\
0.383596803075513	1.29696090209303e-05\\
0.402052847523194	4.59076255478549e-06\\
0.421396870113351	3.57061976862709e-06\\
0.441671594257479	3.29663347499646e-06\\
0.462921798924303	3.27321379916785e-06\\
0.485194417539076	3.42113772262621e-06\\
0.508538641641239	3.77372729708127e-06\\
0.533006029529365	4.48659945423726e-06\\
0.558650620133368	6.09937545263258e-06\\
0.585529052365443	1.18720584947249e-05\\
0.613700690213367	3.13017932639494e-05\\
0.643227753852427	7.42017484292279e-06\\
0.674175457065546	2.9743358368917e-06\\
0.706612151275137	1.46049778160471e-06\\
0.740609476504768	3.70049041326454e-07\\
0.776242519604074	2.77870300889399e-06\\
0.813589980086356	3.21886529856452e-06\\
0.852734343945159	1.60477708892037e-06\\
0.8937620658337	1.17712239100122e-06\\
0.936763760009526	1.00247438492404e-06\\
0.981834400466112	9.98571943968646e-07\\
1.02907353069342	1.46162431924421e-06\\
1.07858548353071	1.37713713814899e-06\\
1.13047961159712	1.04038121002221e-07\\
1.18487052880903	1.94352838481254e-07\\
1.24187836351755	4.02786015016285e-08\\
1.30162902382528	3.33377212741312e-08\\
1.36425447566821	5.38682513619581e-08\\
1.42989303427717	6.56826033568346e-08\\
1.4986896696622	8.65983142623632e-08\\
1.5707963267949	7.66413678591399e-07\\
};
\addplot [color=mycolor2,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.15707963267949	3.16580939983377e-06\\
0.164637226119567	3.71614816051945e-06\\
0.172558439066713	4.47585377049515e-06\\
0.180860766395053	5.59186717002332e-06\\
0.189562544711937	7.38970862790155e-06\\
0.198682992856366	1.0762526353685e-05\\
0.208242254345919	1.936173783928e-05\\
0.218261441865938	8.62296571234909e-05\\
0.228762683899229	3.68691790707668e-05\\
0.239769173599259	1.55434870722939e-05\\
0.251305220014798	1.00225445605879e-05\\
0.263396301779143	7.51732209260773e-06\\
0.276069123382491	6.11985210160809e-06\\
0.289351674151759	5.27236533245952e-06\\
0.303273290068106	4.77736237613041e-06\\
0.317864718558686	4.61839320483755e-06\\
0.333158186405741	5.11350803344741e-06\\
0.349187470923012	9.52761517243774e-06\\
0.365987974556667	2.7340799611269e-05\\
0.383596803075513	1.29696108821524e-05\\
0.402052847523194	4.59076263253692e-06\\
0.421396870113351	3.57061986000618e-06\\
0.441671594257479	3.29663340745594e-06\\
0.462921798924303	3.27321370599171e-06\\
0.485194417539076	3.42113759632169e-06\\
0.508538641641239	3.77372724992746e-06\\
0.533006029529365	4.48659932087844e-06\\
0.558650620133368	6.09937538323265e-06\\
0.585529052365443	1.18720583801011e-05\\
0.613700690213367	3.13018001373852e-05\\
0.643227753852427	7.42017197890977e-06\\
0.674175457065546	2.97433630586067e-06\\
0.706612151275137	1.46049768171023e-06\\
0.740609476504768	3.70049571549781e-07\\
0.776242519604074	2.77870917002366e-06\\
0.813589980086356	3.21886213646032e-06\\
0.852734343945159	1.60477657182136e-06\\
0.8937620658337	1.17712217359432e-06\\
0.936763760009526	1.00247428399777e-06\\
0.981834400466112	9.98571942839115e-07\\
1.02907353069342	1.46162449303296e-06\\
1.07858548353071	1.37713540301752e-06\\
1.13047961159712	1.04038209040239e-07\\
1.18487052880903	1.94352635932388e-07\\
1.24187836351755	4.02786311253706e-08\\
1.30162902382528	3.33376714628266e-08\\
1.36425447566821	5.38683178306359e-08\\
1.42989303427717	6.56830495627722e-08\\
1.4986896696622	8.66016498478829e-08\\
1.5707963267949	7.67441945569267e-07\\
};
\addplot [color=green!70!black,line width=1.3pt,dotted]
  table[row sep=crcr]{%
0.15707963267949	3.16584745287625e-06\\
0.164637226119567	3.71619262441692e-06\\
0.172558439066713	4.47590704409376e-06\\
0.180860766395053	5.59193332401337e-06\\
0.189562544711937	7.38979542807201e-06\\
0.198682992856366	1.07626516729871e-05\\
0.208242254345919	1.93619606443324e-05\\
0.218261441865938	8.62306168046294e-05\\
0.228762683899229	3.68696014100352e-05\\
0.239769173599259	1.55436610836918e-05\\
0.251305220014798	1.00226543077302e-05\\
0.263396301779143	7.51740213938064e-06\\
0.276069123382491	6.11991478240311e-06\\
0.289351674151759	5.27241621242545e-06\\
0.303273290068106	4.77740393788078e-06\\
0.317864718558686	4.6184253774152e-06\\
0.333158186405741	5.1135246194924e-06\\
0.349187470923012	9.52755503616357e-06\\
0.365987974556667	2.73405180218366e-05\\
0.383596803075513	1.2969510301294e-05\\
0.402052847523194	4.59076528322103e-06\\
0.421396870113351	3.57063481775487e-06\\
0.441671594257479	3.2966518605992e-06\\
0.462921798924303	3.27323348939436e-06\\
0.485194417539076	3.42115804523136e-06\\
0.508538641641239	3.773748180547e-06\\
0.533006029529365	4.48662060316311e-06\\
0.558650620133368	6.09939572402803e-06\\
0.585529052365443	1.18720558205033e-05\\
0.613700690213367	3.1302418614825e-05\\
0.643227753852427	7.42019558655187e-06\\
0.674175457065546	2.97433505405052e-06\\
0.706612151275137	1.46048812204588e-06\\
0.740609476504768	3.70037114099604e-07\\
0.776242519604074	2.7785801806731e-06\\
0.813589980086356	3.21901467070342e-06\\
0.852734343945159	1.60481081203911e-06\\
0.8937620658337	1.17713848323024e-06\\
0.936763760009526	1.0024837553677e-06\\
0.981834400466112	9.98577682694761e-07\\
1.02907353069342	1.46162598430655e-06\\
1.07858548353071	1.37713709610822e-06\\
1.13047961159712	1.04036149556013e-07\\
1.18487052880903	1.94354779022141e-07\\
1.24187836351755	4.0277920618975e-08\\
1.30162902382528	3.33381111301858e-08\\
1.36425447566821	5.3868172792286e-08\\
1.42989303427717	6.56811242634314e-08\\
1.4986896696622	8.65880826122294e-08\\
1.5707963267949	7.6159426539012e-07\\
};
\end{axis}

\begin{axis}[%
width=0.406\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0.681\fheight)},
scale only axis,
%xmode=log,
xmin=0.15707963267949,
xmax=1.5707963267949,
xminorticks=true,
xlabel={Freq $(s)$},
ymode=log,
ymin=1e-8,
ymax=1e-3,
yminorticks=true,
axis background/.style={fill=white},
grid = major,
xtick = {.15,0.5,1,1.5}, 
]
\addplot [color=mycolor1,solid,line width=1.2pt]
  table[row sep=crcr]{%
0.15707963267949	3.84549475612493e-06\\
0.164637226119567	4.21918670207145e-06\\
0.172558439066713	4.65956585994787e-06\\
0.180860766395053	5.18642855980258e-06\\
0.189562544711937	5.82820742506328e-06\\
0.198682992856366	6.62722524727646e-06\\
0.208242254345919	7.64930688360331e-06\\
0.218261441865938	9.00263823396262e-06\\
0.228762683899229	1.08782278831037e-05\\
0.239769173599259	1.36476354517403e-05\\
0.251305220014798	1.81416755726405e-05\\
0.263396301779143	2.66754982413409e-05\\
0.276069123382491	4.90311278079221e-05\\
0.289351674151759	0.000257564047803039\\
0.303273290068106	8.33628803592415e-05\\
0.317864718558686	3.68153366962746e-05\\
0.333158186405741	2.40910984043187e-05\\
0.349187470923012	1.82227314710184e-05\\
0.365987974556667	1.49213656315497e-05\\
0.383596803075513	1.29022886693677e-05\\
0.402052847523194	1.1701528921491e-05\\
0.421396870113351	1.12970004152594e-05\\
0.441671594257479	1.30269782116861e-05\\
0.462921798924303	8.99843471931174e-06\\
0.485194417539076	3.76826517182858e-06\\
0.508538641641239	3.30712852232017e-06\\
0.533006029529365	3.72353050165253e-05\\
0.558650620133368	1.0087692658445e-05\\
0.585529052365443	9.54635020656047e-06\\
0.613700690213367	1.02573185125718e-05\\
0.643227753852427	1.22037372631386e-05\\
0.674175457065546	1.74791309242863e-05\\
0.706612151275137	8.71900129813301e-05\\
0.740609476504768	2.50191160052575e-05\\
0.776242519604074	1.96008383638299e-06\\
0.813589980086356	9.35611502001449e-06\\
0.852734343945159	0.000120686192978931\\
0.8937620658337	1.3964269639947e-05\\
0.936763760009526	8.51710871428226e-06\\
0.981834400466112	7.33224322275688e-06\\
1.02907353069342	1.08581329780499e-05\\
1.07858548353071	9.18385969212301e-06\\
1.13047961159712	1.6646472397099e-06\\
1.18487052880903	2.00655496039264e-06\\
1.24187836351755	1.24769507244235e-06\\
1.30162902382528	7.32597756900666e-07\\
1.36425447566821	1.0301787325733e-06\\
1.42989303427717	3.11017940399777e-08\\
1.4986896696622	1.68838682280065e-07\\
1.5707963267949	1.59747641370942e-07\\
};
\addplot [color=mycolor2,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.15707963267949	3.84549475245378e-06\\
0.164637226119567	4.21918670569135e-06\\
0.172558439066713	4.65956586772541e-06\\
0.180860766395053	5.18642855523395e-06\\
0.189562544711937	5.82820738790626e-06\\
0.198682992856366	6.62722522872265e-06\\
0.208242254345919	7.6493068777415e-06\\
0.218261441865938	9.00263823820442e-06\\
0.228762683899229	1.08782278992816e-05\\
0.239769173599259	1.36476354147294e-05\\
0.251305220014798	1.8141675613559e-05\\
0.263396301779143	2.66754983005836e-05\\
0.276069123382491	4.90311277241744e-05\\
0.289351674151759	0.000257564042123492\\
0.303273290068106	8.33628802022298e-05\\
0.317864718558686	3.68153367968344e-05\\
0.333158186405741	2.40910984004233e-05\\
0.349187470923012	1.82227315001897e-05\\
0.365987974556667	1.49213656479251e-05\\
0.383596803075513	1.29022886047137e-05\\
0.402052847523194	1.17015289603466e-05\\
0.421396870113351	1.12970004771767e-05\\
0.441671594257479	1.30269783171327e-05\\
0.462921798924303	8.99843285602943e-06\\
0.485194417539076	3.76826525203883e-06\\
0.508538641641239	3.30712854777097e-06\\
0.533006029529365	3.72353062529717e-05\\
0.558650620133368	1.00876926576773e-05\\
0.585529052365443	9.54635019923596e-06\\
0.613700690213367	1.0257318507984e-05\\
0.643227753852427	1.22037372507456e-05\\
0.674175457065546	1.74791309519676e-05\\
0.706612151275137	8.71900242128456e-05\\
0.740609476504768	2.50191149813537e-05\\
0.776242519604074	1.96008393973953e-06\\
0.813589980086356	9.35611492444051e-06\\
0.852734343945159	0.000120686192827202\\
0.8937620658337	1.39642696441695e-05\\
0.936763760009526	8.51710871735509e-06\\
0.981834400466112	7.33224322855321e-06\\
1.02907353069342	1.0858132997572e-05\\
1.07858548353071	9.18385965349839e-06\\
1.13047961159712	1.66464723233574e-06\\
1.18487052880903	2.00655494077711e-06\\
1.24187836351755	1.24769507583077e-06\\
1.30162902382528	7.32597770426375e-07\\
1.36425447566821	1.0301787557232e-06\\
1.42989303427717	3.1101678156492e-08\\
1.4986896696622	1.68838663768098e-07\\
1.5707963267949	1.59747668180032e-07\\
};
\addplot [color=green!70!black,line width=1.3pt,dotted]
  table[row sep=crcr]{%
0.15707963267949	3.84549537756723e-06\\
0.164637226119567	4.21918739713605e-06\\
0.172558439066713	4.65956663803911e-06\\
0.180860766395053	5.18642942078115e-06\\
0.189562544711937	5.82820837056395e-06\\
0.198682992856366	6.62722635860106e-06\\
0.208242254345919	7.64930819780151e-06\\
0.218261441865938	9.00263981256617e-06\\
0.228762683899229	1.08782298295217e-05\\
0.239769173599259	1.3647637875403e-05\\
0.251305220014798	1.81416789427243e-05\\
0.263396301779143	2.6675503292374e-05\\
0.276069123382491	4.90311371028407e-05\\
0.289351674151759	0.000257564092845442\\
0.303273290068106	8.33628969002641e-05\\
0.317864718558686	3.6815344395305e-05\\
0.333158186405741	2.40911035326957e-05\\
0.349187470923012	1.82227355149612e-05\\
0.365987974556667	1.49213690484205e-05\\
0.383596803075513	1.29022916299959e-05\\
0.402052847523194	1.17015317182117e-05\\
0.421396870113351	1.12970029038666e-05\\
0.441671594257479	1.30269793788122e-05\\
0.462921798924303	8.99841633280073e-06\\
0.485194417539076	3.76827409235823e-06\\
0.508538641641239	3.30714320267988e-06\\
0.533006029529365	3.72351834217685e-05\\
0.558650620133368	1.00876834323835e-05\\
0.585529052365443	9.54634596826234e-06\\
0.613700690213367	1.02573161645458e-05\\
0.643227753852427	1.22037362569955e-05\\
0.674175457065546	1.74791321943304e-05\\
0.706612151275137	8.71901191019891e-05\\
0.740609476504768	2.50191926041525e-05\\
0.776242519604074	1.96010608929281e-06\\
0.813589980086356	9.35608603174157e-06\\
0.852734343945159	0.000120686223113107\\
0.8937620658337	1.39642590061678e-05\\
0.936763760009526	8.51710393366193e-06\\
0.981834400466112	7.33224073555285e-06\\
1.02907353069342	1.08581322376084e-05\\
1.07858548353071	9.18386221223373e-06\\
1.13047961159712	1.66464771954017e-06\\
1.18487052880903	2.00655246863025e-06\\
1.24187836351755	1.24769264405169e-06\\
1.30162902382528	7.32596717065374e-07\\
1.36425447566821	1.03017727513315e-06\\
1.42989303427717	3.11025013386052e-08\\
1.4986896696622	1.68838691612951e-07\\
1.5707963267949	1.59745624188296e-07\\
};
\end{axis}
% 
\begin{axis}[%
width=0.406\fwidth,
height=0.419\fheight,
at={(0.0\fwidth,0.0\fheight)},
scale only axis,
%xmode=log,
xmin=0.15707963267949,
xmax=1.5707963267949,
xlabel={Freq $(s)$},
xminorticks=true,
ymode=log,
ymin=1e-8,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
grid = major,
xtick = {.15,0.5,1,1.5}, 
]
\addplot [color=mycolor1,solid,line width=1.2pt]
  table[row sep=crcr]{%
0.15707963267949	8.80331731379651e-06\\
0.164637226119567	9.49746269291269e-06\\
0.172558439066713	1.02832935365558e-05\\
0.180860766395053	1.11805755997398e-05\\
0.189562544711937	1.22151825245111e-05\\
0.198682992856366	1.34216251321385e-05\\
0.208242254345919	1.48469445014001e-05\\
0.218261441865938	1.65569096049513e-05\\
0.228762683899229	1.86462820933252e-05\\
0.239769173599259	2.12566408949829e-05\\
0.251305220014798	2.46091608859309e-05\\
0.263396301779143	2.90693485185041e-05\\
0.276069123382491	3.52870991728102e-05\\
0.289351674151759	4.45388531316757e-05\\
0.303273290068106	5.97196146176574e-05\\
0.317864718558686	8.90912137747195e-05\\
0.333158186405741	0.000169423017285998\\
0.349187470923012	0.00125819167922116\\
0.365987974556667	0.00024530351931054\\
0.383596803075513	0.000115171971943777\\
0.402052847523194	7.7015953252729e-05\\
0.421396870113351	5.9077077764125e-05\\
0.441671594257479	4.89501519538814e-05\\
0.462921798924303	4.28319859769686e-05\\
0.485194417539076	3.94511286938902e-05\\
0.508538641641239	3.99308991420898e-05\\
0.533006029529365	9.89320475834885e-06\\
0.558650620133368	2.54370087189624e-05\\
0.585529052365443	2.74945551952546e-05\\
0.613700690213367	2.90920103388823e-05\\
0.643227753852427	3.21422200736196e-05\\
0.674175457065546	3.38454495315205e-05\\
0.706612151275137	4.62952660506874e-05\\
0.740609476504768	0.000119882048394668\\
0.776242519604074	7.62900713254304e-05\\
0.813589980086356	1.1071200056393e-05\\
0.852734343945159	4.16659946957999e-05\\
0.8937620658337	0.000200135564510191\\
0.936763760009526	0.000109839428653168\\
0.981834400466112	5.25493981605634e-05\\
1.02907353069342	5.68327617139577e-05\\
1.07858548353071	3.95383468869867e-05\\
1.13047961159712	3.00708149327791e-06\\
1.18487052880903	4.95557931904564e-07\\
1.24187836351755	5.81391671173995e-07\\
1.30162902382528	4.20297317508961e-06\\
1.36425447566821	2.1021378735909e-06\\
1.42989303427717	1.64775521171741e-06\\
1.4986896696622	1.34494590863987e-06\\
1.5707963267949	1.1293559001173e-06\\
};
\addplot [color=mycolor2,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.15707963267949	8.80331730954613e-06\\
0.164637226119567	9.49746269850818e-06\\
0.172558439066713	1.02832935357669e-05\\
0.180860766395053	1.11805756015482e-05\\
0.189562544711937	1.22151825227152e-05\\
0.198682992856366	1.34216251257316e-05\\
0.208242254345919	1.48469445066146e-05\\
0.218261441865938	1.65569095914455e-05\\
0.228762683899229	1.86462820876982e-05\\
0.239769173599259	2.12566408636463e-05\\
0.251305220014798	2.46091608916351e-05\\
0.263396301779143	2.90693485025822e-05\\
0.276069123382491	3.5287099169648e-05\\
0.289351674151759	4.45388530913759e-05\\
0.303273290068106	5.97196144373636e-05\\
0.317864718558686	8.90912137019004e-05\\
0.333158186405741	0.000169423017639511\\
0.349187470923012	0.00125819168013468\\
0.365987974556667	0.000245303520713288\\
0.383596803075513	0.000115171971668176\\
0.402052847523194	7.70159532735356e-05\\
0.421396870113351	5.90770777971491e-05\\
0.441671594257479	4.89501519735156e-05\\
0.462921798924303	4.28319859971708e-05\\
0.485194417539076	3.9451128680018e-05\\
0.508538641641239	3.9930899130404e-05\\
0.533006029529365	9.89320461794343e-06\\
0.558650620133368	2.54370087106292e-05\\
0.585529052365443	2.74945551909983e-05\\
0.613700690213367	2.90920103276306e-05\\
0.643227753852427	3.21422200249809e-05\\
0.674175457065546	3.38454495331878e-05\\
0.706612151275137	4.62952660354811e-05\\
0.740609476504768	0.000119882047974114\\
0.776242519604074	7.62900724450259e-05\\
0.813589980086356	1.10712000330298e-05\\
0.852734343945159	4.16659947156186e-05\\
0.8937620658337	0.000200135564703363\\
0.936763760009526	0.000109839428485311\\
0.981834400466112	5.25493980542597e-05\\
1.02907353069342	5.68327616249182e-05\\
1.07858548353071	3.95383463708008e-05\\
1.13047961159712	3.00708148381261e-06\\
1.18487052880903	4.95557919005415e-07\\
1.24187836351755	5.81391912734009e-07\\
1.30162902382528	4.20297580173022e-06\\
1.36425447566821	2.1021379882137e-06\\
1.42989303427717	1.64775522577546e-06\\
1.4986896696622	1.34494598048799e-06\\
1.5707963267949	1.12935646123557e-06\\
};
\addplot [color=green!70!black,line width=1.3pt,dotted]
  table[row sep=crcr]{%
0.15707963267949	8.80331611979029e-06\\
0.164637226119567	9.49746144685894e-06\\
0.172558439066713	1.02832922183003e-05\\
0.180860766395053	1.1180574213915e-05\\
0.189562544711937	1.22151810600509e-05\\
0.198682992856366	1.34216235825409e-05\\
0.208242254345919	1.48469428765601e-05\\
0.218261441865938	1.65569078671162e-05\\
0.228762683899229	1.86462802601499e-05\\
0.239769173599259	2.1256638921813e-05\\
0.251305220014798	2.46091588211769e-05\\
0.263396301779143	2.90693462839098e-05\\
0.276069123382491	3.52870967739873e-05\\
0.289351674151759	4.45388504721653e-05\\
0.303273290068106	5.97196115079587e-05\\
0.317864718558686	8.9091210261522e-05\\
0.333158186405741	0.000169423012983048\\
0.349187470923012	0.00125819166124916\\
0.365987974556667	0.000245303519755443\\
0.383596803075513	0.000115171972669902\\
0.402052847523194	7.70159549041091e-05\\
0.421396870113351	5.90770797369206e-05\\
0.441671594257479	4.8950154036906e-05\\
0.462921798924303	4.28319879431119e-05\\
0.485194417539076	3.94511299223691e-05\\
0.508538641641239	3.99308969543969e-05\\
0.533006029529365	9.89315078084162e-06\\
0.558650620133368	2.54370211045272e-05\\
0.585529052365443	2.74945661199638e-05\\
0.613700690213367	2.9092022097801e-05\\
0.643227753852427	3.21422357088113e-05\\
0.674175457065546	3.38454552441274e-05\\
0.706612151275137	4.6295278023796e-05\\
0.740609476504768	0.0001198820135208\\
0.776242519604074	7.62914337786714e-05\\
0.813589980086356	1.10711182411532e-05\\
0.852734343945159	4.16659460433588e-05\\
0.8937620658337	0.000200135468433503\\
0.936763760009526	0.000109839416379551\\
0.981834400466112	5.25493986048775e-05\\
1.02907353069342	5.68327661913793e-05\\
1.07858548353071	3.9538349611555e-05\\
1.13047961159712	3.00707993588507e-06\\
1.18487052880903	4.95560656077849e-07\\
1.24187836351755	5.8139636036434e-07\\
1.30162902382528	4.20296928298083e-06\\
1.36425447566821	2.10213902576561e-06\\
1.42989303427717	1.64775694956859e-06\\
1.4986896696622	1.34494698686342e-06\\
1.5707963267949	1.12935288382758e-06\\
};
\end{axis}

\begin{axis}[%
width=0.406\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0.0\fheight)},
scale only axis,
%xmode=log,
xmin=0.15707963267949,
xmax=1.5707963267949,
xlabel={Freq $(s)$},
xminorticks=true,
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
grid = major,
xtick = {.15,0.5,1,1.5}, 
axis background/.style={fill=white},
legend style={at={(0.01,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor1,solid,line width=1.2pt]
  table[row sep=crcr]{%
0.15707963267949	2.63609522439223e-05\\
0.164637226119567	2.82363985535736e-05\\
0.172558439066713	3.03223394458205e-05\\
0.180860766395053	3.26568968087409e-05\\
0.189562544711937	3.52880337274193e-05\\
0.198682992856366	3.82769022603773e-05\\
0.208242254345919	4.1702645836252e-05\\
0.218261441865938	4.5669448610399e-05\\
0.228762683899229	5.03171571519396e-05\\
0.239769173599259	5.58377774120787e-05\\
0.251305220014798	6.25020098156691e-05\\
0.263396301779143	7.07037426769099e-05\\
0.276069123382491	8.10384496271197e-05\\
0.289351674151759	9.44499744869722e-05\\
0.303273290068106	0.000112527034795092\\
0.317864718558686	0.000138163898509514\\
0.333158186405741	0.000177240899364947\\
0.349187470923012	0.000243796295683832\\
0.365987974556667	0.000381629084585443\\
0.383596803075513	0.0008317368300438\\
0.402052847523194	0.0068377579647663\\
0.421396870113351	0.000705542532452749\\
0.441671594257479	0.000384519127593834\\
0.462921798924303	0.000271556026207662\\
0.485194417539076	0.000215334009822491\\
0.508538641641239	0.000183287610837606\\
0.533006029529365	0.000165020242354874\\
0.558650620133368	0.000160549293305726\\
0.585529052365443	6.94395334298391e-05\\
0.613700690213367	0.000125636352881958\\
0.643227753852427	0.000135059395967991\\
0.674175457065546	0.000152860240934553\\
0.706612151275137	0.000206685082086693\\
0.740609476504768	0.00997920410374694\\
0.776242519604074	0.00014597226515813\\
0.813589980086356	9.69966827545372e-06\\
0.852734343945159	8.95828890909057e-05\\
0.8937620658337	0.000194616482781671\\
0.936763760009526	0.000806678573273202\\
0.981834400466112	0.000525614946978066\\
1.02907353069342	0.000324212708583013\\
1.07858548353071	0.000152684708574326\\
1.13047961159712	2.04414624252106e-06\\
1.18487052880903	1.28831485779616e-05\\
1.24187836351755	1.30709833718037e-05\\
1.30162902382528	1.1695062285716e-05\\
1.36425447566821	8.52629087728679e-06\\
1.42989303427717	7.36770056626121e-06\\
1.4986896696622	5.84680953400107e-06\\
1.5707963267949	4.17643591020347e-06\\
};
%%\addlegendentry{Full-order system}

\addplot [color=mycolor2,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.15707963267949	2.63609523345106e-05\\
0.164637226119567	2.82363986664792e-05\\
0.172558439066713	3.03223395517947e-05\\
0.180860766395053	3.26568969270818e-05\\
0.189562544711937	3.52880338505298e-05\\
0.198682992856366	3.82769023760249e-05\\
0.208242254345919	4.17026459754292e-05\\
0.218261441865938	4.5669448724704e-05\\
0.228762683899229	5.03171573322515e-05\\
0.239769173599259	5.58377775262398e-05\\
0.251305220014798	6.25020100265026e-05\\
0.263396301779143	7.07037428800924e-05\\
0.276069123382491	8.10384498562741e-05\\
0.289351674151759	9.4449974649501e-05\\
0.303273290068106	0.000112527034930136\\
0.317864718558686	0.000138163898665861\\
0.333158186405741	0.000177240899825828\\
0.349187470923012	0.000243796295971392\\
0.365987974556667	0.000381629083550478\\
0.383596803075513	0.000831736830450582\\
0.402052847523194	0.00683775836245512\\
0.421396870113351	0.0007055425359586\\
0.441671594257479	0.000384519129136313\\
0.462921798924303	0.000271556026785169\\
0.485194417539076	0.000215334009949578\\
0.508538641641239	0.000183287610761071\\
0.533006029529365	0.00016502024222873\\
0.558650620133368	0.000160549292878481\\
0.585529052365443	6.94395203717643e-05\\
0.613700690213367	0.000125636351513646\\
0.643227753852427	0.000135059394605264\\
0.674175457065546	0.000152860239302891\\
0.706612151275137	0.000206685081172464\\
0.740609476504768	0.0099792502019712\\
0.776242519604074	0.000145971912375432\\
0.813589980086356	9.69979080917753e-06\\
0.852734343945159	8.95829132564835e-05\\
0.8937620658337	0.000194616556776551\\
0.936763760009526	0.000806679404358035\\
0.981834400466112	0.000525614879637688\\
1.02907353069342	0.000324213224193899\\
1.07858548353071	0.000152685079630495\\
1.13047961159712	2.04415066762912e-06\\
1.18487052880903	1.28831478431363e-05\\
1.24187836351755	1.30709799342364e-05\\
1.30162902382528	1.16950364908948e-05\\
1.36425447566821	8.52640489913242e-06\\
1.42989303427717	7.36772354871638e-06\\
1.4986896696622	5.84685406993473e-06\\
1.5707963267949	4.1765737493039e-06\\
};
%\addlegendentry{Reduced-order system}

\addplot [color=green!70!black,line width=1.3pt,dotted]
  table[row sep=crcr]{%
0.15707963267949	2.63609485894894e-05\\
0.164637226119567	2.82363947404366e-05\\
0.172558439066713	3.03223354354366e-05\\
0.180860766395053	3.26568926104126e-05\\
0.189562544711937	3.52880293227072e-05\\
0.198682992856366	3.82768976251743e-05\\
0.208242254345919	4.17026409883164e-05\\
0.218261441865938	4.56694434863612e-05\\
0.228762683899229	5.0317151825305e-05\\
0.239769173599259	5.5837771729988e-05\\
0.251305220014798	6.25020039152902e-05\\
0.263396301779143	7.07037364209164e-05\\
0.276069123382491	8.10384430043429e-05\\
0.289351674151759	9.44499673406793e-05\\
0.303273290068106	0.000112527027066228\\
0.317864718558686	0.000138163890084038\\
0.333158186405741	0.000177240890229551\\
0.349187470923012	0.000243796284742364\\
0.365987974556667	0.000381629069095775\\
0.383596803075513	0.000831736806559106\\
0.402052847523194	0.0068377579413831\\
0.421396870113351	0.000705542517000406\\
0.441671594257479	0.00038451911966483\\
0.462921798924303	0.000271556018940076\\
0.485194417539076	0.000215334000657808\\
0.508538641641239	0.000183287596676226\\
0.533006029529365	0.000165020216088547\\
0.558650620133368	0.00016054922197285\\
0.585529052365443	6.94397871930148e-05\\
0.613700690213367	0.000125636403851618\\
0.643227753852427	0.000135059414109741\\
0.674175457065546	0.000152860220765766\\
0.706612151275137	0.000206684929670932\\
0.740609476504768	0.00997916454677381\\
0.776242519604074	0.000145973546739117\\
0.813589980086356	9.70002287916438e-06\\
0.852734343945159	8.95827705397027e-05\\
0.8937620658337	0.000194616423137001\\
0.936763760009526	0.000806678517406899\\
0.981834400466112	0.000525614944192065\\
1.02907353069342	0.000324212703384197\\
1.07858548353071	0.000152684715727628\\
1.13047961159712	2.04414516803945e-06\\
1.18487052880903	1.28831466115819e-05\\
1.24187836351755	1.30709812319059e-05\\
1.30162902382528	1.16950607561098e-05\\
1.36425447566821	8.5262904336263e-06\\
1.42989303427717	7.36770181795031e-06\\
1.4986896696622	5.8468111677069e-06\\
1.5707963267949	4.1764251561088e-06\\
};
%\addlegendentry{Reduced-order system-Feng}
\end{axis}
\end{tikzpicture}%

==> Figures/Gyro_TF_Error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.406\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.681\fheight)},
scale only axis,
%xmode=log,
grid = major,
xmin=0.15707963267949,
xmax=1.5707963267949,
xminorticks=true,
ymode=log,
ymin=1e-15,
ymax=1e-07,
xlabel={Freq $(s)$},
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor2,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.15707963267949	1.98034675396905e-10\\
0.164637226119567	2.84980389711643e-09\\
0.172558439066713	1.65677091915256e-09\\
0.180860766395053	2.27793020898051e-09\\
0.189562544711937	6.41910005324034e-10\\
0.198682992856366	2.22219569958078e-09\\
0.208242254345919	3.84731513142792e-09\\
0.218261441865938	7.68633654733532e-09\\
0.228762683899229	1.36894063562591e-08\\
0.239769173599259	3.65158970116875e-09\\
0.251305220014798	2.57936061892358e-09\\
0.263396301779143	1.46791899943817e-09\\
0.276069123382491	1.09092313057479e-09\\
0.289351674151759	2.57794699401442e-09\\
0.303273290068106	2.47082490762417e-09\\
0.317864718558686	1.61524519983967e-09\\
0.333158186405741	5.33700285783934e-10\\
0.349187470923012	1.96485401186336e-10\\
0.365987974556667	2.82316286151191e-09\\
0.383596803075513	5.69627428281237e-10\\
0.402052847523194	5.69152200464513e-10\\
0.421396870113351	1.80857440394666e-11\\
0.441671594257479	5.55223591170401e-10\\
0.462921798924303	6.51544410787893e-10\\
0.485194417539076	8.13050177344229e-10\\
0.508538641641239	4.95876403451903e-10\\
0.533006029529365	1.13124609275714e-09\\
0.558650620133368	1.26136363680467e-09\\
0.585529052365443	2.46205736360262e-10\\
0.613700690213367	4.30986956221189e-08\\
0.643227753852427	3.32096280231415e-09\\
0.674175457065546	6.48263035750488e-10\\
0.706612151275137	1.25404153994327e-10\\
0.740609476504768	6.59283068478983e-10\\
0.776242519604074	1.63148028184437e-11\\
0.813589980086356	5.35255663059631e-10\\
0.852734343945159	3.39708052427458e-11\\
0.8937620658337	9.53197498765686e-13\\
0.936763760009526	2.09372823408967e-11\\
0.981834400466112	2.51973388293304e-11\\
1.02907353069342	5.24016414497433e-11\\
1.07858548353071	9.28699887967959e-11\\
1.13047961159712	4.14242238115219e-11\\
1.18487052880903	1.57492703097831e-10\\
1.24187836351755	5.97717113733043e-11\\
1.30162902382528	3.23997396987279e-11\\
1.36425447566821	2.47731219088878e-12\\
1.42989303427717	2.24283817414967e-11\\
1.4986896696622	3.50652671131128e-11\\
1.5707963267949	2.17836510103426e-08\\
};
\addplot [color=green!70!black,line width=1.3pt,dotted]
  table[row sep=crcr]{%
0.15707963267949	1.4761514012906e-09\\
0.164637226119567	1.01327143572296e-09\\
0.172558439066713	4.1295828424911e-10\\
0.180860766395053	1.4389402255985e-10\\
0.189562544711937	2.31636926622001e-09\\
0.198682992856366	1.77979199703943e-09\\
0.208242254345919	1.05148912745879e-08\\
0.218261441865938	1.9832871772204e-08\\
0.228762683899229	2.86476374314744e-09\\
0.239769173599259	6.11604487658012e-10\\
0.251305220014798	1.18242682366543e-10\\
0.263396301779143	3.20965339847456e-10\\
0.276069123382491	2.46289480344224e-09\\
0.289351674151759	1.43443434874852e-09\\
0.303273290068106	1.428473647187e-09\\
0.317864718558686	5.43728823128038e-10\\
0.333158186405741	8.14557990706494e-10\\
0.349187470923012	2.97426225298765e-09\\
0.365987974556667	2.89325547756066e-10\\
0.383596803075513	2.84219990171184e-09\\
0.402052847523194	1.63524340576713e-09\\
0.421396870113351	8.0124236822961e-10\\
0.441671594257479	1.22497071182989e-09\\
0.462921798924303	1.27119214323015e-09\\
0.485194417539076	1.41176364015243e-09\\
0.508538641641239	1.08393197795218e-09\\
0.533006029529365	1.68994257102484e-09\\
0.558650620133368	1.65517140204318e-09\\
0.585529052365443	1.25447073636459e-09\\
0.613700690213367	1.1829918468231e-08\\
0.643227753852427	1.12455027509037e-08\\
0.674175457065546	1.00428171766965e-09\\
0.706612151275137	7.4885686379816e-10\\
0.740609476504768	5.04785744754055e-10\\
0.776242519604074	6.52823392129231e-10\\
0.813589980086356	1.78004698258687e-10\\
0.852734343945159	2.46816772136388e-10\\
0.8937620658337	7.09380384092279e-11\\
0.936763760009526	9.51583873790548e-12\\
0.981834400466112	7.64395561329753e-11\\
1.02907353069342	2.41623815965696e-10\\
1.07858548353071	8.28614033819848e-11\\
1.13047961159712	5.72607003268752e-11\\
1.18487052880903	2.35452585037806e-10\\
1.24187836351755	4.99952599562239e-11\\
1.30162902382528	4.92557724587245e-11\\
1.36425447566821	3.55328890993413e-11\\
1.42989303427717	1.45895875778245e-10\\
1.4986896696622	3.55882899144563e-10\\
1.5707963267949	5.70313754381126e-09\\
};
\end{axis}

\begin{axis}[%
width=0.406\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0.681\fheight)},
scale only axis,
%xmode=log,
grid = major,
xlabel={Freq $(s)$},
xmin=0.15707963267949,
xmax=1.5707963267949,
xminorticks=true,
ymode=log,
ymin=1e-15,
ymax=1e-07,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor2,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.15707963267949	5.18613755073332e-10\\
0.164637226119567	4.77132761217378e-12\\
0.172558439066713	2.26704380260664e-10\\
0.180860766395053	6.70356444328311e-10\\
0.189562544711937	3.93776376111364e-10\\
0.198682992856366	1.80991160773124e-10\\
0.208242254345919	6.52857549253902e-11\\
0.218261441865938	6.3799203763798e-10\\
0.228762683899229	6.24388491771598e-10\\
0.239769173599259	1.35798647877074e-10\\
0.251305220014798	1.09490060135208e-09\\
0.263396301779143	1.15810862138666e-09\\
0.276069123382491	2.07018490384864e-09\\
0.289351674151759	2.95559799119518e-09\\
0.303273290068106	9.1889513896779e-09\\
0.317864718558686	1.86504305159292e-09\\
0.333158186405741	7.66284886197809e-10\\
0.349187470923012	8.4183051149814e-10\\
0.365987974556667	2.26574533925689e-11\\
0.383596803075513	5.74257785836523e-10\\
0.402052847523194	6.75376494778408e-10\\
0.421396870113351	8.4083037513239e-10\\
0.441671594257479	7.32658974393921e-10\\
0.462921798924303	2.27087010880055e-09\\
0.485194417539076	3.69128004734776e-10\\
0.508538641641239	1.80241173910522e-11\\
0.533006029529365	3.7614842045485e-10\\
0.558650620133368	1.22736671912174e-10\\
0.585529052365443	2.80400014374065e-10\\
0.613700690213367	2.18973535893523e-10\\
0.643227753852427	7.40260110456262e-10\\
0.674175457065546	1.83168387579008e-09\\
0.706612151275137	2.7450696636699e-08\\
0.740609476504768	2.61559693371466e-09\\
0.776242519604074	1.24189690531308e-10\\
0.813589980086356	6.62461079591473e-10\\
0.852734343945159	1.62869094191564e-09\\
0.8937620658337	8.34980573873758e-11\\
0.936763760009526	4.93498960242581e-11\\
0.981834400466112	2.93233979818102e-13\\
1.02907353069342	2.09259264363704e-12\\
1.07858548353071	1.34555154809399e-10\\
1.13047961159712	3.21891569395833e-11\\
1.18487052880903	2.33352410656908e-11\\
1.24187836351755	1.78528257369172e-11\\
1.30162902382528	2.10507140227559e-11\\
1.36425447566821	1.69911306817624e-11\\
1.42989303427717	2.80181540065849e-11\\
1.4986896696622	9.06838477497223e-12\\
1.5707963267949	5.21921826233275e-11\\
};
\addplot [color=green!70!black,line width=1.3pt,dotted]
  table[row sep=crcr]{%
0.15707963267949	3.03862892288712e-10\\
0.164637226119567	2.32900450261521e-10\\
0.172558439066713	1.75927950713387e-11\\
0.180860766395053	4.06303269444105e-10\\
0.189562544711937	6.82447332476238e-10\\
0.198682992856366	5.00941311136631e-10\\
0.208242254345919	4.26017003755227e-10\\
0.218261441865938	2.22308177508849e-10\\
0.228762683899229	1.31293512028267e-10\\
0.239769173599259	4.73336489895989e-10\\
0.251305220014798	2.95020373393786e-10\\
0.263396301779143	9.61610564961081e-12\\
0.276069123382491	6.53258023050984e-11\\
0.289351674151759	1.41791211096773e-08\\
0.303273290068106	1.28461090567888e-08\\
0.317864718558686	2.277554923647e-10\\
0.333158186405741	3.29576943772231e-10\\
0.349187470923012	1.59687619619585e-11\\
0.365987974556667	7.5977316314711e-10\\
0.383596803075513	1.25840598616488e-09\\
0.402052847523194	1.47027512955507e-11\\
0.421396870113351	5.06497203439435e-11\\
0.441671594257479	5.34316726439898e-10\\
0.462921798924303	5.08645102285666e-09\\
0.485194417539076	1.71252913382213e-10\\
0.508538641641239	1.15612344247662e-10\\
0.533006029529365	9.89112533686179e-10\\
0.558650620133368	1.06061556733557e-10\\
0.585529052365443	1.4389071708552e-10\\
0.613700690213367	1.86201020282229e-11\\
0.643227753852427	3.43807994868613e-10\\
0.674175457065546	9.88606180665102e-10\\
0.706612151275137	1.43810246481115e-08\\
0.740609476504768	2.18750016062506e-09\\
0.776242519604074	5.76723180285327e-10\\
0.813589980086356	1.78559195331957e-10\\
0.852734343945159	3.73662696256745e-10\\
0.8937620658337	1.60452410544508e-10\\
0.936763760009526	5.14090459845363e-11\\
0.981834400466112	3.17520615271043e-11\\
1.02907353069342	9.71411411467486e-11\\
1.07858548353071	2.89118352116121e-10\\
1.13047961159712	9.93965911770083e-11\\
1.18487052880903	9.95184204089679e-11\\
1.24187836351755	5.45506791438731e-11\\
1.30162902382528	1.71182600492282e-11\\
1.36425447566821	1.07550758907953e-11\\
1.42989303427717	4.57871718529167e-11\\
1.4986896696622	8.53043376306839e-12\\
1.5707963267949	6.83544644085421e-11\\
};
\end{axis}

\begin{axis}[%
width=0.406\fwidth,
height=0.419\fheight,
at={(0.0\fwidth,0.0\fheight)},
scale only axis,
%xmode=log,
grid = major,
xmin=0.15707963267949,
xmax=1.5707963267949,
xminorticks=true,
ymode=log,
xlabel={Freq $(s)$},
ymin=1e-15,
ymax=1e-07,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor2,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.15707963267949	1.9330473851903e-10\\
0.164637226119567	3.40280357601853e-11\\
0.172558439066713	2.40503995559403e-11\\
0.180860766395053	3.42281223598515e-11\\
0.189562544711937	1.66845754291131e-10\\
0.198682992856366	9.87957783614247e-11\\
0.208242254345919	1.2091239097661e-10\\
0.218261441865938	1.77142273287865e-10\\
0.228762683899229	1.11091514626867e-10\\
0.239769173599259	3.36463966406192e-10\\
0.251305220014798	2.29239581668716e-10\\
0.263396301779143	1.11327825374948e-10\\
0.276069123382491	3.20120507422505e-10\\
0.289351674151759	1.61677669602404e-10\\
0.303273290068106	4.51468738594584e-10\\
0.317864718558686	8.02619610378862e-10\\
0.333158186405741	1.19580846543287e-09\\
0.349187470923012	6.30825583467937e-11\\
0.365987974556667	2.61900353984358e-09\\
0.383596803075513	1.12609962505095e-11\\
0.402052847523194	3.33812902594284e-10\\
0.421396870113351	4.41137175954835e-10\\
0.441671594257479	4.56785489900109e-10\\
0.462921798924303	4.26270798841394e-10\\
0.485194417539076	2.15400744024232e-10\\
0.508538641641239	2.34183275258533e-10\\
0.533006029529365	2.14950858924985e-10\\
0.558650620133368	4.29057044579327e-10\\
0.585529052365443	1.16943836754152e-11\\
0.613700690213367	1.12335833782123e-10\\
0.643227753852427	3.79258985560119e-10\\
0.674175457065546	1.86882800354092e-10\\
0.706612151275137	2.46735822227873e-10\\
0.740609476504768	1.77803310836695e-09\\
0.776242519604074	3.6983805908383e-09\\
0.813589980086356	3.22056381182428e-10\\
0.852734343945159	2.48217939797706e-10\\
0.8937620658337	4.97949684390734e-10\\
0.936763760009526	8.52597246175683e-11\\
0.981834400466112	2.68416232326732e-11\\
1.02907353069342	5.38330523470988e-11\\
1.07858548353071	7.22209589041002e-12\\
1.13047961159712	4.44231215164021e-12\\
1.18487052880903	9.10757353060069e-12\\
1.24187836351755	1.81168211554676e-12\\
1.30162902382528	2.08546553804118e-10\\
1.36425447566821	1.5680086812868e-11\\
1.42989303427717	1.17501806574433e-11\\
1.4986896696622	5.13136960804817e-12\\
1.5707963267949	1.08222532613086e-12\\
};
\addplot [color=green!70!black,line width=1.3pt,dotted]
  table[row sep=crcr]{%
0.15707963267949	4.81282266605669e-11\\
0.164637226119567	1.16179184053106e-10\\
0.172558439066713	1.80083332716792e-10\\
0.180860766395053	1.28636522334405e-10\\
0.189562544711937	4.33668730839913e-12\\
0.198682992856366	8.17791149567015e-11\\
0.208242254345919	7.12982547619102e-11\\
0.218261441865938	2.93451802817065e-11\\
0.228762683899229	1.1309929410892e-10\\
0.239769173599259	8.97501897428371e-11\\
0.251305220014798	4.69919516120128e-11\\
0.263396301779143	2.04642618138603e-10\\
0.276069123382491	5.20973216261887e-11\\
0.289351674151759	6.18506044296471e-10\\
0.303273290068106	1.45813157689379e-10\\
0.317864718558686	6.89382450197374e-11\\
0.333158186405741	4.31188941174552e-10\\
0.349187470923012	1.18447750186846e-08\\
0.365987974556667	3.13496648286258e-10\\
0.383596803075513	1.07044882619168e-09\\
0.402052847523194	3.96316967653096e-10\\
0.421396870113351	1.32217545596154e-10\\
0.441671594257479	9.53637029886029e-10\\
0.462921798924303	4.52522114825221e-11\\
0.485194417539076	7.21956410215657e-10\\
0.508538641641239	9.6674627410858e-10\\
0.533006029529365	2.99967242472778e-09\\
0.558650620133368	5.56455697739804e-10\\
0.585529052365443	3.4305445719892e-11\\
0.613700690213367	1.8680619664116e-11\\
0.643227753852427	1.25788818032539e-10\\
0.674175457065546	1.90336068596653e-10\\
0.706612151275137	4.33570471403032e-11\\
0.740609476504768	2.33811090578083e-10\\
0.776242519604074	3.84027069680033e-09\\
0.813589980086356	1.11665515221418e-10\\
0.852734343945159	4.54517464280405e-10\\
0.8937620658337	8.79590001761388e-10\\
0.936763760009526	1.39857629034088e-10\\
0.981834400466112	9.23604951650768e-13\\
1.02907353069342	4.90571966693125e-11\\
1.07858548353071	1.19385107825379e-10\\
1.13047961159712	4.2228225537786e-11\\
1.18487052880903	3.89472460703569e-11\\
1.24187836351755	6.00960647024812e-11\\
1.30162902382528	1.40599001128253e-10\\
1.36425447566821	2.34198373976422e-11\\
1.42989303427717	1.81230110556205e-11\\
1.4986896696622	1.07998062504309e-12\\
1.5707963267949	1.05181381119488e-11\\
};
\end{axis}


\begin{axis}[%
width=0.406\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0.0\fheight)},
scale only axis,
%xmode=log,
grid = major,
xmin=0.15707963267949,
xlabel={Freq $(s)$},
xmax=1.5707963267949,
xminorticks=true,
ymode=log,
ymin=1e-15,
ymax=1e-05,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.15707963267949	1.69672991578185e-11\\
0.164637226119567	8.1062082121651e-11\\
0.172558439066713	1.33750211929284e-11\\
0.180860766395053	1.72911381935785e-10\\
0.189562544711937	8.88862748918226e-11\\
0.198682992856366	6.84658878460401e-11\\
0.208242254345919	1.89717336941103e-10\\
0.218261441865938	3.27110917390122e-11\\
0.228762683899229	1.28262618230863e-10\\
0.239769173599259	1.58575816508943e-10\\
0.251305220014798	1.08602703262595e-10\\
0.263396301779143	1.26659578357381e-10\\
0.276069123382491	5.05518493266835e-11\\
0.289351674151759	3.34613979650923e-10\\
0.303273290068106	1.2006642824438e-10\\
0.317864718558686	2.08643041500803e-10\\
0.333158186405741	7.27684922677625e-11\\
0.349187470923012	1.40581531101204e-10\\
0.365987974556667	1.31798429428134e-10\\
0.383596803075513	8.73433706814777e-10\\
0.402052847523194	3.29890745103829e-08\\
0.421396870113351	2.2833770470156e-10\\
0.441671594257479	8.91385703270633e-10\\
0.462921798924303	4.5020652055438e-10\\
0.485194417539076	7.51997571255807e-11\\
0.508538641641239	1.34187393382217e-10\\
0.533006029529365	4.21153378829692e-10\\
0.558650620133368	7.88339045496305e-10\\
0.585529052365443	2.45757011496229e-09\\
0.613700690213367	5.85551448987679e-10\\
0.643227753852427	2.96007971967939e-10\\
0.674175457065546	2.91007556188598e-10\\
0.706612151275137	1.38630900544942e-10\\
0.740609476504768	5.16043854442859e-06\\
0.776242519604074	5.51485982293554e-08\\
0.813589980086356	2.23771195645638e-08\\
0.852734343945159	1.55945595035575e-09\\
0.8937620658337	7.75134777577087e-09\\
0.936763760009526	9.01711243301488e-08\\
0.981834400466112	1.1403231766543e-08\\
1.02907353069342	2.43706584510301e-08\\
1.07858548353071	3.38892989764089e-08\\
1.13047961159712	4.71787380281782e-11\\
1.18487052880903	7.83825600736649e-10\\
1.24187836351755	6.72336873885581e-10\\
1.30162902382528	1.40644195434304e-09\\
1.36425447566821	8.08594790978699e-09\\
1.42989303427717	6.02789034147401e-10\\
1.4986896696622	1.94655438400316e-09\\
1.5707963267949	4.51072565444659e-09\\
};
%\addlegendentry{Reduced-order system}

\addplot [color=green!70!black,line width=1.3pt,dotted]
  table[row sep=crcr]{%
0.15707963267949	8.5546235190061e-11\\
0.164637226119567	2.41665841456872e-11\\
0.172558439066713	9.44887083394992e-11\\
0.180860766395053	6.19924743328272e-11\\
0.189562544711937	2.63465395768436e-11\\
0.198682992856366	5.10366689521991e-11\\
0.208242254345919	6.54028933999257e-11\\
0.218261441865938	1.63452085257889e-10\\
0.228762683899229	1.11415946170725e-11\\
0.239769173599259	1.2884643853148e-11\\
0.251305220014798	4.98034966992555e-11\\
0.263396301779143	4.56899221877762e-11\\
0.276069123382491	2.40376253132434e-10\\
0.289351674151759	1.21509969064888e-10\\
0.303273290068106	1.2593512121688e-10\\
0.317864718558686	8.46259476592123e-11\\
0.333158186405741	2.93962413658814e-10\\
0.349187470923012	6.37425028657346e-10\\
0.365987974556667	9.13890662472702e-10\\
0.383596803075513	9.70748557437475e-10\\
0.402052847523194	2.35326839608229e-08\\
0.421396870113351	1.26245896362338e-09\\
0.441671594257479	2.6230120151011e-10\\
0.462921798924303	2.78170302199879e-11\\
0.485194417539076	4.91616948271844e-10\\
0.508538641641239	2.81743779324452e-10\\
0.533006029529365	8.19883771744651e-11\\
0.558650620133368	1.1342855523707e-10\\
0.585529052365443	3.37495790952078e-09\\
0.613700690213367	8.97371712859822e-11\\
0.643227753852427	8.43922014076234e-11\\
0.674175457065546	3.18606134823417e-11\\
0.706612151275137	1.52448547437921e-10\\
0.740609476504768	5.07156160452925e-08\\
0.776242519604074	1.29600442685646e-09\\
0.813589980086356	5.90597422800965e-10\\
0.852734343945159	1.22430479235333e-10\\
0.8937620658337	1.82691635940014e-10\\
0.936763760009526	1.11409036512859e-10\\
0.981834400466112	4.56977132369949e-11\\
1.02907353069342	1.06663162300528e-10\\
1.07858548353071	1.51282787480592e-10\\
1.13047961159712	2.30286839097975e-11\\
1.18487052880903	3.22021639194934e-11\\
1.24187836351755	3.32474959629247e-11\\
1.30162902382528	6.49827383201413e-11\\
1.36425447566821	2.78077224818496e-11\\
1.42989303427717	2.18598306890912e-11\\
1.4986896696622	2.49067313560757e-11\\
1.5707963267949	2.84671859329179e-11\\
};
%\addlegendentry{Reduced-order system-Feng}

\end{axis}
\end{tikzpicture}%

==> Figures/Heat_FM_DecaySV.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
grid = major,
xtick = {3,5,10,15,20}, 
ytick = {1e0,1e-5,1e-10,1e-20}, 
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	1\\
2	0.000179363684549474\\
3	1.88311882310662e-05\\
4	8.05210188926719e-07\\
5	4.05389686073511e-08\\
6	2.73005683000694e-08\\
7	5.76326590483626e-09\\
8	6.19273310977993e-10\\
9	2.97506048460866e-11\\
10	9.91959180212807e-12\\
11	4.35849519291225e-12\\
12	5.6893580050347e-13\\
13	2.76470849916111e-13\\
14	1.00587646243499e-14\\
15	2.72011929930385e-15\\
16	4.4965054574572e-16\\
17	9.99200722162341e-17\\
18	9.99200722162341e-17\\
19	9.99200722162341e-17\\
20	9.99200722162341e-17\\
21	9.99200722162341e-17\\
22	9.99200722162341e-17\\
23	9.99200722162341e-17\\
24	9.99200722162341e-17\\
25	9.99200722162341e-17\\
26	9.99200722162341e-17\\
27	9.99200722162341e-17\\
28	9.99200722162341e-17\\
29	9.99200722162341e-17\\
30	9.99200722162341e-17\\
31	9.99200722162341e-17\\
32	9.99200722162341e-17\\
33	9.99200722162341e-17\\
34	9.99200722162341e-17\\
35	9.99200722162341e-17\\
36	9.99200722162341e-17\\
37	9.99200722162341e-17\\
38	9.99200722162341e-17\\
39	9.99200722162341e-17\\
40	9.99200722162341e-17\\
41	9.99200722162341e-17\\
42	9.99200722162341e-17\\
43	9.99200722162341e-17\\
44	9.99200722162341e-17\\
45	9.99200722162341e-17\\
46	9.99200722162341e-17\\
47	9.99200722162341e-17\\
48	9.99200722162341e-17\\
49	9.99200722162341e-17\\
50	9.99200722162341e-17\\
51	9.99200722162341e-17\\
52	9.99200722162341e-17\\
53	9.99200722162341e-17\\
54	9.99200722162341e-17\\
55	9.99200722162341e-17\\
56	9.99200722162341e-17\\
57	9.99200722162341e-17\\
58	9.99200722162341e-17\\
59	9.99200722162341e-17\\
60	9.99200722162341e-17\\
61	9.99200722162341e-17\\
62	9.99200722162341e-17\\
63	9.99200722162341e-17\\
64	9.99200722162341e-17\\
65	9.99200722162341e-17\\
66	9.99200722162341e-17\\
67	9.99200722162341e-17\\
68	9.99200722162341e-17\\
69	9.99200722162341e-17\\
70	9.99200722162341e-17\\
71	9.99200722162341e-17\\
72	9.99200722162341e-17\\
73	9.99200722162341e-17\\
74	9.99200722162341e-17\\
75	9.99200722162341e-17\\
76	9.99200722162341e-17\\
77	9.99200722162341e-17\\
78	9.99200722162341e-17\\
79	9.99200722162341e-17\\
80	9.99200722162341e-17\\
81	9.99200722162341e-17\\
82	9.99200722162341e-17\\
83	9.99200722162341e-17\\
84	9.99200722162341e-17\\
85	9.99200722162341e-17\\
86	9.99200722162341e-17\\
87	9.99200722162341e-17\\
88	9.99200722162341e-17\\
89	9.99200722162341e-17\\
90	9.99200722162341e-17\\
91	9.99200722162341e-17\\
92	9.99200722162341e-17\\
93	9.99200722162341e-17\\
94	9.99200722162341e-17\\
95	9.99200722162341e-17\\
96	9.99200722162341e-17\\
97	9.99200722162341e-17\\
98	9.99200722162341e-17\\
99	9.99200722162341e-17\\
100	9.99200722162341e-17\\
101	9.99200722162341e-17\\
102	9.99200722162341e-17\\
103	9.99200722162341e-17\\
104	9.99200722162341e-17\\
105	9.99200722162341e-17\\
106	9.99200722162341e-17\\
107	9.99200722162341e-17\\
108	9.99200722162341e-17\\
109	9.99200722162341e-17\\
110	9.99200722162341e-17\\
111	9.99200722162341e-17\\
112	9.99200722162341e-17\\
113	9.99200722162341e-17\\
114	9.99200722162341e-17\\
115	9.99200722162341e-17\\
116	9.99200722162341e-17\\
117	9.99200722162341e-17\\
118	9.99200722162341e-17\\
119	9.99200722162341e-17\\
120	9.99200722162341e-17\\
121	9.99200722162341e-17\\
122	9.99200722162341e-17\\
123	9.99200722162341e-17\\
124	9.99200722162341e-17\\
125	9.99200722162341e-17\\
126	9.99200722162341e-17\\
127	9.99200722162341e-17\\
128	9.99200722162341e-17\\
129	9.99200722162341e-17\\
130	9.99200722162341e-17\\
131	9.99200722162341e-17\\
132	9.99200722162341e-17\\
133	9.99200722162341e-17\\
134	9.99200722162341e-17\\
135	9.99200722162341e-17\\
136	9.99200722162341e-17\\
137	9.99200722162341e-17\\
138	9.99200722162341e-17\\
139	9.99200722162341e-17\\
140	9.99200722162341e-17\\
141	9.99200722162341e-17\\
142	9.99200722162341e-17\\
143	9.99200722162341e-17\\
144	9.99200722162341e-17\\
145	9.99200722162341e-17\\
146	9.99200722162341e-17\\
147	9.99200722162341e-17\\
148	9.99200722162341e-17\\
149	9.99200722162341e-17\\
150	9.99200722162341e-17\\
151	9.99200722162341e-17\\
152	9.99200722162341e-17\\
153	9.99200722162341e-17\\
154	9.99200722162341e-17\\
155	9.99200722162341e-17\\
156	9.99200722162341e-17\\
157	9.99200722162341e-17\\
158	9.99200722162341e-17\\
159	9.99200722162341e-17\\
160	9.99200722162341e-17\\
161	9.99200722162341e-17\\
162	9.99200722162341e-17\\
163	9.99200722162341e-17\\
164	9.99200722162341e-17\\
165	9.99200722162341e-17\\
166	9.99200722162341e-17\\
167	9.99200722162341e-17\\
168	9.99200722162341e-17\\
169	9.99200722162341e-17\\
170	9.99200722162341e-17\\
171	9.99200722162341e-17\\
172	9.99200722162341e-17\\
173	9.99200722162341e-17\\
174	9.99200722162341e-17\\
175	9.99200722162341e-17\\
176	9.99200722162341e-17\\
177	9.99200722162341e-17\\
178	9.99200722162341e-17\\
179	9.99200722162341e-17\\
180	9.99200722162341e-17\\
181	9.99200722162341e-17\\
182	9.99200722162341e-17\\
183	9.99200722162341e-17\\
184	9.99200722162341e-17\\
185	9.99200722162341e-17\\
186	9.99200722162341e-17\\
187	9.99200722162341e-17\\
188	9.99200722162341e-17\\
189	9.99200722162341e-17\\
190	9.99200722162341e-17\\
191	9.99200722162341e-17\\
192	9.99200722162341e-17\\
193	9.99200722162341e-17\\
194	9.99200722162341e-17\\
195	9.99200722162341e-17\\
196	9.99200722162341e-17\\
197	9.99200722162341e-17\\
198	9.99200722162341e-17\\
199	9.99200722162341e-17\\
200	9.99200722162341e-17\\
201	9.99200722162341e-17\\
202	9.99200722162341e-17\\
203	9.99200722162341e-17\\
204	9.99200722162341e-17\\
205	9.99200722162341e-17\\
206	9.99200722162341e-17\\
207	9.99200722162341e-17\\
208	9.99200722162341e-17\\
209	9.99200722162341e-17\\
210	9.99200722162341e-17\\
211	9.99200722162341e-17\\
212	9.99200722162341e-17\\
213	9.99200722162341e-17\\
214	9.99200722162341e-17\\
215	9.99200722162341e-17\\
216	9.99200722162341e-17\\
217	9.99200722162341e-17\\
218	9.99200722162341e-17\\
219	9.99200722162341e-17\\
220	9.99200722162341e-17\\
221	9.99200722162341e-17\\
222	9.99200722162341e-17\\
223	9.99200722162341e-17\\
224	9.99200722162341e-17\\
225	9.99200722162341e-17\\
226	9.99200722162341e-17\\
227	9.99200722162341e-17\\
228	9.99200722162341e-17\\
229	9.99200722162341e-17\\
230	9.99200722162341e-17\\
231	9.99200722162341e-17\\
232	9.99200722162341e-17\\
233	9.99200722162341e-17\\
234	9.99200722162341e-17\\
235	9.99200722162341e-17\\
236	9.99200722162341e-17\\
237	9.99200722162341e-17\\
238	9.99200722162341e-17\\
239	9.99200722162341e-17\\
240	9.99200722162341e-17\\
241	9.99200722162341e-17\\
242	9.99200722162341e-17\\
243	9.99200722162341e-17\\
244	9.99200722162341e-17\\
245	9.99200722162341e-17\\
246	9.99200722162341e-17\\
247	9.99200722162341e-17\\
248	9.99200722162341e-17\\
249	9.99200722162341e-17\\
250	9.99200722162341e-17\\
251	9.99200722162341e-17\\
252	9.99200722162341e-17\\
253	9.99200722162341e-17\\
254	9.99200722162341e-17\\
255	9.99200722162341e-17\\
256	9.99200722162341e-17\\
257	9.99200722162341e-17\\
258	9.99200722162341e-17\\
259	9.99200722162341e-17\\
260	9.99200722162341e-17\\
261	9.99200722162341e-17\\
262	9.99200722162341e-17\\
263	9.99200722162341e-17\\
264	9.99200722162341e-17\\
265	9.99200722162341e-17\\
266	9.99200722162341e-17\\
267	9.99200722162341e-17\\
268	9.99200722162341e-17\\
269	9.99200722162341e-17\\
270	9.99200722162341e-17\\
271	9.99200722162341e-17\\
272	9.99200722162341e-17\\
273	9.99200722162341e-17\\
274	9.99200722162341e-17\\
275	9.99200722162341e-17\\
276	9.99200722162341e-17\\
277	9.99200722162341e-17\\
278	9.99200722162341e-17\\
279	9.99200722162341e-17\\
280	9.99200722162341e-17\\
281	9.99200722162341e-17\\
282	9.99200722162341e-17\\
283	9.99200722162341e-17\\
284	9.99200722162341e-17\\
285	9.99200722162341e-17\\
286	9.99200722162341e-17\\
287	9.99200722162341e-17\\
288	9.99200722162341e-17\\
289	9.99200722162341e-17\\
290	9.99200722162341e-17\\
291	9.99200722162341e-17\\
292	9.99200722162341e-17\\
293	9.99200722162341e-17\\
294	9.99200722162341e-17\\
295	9.99200722162341e-17\\
296	9.99200722162341e-17\\
297	9.99200722162341e-17\\
298	9.99200722162341e-17\\
299	9.99200722162341e-17\\
300	9.99200722162341e-17\\
301	9.99200722162341e-17\\
302	9.99200722162341e-17\\
303	9.99200722162341e-17\\
304	9.99200722162341e-17\\
305	9.99200722162341e-17\\
306	9.99200722162341e-17\\
307	9.99200722162341e-17\\
308	9.99200722162341e-17\\
309	9.99200722162341e-17\\
310	9.99200722162341e-17\\
311	9.99200722162341e-17\\
312	9.99200722162341e-17\\
313	9.99200722162341e-17\\
314	9.99200722162341e-17\\
315	9.99200722162341e-17\\
316	9.99200722162341e-17\\
317	9.99200722162341e-17\\
318	9.99200722162341e-17\\
319	9.99200722162341e-17\\
320	9.99200722162341e-17\\
321	9.99200722162341e-17\\
322	9.99200722162341e-17\\
323	9.99200722162341e-17\\
324	9.99200722162341e-17\\
325	9.99200722162341e-17\\
326	9.99200722162341e-17\\
327	9.99200722162341e-17\\
328	9.99200722162341e-17\\
329	9.99200722162341e-17\\
330	9.99200722162341e-17\\
331	9.99200722162341e-17\\
332	9.99200722162341e-17\\
333	9.99200722162341e-17\\
334	9.99200722162341e-17\\
335	9.99200722162341e-17\\
336	9.99200722162341e-17\\
337	9.99200722162341e-17\\
338	9.99200722162341e-17\\
339	9.99200722162341e-17\\
340	9.99200722162341e-17\\
341	9.99200722162341e-17\\
342	9.99200722162341e-17\\
343	9.99200722162341e-17\\
344	9.99200722162341e-17\\
345	9.99200722162341e-17\\
346	9.99200722162341e-17\\
347	9.99200722162341e-17\\
348	9.99200722162341e-17\\
349	9.99200722162341e-17\\
350	9.99200722162341e-17\\
351	9.99200722162341e-17\\
352	9.99200722162341e-17\\
353	9.99200722162341e-17\\
354	9.99200722162341e-17\\
355	9.99200722162341e-17\\
356	9.99200722162341e-17\\
357	9.99200722162341e-17\\
358	9.99200722162341e-17\\
359	9.99200722162341e-17\\
360	9.99200722162341e-17\\
361	9.99200722162341e-17\\
362	9.99200722162341e-17\\
363	9.99200722162341e-17\\
364	9.99200722162341e-17\\
365	9.99200722162341e-17\\
366	9.99200722162341e-17\\
367	9.99200722162341e-17\\
368	9.99200722162341e-17\\
369	9.99200722162341e-17\\
370	9.99200722162341e-17\\
371	9.99200722162341e-17\\
372	9.99200722162341e-17\\
373	9.99200722162341e-17\\
374	9.99200722162341e-17\\
375	9.99200722162341e-17\\
376	9.99200722162341e-17\\
377	9.99200722162341e-17\\
378	9.99200722162341e-17\\
379	9.99200722162341e-17\\
380	9.99200722162341e-17\\
381	9.99200722162341e-17\\
382	9.99200722162341e-17\\
383	9.99200722162341e-17\\
384	9.99200722162341e-17\\
385	9.99200722162341e-17\\
386	9.99200722162341e-17\\
387	9.99200722162341e-17\\
388	9.99200722162341e-17\\
389	9.99200722162341e-17\\
390	9.99200722162341e-17\\
391	9.99200722162341e-17\\
392	9.99200722162341e-17\\
393	9.99200722162341e-17\\
394	9.99200722162341e-17\\
395	9.99200722162341e-17\\
396	9.99200722162341e-17\\
397	9.99200722162341e-17\\
398	9.99200722162341e-17\\
399	9.99200722162341e-17\\
400	9.99200722162341e-17\\
401	9.99200722162341e-17\\
402	9.99200722162341e-17\\
403	9.99200722162341e-17\\
404	9.99200722162341e-17\\
405	9.99200722162341e-17\\
406	9.99200722162341e-17\\
407	9.99200722162341e-17\\
408	9.99200722162341e-17\\
409	9.99200722162341e-17\\
410	9.99200722162341e-17\\
411	9.99200722162341e-17\\
412	9.99200722162341e-17\\
413	9.99200722162341e-17\\
414	9.99200722162341e-17\\
415	9.99200722162341e-17\\
416	9.99200722162341e-17\\
417	9.99200722162341e-17\\
418	9.99200722162341e-17\\
419	9.99200722162341e-17\\
420	9.99200722162341e-17\\
421	9.99200722162341e-17\\
422	9.99200722162341e-17\\
423	9.99200722162341e-17\\
424	9.99200722162341e-17\\
425	9.99200722162341e-17\\
426	9.99200722162341e-17\\
427	9.99200722162341e-17\\
428	9.99200722162341e-17\\
429	9.99200722162341e-17\\
430	9.99200722162341e-17\\
431	9.99200722162341e-17\\
432	9.99200722162341e-17\\
433	9.99200722162341e-17\\
434	9.99200722162341e-17\\
435	9.99200722162341e-17\\
436	9.99200722162341e-17\\
437	9.99200722162341e-17\\
438	9.99200722162341e-17\\
439	9.99200722162341e-17\\
440	9.99200722162341e-17\\
441	9.99200722162341e-17\\
442	9.99200722162341e-17\\
443	9.99200722162341e-17\\
444	9.99200722162341e-17\\
445	9.99200722162341e-17\\
446	9.99200722162341e-17\\
447	9.99200722162341e-17\\
448	9.99200722162341e-17\\
449	9.99200722162341e-17\\
450	9.99200722162341e-17\\
451	9.99200722162341e-17\\
452	9.99200722162341e-17\\
453	9.99200722162341e-17\\
454	9.99200722162341e-17\\
455	9.99200722162341e-17\\
456	9.99200722162341e-17\\
457	9.99200722162341e-17\\
458	9.99200722162341e-17\\
459	9.99200722162341e-17\\
460	9.99200722162341e-17\\
461	9.99200722162341e-17\\
462	9.99200722162341e-17\\
463	9.99200722162341e-17\\
464	9.99200722162341e-17\\
465	9.99200722162341e-17\\
466	9.99200722162341e-17\\
467	9.99200722162341e-17\\
468	9.99200722162341e-17\\
469	9.99200722162341e-17\\
470	9.99200722162341e-17\\
471	9.99200722162341e-17\\
472	9.99200722162341e-17\\
473	9.99200722162341e-17\\
474	9.99200722162341e-17\\
475	9.99200722162341e-17\\
476	9.99200722162341e-17\\
477	9.99200722162341e-17\\
478	9.99200722162341e-17\\
479	9.99200722162341e-17\\
480	9.99200722162341e-17\\
481	9.99200722162341e-17\\
482	9.99200722162341e-17\\
483	9.99200722162341e-17\\
484	9.99200722162341e-17\\
485	9.99200722162341e-17\\
486	9.99200722162341e-17\\
487	9.99200722162341e-17\\
488	9.99200722162341e-17\\
489	9.99200722162341e-17\\
490	9.99200722162341e-17\\
491	9.99200722162341e-17\\
492	9.99200722162341e-17\\
493	9.99200722162341e-17\\
494	9.99200722162341e-17\\
495	9.99200722162341e-17\\
496	9.99200722162341e-17\\
497	9.99200722162341e-17\\
498	9.99200722162341e-17\\
499	9.99200722162341e-17\\
500	9.99200722162341e-17\\
501	9.99200722162341e-17\\
502	9.99200722162341e-17\\
503	9.99200722162341e-17\\
504	9.99200722162341e-17\\
505	9.99200722162341e-17\\
506	9.99200722162341e-17\\
507	9.99200722162341e-17\\
508	9.99200722162341e-17\\
509	9.99200722162341e-17\\
510	9.99200722162341e-17\\
511	9.99200722162341e-17\\
512	9.99200722162341e-17\\
513	9.99200722162341e-17\\
514	9.99200722162341e-17\\
515	9.99200722162341e-17\\
516	9.99200722162341e-17\\
517	9.99200722162341e-17\\
518	9.99200722162341e-17\\
519	9.99200722162341e-17\\
520	9.99200722162341e-17\\
521	9.99200722162341e-17\\
522	9.99200722162341e-17\\
523	9.99200722162341e-17\\
524	9.99200722162341e-17\\
525	9.99200722162341e-17\\
526	9.99200722162341e-17\\
527	9.99200722162341e-17\\
528	9.99200722162341e-17\\
529	9.99200722162341e-17\\
530	9.99200722162341e-17\\
531	9.99200722162341e-17\\
532	9.99200722162341e-17\\
533	9.99200722162341e-17\\
534	9.99200722162341e-17\\
535	9.99200722162341e-17\\
536	9.99200722162341e-17\\
537	9.99200722162341e-17\\
538	9.99200722162341e-17\\
539	9.99200722162341e-17\\
540	9.99200722162341e-17\\
541	9.99200722162341e-17\\
542	9.99200722162341e-17\\
543	9.99200722162341e-17\\
544	9.99200722162341e-17\\
545	9.99200722162341e-17\\
546	9.99200722162341e-17\\
547	9.99200722162341e-17\\
548	9.99200722162341e-17\\
549	9.99200722162341e-17\\
550	9.99200722162341e-17\\
551	9.99200722162341e-17\\
552	9.99200722162341e-17\\
553	9.99200722162341e-17\\
554	9.99200722162341e-17\\
555	9.99200722162341e-17\\
556	9.99200722162341e-17\\
557	9.99200722162341e-17\\
558	9.99200722162341e-17\\
559	9.99200722162341e-17\\
560	9.99200722162341e-17\\
561	9.99200722162341e-17\\
562	9.99200722162341e-17\\
563	9.99200722162341e-17\\
564	9.99200722162341e-17\\
565	9.99200722162341e-17\\
566	9.99200722162341e-17\\
567	9.99200722162341e-17\\
568	9.99200722162341e-17\\
569	9.99200722162341e-17\\
570	9.99200722162341e-17\\
571	9.99200722162341e-17\\
572	9.99200722162341e-17\\
573	9.99200722162341e-17\\
574	9.99200722162341e-17\\
575	9.99200722162341e-17\\
576	9.99200722162341e-17\\
577	9.99200722162341e-17\\
578	9.99200722162341e-17\\
579	9.99200722162341e-17\\
580	9.99200722162341e-17\\
581	9.99200722162341e-17\\
582	9.99200722162341e-17\\
583	9.99200722162341e-17\\
584	9.99200722162341e-17\\
585	9.99200722162341e-17\\
586	9.99200722162341e-17\\
587	9.99200722162341e-17\\
588	9.99200722162341e-17\\
589	9.99200722162341e-17\\
590	9.99200722162341e-17\\
591	9.99200722162341e-17\\
592	9.99200722162341e-17\\
593	9.99200722162341e-17\\
594	9.99200722162341e-17\\
595	9.99200722162341e-17\\
596	9.99200722162341e-17\\
597	9.99200722162341e-17\\
598	9.99200722162341e-17\\
599	9.99200722162341e-17\\
600	9.99200722162341e-17\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3	1e-20\\
3	1\\
};

\addplot [color=green!60!black, line width=1.2pt, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.0290085982085096\\
3	0.00361806185092878\\
4	0.000155179966398623\\
5	8.72495672749749e-06\\
6	7.62178012775947e-06\\
7	1.46208718744666e-06\\
8	1.10373689927339e-07\\
9	4.72211831103834e-09\\
10	2.7202481522778e-09\\
11	1.24921362437339e-09\\
12	7.99047170290191e-11\\
13	5.33616609871104e-11\\
14	2.1354472293442e-12\\
15	5.28339355285504e-13\\
16	1.46854057832257e-13\\
};
\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
3	1e-25\\
3	1\\
};
\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
0	2e-5\\
400	2e-5\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Heat_FM_H2error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Order of ROM},
ymode=log,
ymin=1e-16,
ymax=1e-08,
yminorticks=true,
grid = major,
xtick = {2,3,4,5,6}, 
ylabel style={font=\color{white!15!black}},
ylabel={$\|\bH - \bH_r\|_{\cH_2}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=purple,line width=1.3pt,dotted, mark = *, mark repeat = 1,mark options={solid}, mark size = 1pt]
  table[row sep=crcr]{%
2	2.2759190699871e-09\\
4	5.22840448640203e-14\\
6	6.06803427986906e-15\\
};
%\addlegendentry{ROM (Interpolation)}

\addplot [color=green!60!black,line width=1.3pt,dashed,mark=o,mark options={solid},forget plot, mark repeat = 1]
  table[row sep=crcr]{%
2	1.50157979166465e-09\\
4	4.44797768609839e-14\\
6	4.80382053285175e-16\\
};
%\addlegendentry{ROM (BT)}

\end{axis}
\end{tikzpicture}%

==> Figures/Heat_FM_TF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Freq $(s)$},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\bH\|$},
axis background/.style={fill=white},
]
\addplot [color=black,line width=1.3pt]
  table[row sep=crcr]{%
0.01	0.00865079450729788\\
0.0107189131920513	0.00862395850153549\\
0.0114895100018731	0.00859343252270142\\
0.0123155060329283	0.00855875810756072\\
0.0132008840083142	0.00851943425656237\\
0.0141499129743458	0.00847491776649626\\
0.0151671688847092	0.00842462506294184\\
0.0162575566644379	0.00836793594791093\\
0.0174263338600965	0.00830419970874397\\
0.0186791359902078	0.00823274403742867\\
0.0200220037181558	0.00815288717085968\\
0.021461411978584	0.00806395356666666\\
0.0230043011977292	0.00796529326126392\\
0.024658110758226	0.0078563048061718\\
0.0264308148697411	0.00773646134350624\\
0.0283309610183932	0.00760533897387321\\
0.0303677111803546	0.00746264612036195\\
0.0325508859983506	0.0073082521522715\\
0.0348910121340677	0.00714221317174077\\
0.037399373024788	0.00696479266616021\\
0.0400880632889846	0.00677647476516092\\
0.0429700470432084	0.00657796816569717\\
0.0460592204114511	0.00637019941138606\\
0.04937047852839	0.00615429508616469\\
0.0529197873595844	0.00593155350369153\\
0.0567242606849198	0.00570340749759323\\
0.0608022426164942	0.00547138078542815\\
0.0651733960488242	0.00523704095508856\\
0.0698587974678525	0.00500195232359158\\
0.0748810385759002	0.00476763173245197\\
0.0802643352225717	0.00453550982804491\\
0.086034644166845	0.00430689963704196\\
0.0922197882333433	0.00408297341656231\\
0.0988495904662559	0.00386474795950392\\
0.105956017927762	0.00365307786260756\\
0.113573335834311	0.00344865577351298\\
0.121738272773966	0.00325201833910811\\
0.13049019780144	0.00306355646504994\\
0.139871310264724	0.00288352852988716\\
0.149926843278605	0.00271207533267376\\
0.160705281826164	0.00254923574751009\\
0.172258596539879	0.00239496227583294\\
0.184642494289554	0.00224913590065833\\
0.197916686785356	0.00211157983901378\\
0.212145178491063	0.00198207195037917\\
0.227396575235793	0.00186035568703014\\
0.243744415012222	0.00174614956820017\\
0.261267522556333	0.00163915522749062\\
0.280050389418363	0.0015390641269305\\
0.300183581357559	0.00144556305654561\\
0.321764175025074	0.00135833854989246\\
0.344896226040576	0.00127708034788286\\
0.369691270719503	0.00120148403868958\\
0.396268863870148	0.00113125299311693\\
0.42475715525369	0.00106609970466243\\
0.455293507486695	0.00100574663283641\\
0.488025158365443	0.000949926638213443\\
0.523109930805626	0.000898383088679549\\
0.560716993820546	0.000850869708655728\\
0.601027678207038	0.000807150236739875\\
0.644236350872137	0.000766997951877716\\
0.690551352016233	0.000730195123475764\\
0.740195999691564	0.000696532436163561\\
0.793409666579749	0.000665808434598413\\
0.850448934180268	0.000637829027223843\\
0.911588829975082	0.00061240707985947\\
0.97712415353465	0.000589362120365369\\
1.04737089795945	0.000568520164685789\\
1.12266777351081	0.000549713663045061\\
1.20337784077759	0.000532781553914856\\
1.28989026125331	0.000517569403717592\\
1.38262217376466	0.000503929603088764\\
1.48202070579886	0.000491721586610086\\
1.58856512942805	0.000480812042507242\\
1.7027691722259	0.000471075081656654\\
1.82518349431904	0.000462392340705821\\
1.95639834351706	0.000454653001243135\\
2.09704640132323	0.000447753714738728\\
2.24780583354873	0.000441598430475971\\
2.40940356023952	0.00043609813019798\\
2.58261876068267	0.000431170478265756\\
2.76828663039207	0.00042673939961847\\
2.96730240818887	0.000422734599819847\\
3.18062569279412	0.000419091042212996\\
3.40928506974681	0.000415748397018492\\
3.65438307095726	0.00041265047645607\\
3.91710149080926	0.000409744668979971\\
4.19870708444391	0.00040698138477634\\
4.5005576757005	0.000404313523999823\\
4.82410870416537	0.000401695978974467\\
5.17092024289676	0.000399085181832798\\
5.54266452066311	0.000396438709826807\\
5.94113398496503	0.000393714961748028\\
6.36824994471859	0.000390872920388764\\
6.82607183427239	0.000387872017510399\\
7.3168071434272	0.000384672118992266\\
7.84282206133768	0.000381233648226262\\
8.40665288561832	0.000377517864791636\\
9.01101825166502	0.000373487312299511\\
9.6588322411587	0.000369106443331253\\
10.3532184329566	0.000364342420015658\\
11.0975249641207	0.000359166075691375\\
11.8953406737032	0.000353553006491366\\
12.7505124071301	0.000347484742506347\\
13.6671635646201	0.000340949928272726\\
14.6497139830729	0.000333945424431864\\
15.7029012472938	0.000326477229939745\\
16.8318035333096	0.000318561120739851\\
18.0418640939207	0.000310222909290361\\
19.3389175045523	0.000301498251182818\\
20.7292177959537	0.000292431959458227\\
22.2194686093952	0.000283076830689714\\
23.8168555197616	0.000273492033783086\\
25.5290806823952	0.000263741155842491\\
27.3643999707467	0.000253890032697755\\
29.3316627839005	0.000244004509892429\\
31.440354715915	0.000234148281028211\\
33.7006432927193	0.000224380935455343\\
36.1234269970943	0.000214756320144303\\
38.7203878181256	0.000205321286460878\\
41.5040475785048	0.000196114856981237\\
44.4878283112759	0.00018716781496129\\
47.6861169771447	0.00017850269251041\\
51.1143348344017	0.000170134114022611\\
54.7890117959395	0.000162069438623145\\
58.7278661318948	0.00015430963803385\\
62.9498899022189	0.000146850342829476\\
67.4754405311069	0.000139682989303966\\
72.3263389648353	0.000132796000424664\\
77.5259748862946	0.000126175937586303\\
83.099419493534	0.00011980856549191\\
89.0735463861044	0.000113679780990594\\
95.4771611420806	0.000107776368311764\\
102.341140210545	0.000102086557478117\\
109.698579789238	9.66003786732e-05\\
117.584955405216	9.13098213162337e-05\\
126.038292967973	8.62088206433003e-05\\
135.099352119803	8.12931050004663e-05\\
144.811822767453	7.65599427326208e-05\\
155.222535742705	7.20078282827381e-05\\
166.381688607613	6.76361435538918e-05\\
178.343087693191	6.34448240296295e-05\\
191.16440753857	5.94340511707494e-05\\
204.907468981585	5.56039846694074e-05\\
219.638537241655	5.19545413056384e-05\\
235.428641432242	4.84852219517608e-05\\
252.353917043477	4.51949847556436e-05\\
270.495973046314	4.20821604232499e-05\\
289.942285388288	3.91444044009824e-05\\
310.786618778201	3.6378680254301e-05\\
333.129478793467	3.37812684123514e-05\\
357.078596490046	3.13477946108171e-05\\
382.749447851632	2.90732728276323e-05\\
410.265810582719	2.69521582961716e-05\\
439.760360930272	2.4978407268379e-05\\
471.375313411672	2.31455414606048e-05\\
505.263106533568	2.14467163359394e-05\\
541.587137807948	1.98747933115919e-05\\
580.52255160949	1.84224164192198e-05\\
622.257083673023	1.70820937877027e-05\\
666.991966303012	1.5846283605878e-05\\
714.942898659758	1.4707483144315e-05\\
766.341086800746	1.36583182529406e-05\\
821.434358491942	1.26916298075707e-05\\
880.488358164346	1.1800553095399e-05\\
943.787827777537	1.09785862310107e-05\\
1011.63797976621	1.02196443652131e-05\\
1084.36596868961	9.51809755402896e-06\\
1162.32246867985	8.86879148802577e-06\\
1245.88336429501	8.26705162195279e-06\\
1335.4515629299	7.7086724046798e-06\\
1431.45893752348	7.18989416554318e-06\\
1534.36840893001	6.70737071089288e-06\\
1644.67617799466	6.25813083000138e-06\\
1762.91411809595	5.83953675222297e-06\\
1889.65233969121	5.44924221225652e-06\\
2025.50193923067	5.08515225177603e-06\\
2171.11794569451	4.74538629495976e-06\\
2327.20247896041	4.4282454526782e-06\\
2494.50813523032	4.13218448884822e-06\\
2673.84161583995	3.85578845740689e-06\\
2866.06761694825	3.59775370562272e-06\\
3072.11299886176	3.35687273909963e-06\\
3292.97125509715	3.13202234375285e-06\\
3529.70730273065	2.92215434059042e-06\\
3783.46261713193	2.72628838750426e-06\\
4055.46073584083	2.5435063161567e-06\\
4347.01315812503	2.37294758224836e-06\\
4659.52566866468	2.21380549930643e-06\\
4994.50511585514	2.06532400987672e-06\\
5353.56667741073	1.92679481836969e-06\\
5738.44164830239	1.79755476512765e-06\\
6150.9857885805	1.67698336240772e-06\\
6593.18827133354	1.56450044223943e-06\\
7067.18127392749	1.45956388641012e-06\\
7575.25025877192	1.36166742290414e-06\\
8119.84499318401	1.27033848312094e-06\\
8703.59136148517	1.18513612146267e-06\\
9329.30402628468	1.10564900399865e-06\\
10000	1.03149347595415e-06\\
};
%\addlegendentry{Full-order system}

\addplot [color=purple,line width=1.3pt,dotted, mark = *, mark repeat = 15,mark options={solid}, mark size = 1pt]
  table[row sep=crcr]{%
0.01	0.00865079450592952\\
0.0107189131920513	0.00862395850408976\\
0.0114895100018731	0.00859343252959185\\
0.0123155060329283	0.00855875811921632\\
0.0132008840083142	0.00851943427342008\\
0.0141499129743458	0.00847491778898828\\
0.0151671688847092	0.00842462509148231\\
0.0162575566644379	0.00836793598287632\\
0.0174263338600965	0.00830419975045105\\
0.0186791359902078	0.00823274408610754\\
0.0200220037181558	0.00815288722662623\\
0.021461411978584	0.00806395362949047\\
0.0230043011977292	0.00796529333093759\\
0.024658110758226	0.00785630488228424\\
0.0264308148697411	0.00773646142541903\\
0.0283309610183932	0.00760533906070864\\
0.0303677111803546	0.00746264621100492\\
0.0325508859983506	0.00730825224538412\\
0.0348910121340677	0.00714221326579927\\
0.037399373024788	0.00696479275950361\\
0.0400880632889846	0.00677647485606205\\
0.0429700470432084	0.0065779682524394\\
0.0460592204114511	0.00637019949234975\\
0.04937047852839	0.00615429515990641\\
0.0529197873595844	0.00593155356901121\\
0.0567242606849198	0.00570340755358884\\
0.0608022426164942	0.00547138083152679\\
0.0651733960488242	0.00523704099105337\\
0.0698587974678525	0.00500195234950262\\
0.0748810385759002	0.00476763174867805\\
0.0802643352225717	0.00453550983519137\\
0.086034644166845	0.00430689963589595\\
0.0922197882333433	0.00408297340803717\\
0.0988495904662559	0.00386474794458189\\
0.105956017927762	0.0036530778422921\\
0.113573335834311	0.00344865574879153\\
0.121738272773966	0.00325201831091695\\
0.13049019780144	0.00306355643425475\\
0.139871310264724	0.00288352849726899\\
0.149926843278605	0.00271207529892174\\
0.160705281826164	0.00254923571322104\\
0.172258596539879	0.00239496224151471\\
0.184642494289554	0.00224913586673336\\
0.197916686785356	0.00211157980583036\\
0.212145178491063	0.00198207191821607\\
0.227396575235793	0.0018603556561079\\
0.243744415012222	0.00174614953868969\\
0.261267522556333	0.00163915519951972\\
0.280050389418363	0.00153906410059363\\
0.300183581357559	0.00144556303190954\\
0.321764175025074	0.00135833852700083\\
0.344896226040576	0.00127708032676535\\
0.369691270719503	0.00120148401936315\\
0.396268863870148	0.00113125297559172\\
0.42475715525369	0.001066099688945\\
0.455293507486695	0.00100574661893301\\
0.488025158365443	0.00094992662613382\\
0.523109930805626	0.000898383078438296\\
0.560716993820546	0.000850869700276703\\
0.601027678207038	0.000807150230257735\\
0.644236350872137	0.000766997947340808\\
0.690551352016233	0.000730195120949229\\
0.740195999691564	0.000696532435731987\\
0.793409666579749	0.000665808436369283\\
0.850448934180268	0.000637829031330873\\
0.911588829975082	0.000612407086466744\\
0.97712415353465	0.000589362129671256\\
1.04737089795945	0.000568520176927806\\
1.12266777351081	0.00054971367850509\\
1.20337784077759	0.000532781572924907\\
1.28989026125331	0.000517569426666063\\
1.38262217376466	0.000503929630427547\\
1.48202070579886	0.000491721618862122\\
1.58856512942805	0.000480812080274723\\
1.7027691722259	0.000471075125630047\\
1.82518349431904	0.000462392391673069\\
1.95639834351706	0.000454653060099523\\
2.09704640132323	0.000447753782496697\\
2.24780583354873	0.000441598508274961\\
2.40940356023952	0.000436098219313377\\
2.58261876068267	0.000431170580116447\\
2.76828663039207	0.000426739515771992\\
2.96730240818887	0.000422734731993879\\
3.18062569279412	0.000419091192271109\\
3.40928506974681	0.000415748566958133\\
3.65438307095726	0.000412650668385732\\
3.91710149080926	0.000409744885081503\\
4.19870708444391	0.000406981627247845\\
4.5005576757005	0.000404313794973332\\
4.82410870416537	0.000401696280401283\\
5.17092024289676	0.000399085515328439\\
5.54266452066311	0.000396439076466366\\
5.94113398496503	0.000393715361802035\\
6.36824994471859	0.000390873352989494\\
6.82607183427239	0.000387872480239548\\
7.3168071434272	0.000384672607383346\\
7.84282206133768	0.000381234155179609\\
8.40665288561832	0.000377518379907575\\
9.01101825166502	0.00037348782114618\\
9.6588322411587	0.00036910692667894\\
10.3532184329566	0.000364342853088732\\
11.0975249641207	0.000359166427512315\\
11.8953406737032	0.000353553239416765\\
12.7505124071301	0.000347484812079936\\
13.6671635646201	0.000340949783541547\\
14.6497139830729	0.000333945008883483\\
15.7029012472938	0.000326476483215422\\
16.8318035333096	0.000318559981255715\\
18.0418640939207	0.000310221317851886\\
19.3389175045523	0.00030149615560578\\
20.7292177959537	0.000292429320113715\\
22.2194686093952	0.000283073626776186\\
23.8168555197616	0.00027348827000217\\
25.5290806823952	0.00026373686902532\\
27.3643999707467	0.000253885297803537\\
29.3316627839005	0.000243999444688337\\
31.440354715915	0.000234143048668138\\
33.7006432927193	0.00022437574411518\\
36.1234269970943	0.000214751418859459\\
38.7203878181256	0.000205316956371219\\
41.5040475785048	0.00019611139735083\\
44.4878283112759	0.000187165523641207\\
47.6861169771447	0.000178501840985149\\
51.1143348344017	0.000170134917841844\\
54.7890117959395	0.000162072024856442\\
58.7278661318948	0.000154314012335496\\
62.9498899022189	0.000146856359643075\\
67.4754405311069	0.000139690329493501\\
72.3263389648353	0.000132804160970091\\
77.5259748862946	0.000126184237706382\\
83.099419493534	0.000119816172489613\\
89.0735463861044	0.000113685757214039\\
95.4771611420806	0.000107779738019902\\
102.341140210545	0.000102086389427163\\
109.698579789238	9.65958773964995e-05\\
117.584955405216	9.13004179358808e-05\\
126.038292967973	8.61942531532809e-05\\
135.099352119803	8.12734786284951e-05\\
144.811822767453	7.65357632398758e-05\\
155.222535742705	7.19800045577478e-05\\
166.381688607613	6.76059599455637e-05\\
178.343087693191	6.34138867117828e-05\\
191.16440753857	5.94042156201656e-05\\
204.907468981585	5.55772724829481e-05\\
219.638537241655	5.19330538889214e-05\\
235.428641432242	4.84710563664712e-05\\
252.353917043477	4.51901539259766e-05\\
270.495973046314	4.20885169398911e-05\\
289.942285388288	3.91635652834036e-05\\
310.786618778201	3.64119499136967e-05\\
333.129478793467	3.38295588706174e-05\\
357.078596490046	3.14115453622187e-05\\
382.749447851632	2.91523766654871e-05\\
410.265810582719	2.70459027910462e-05\\
439.760360930272	2.50854432643182e-05\\
471.375313411672	2.32638892195337e-05\\
505.263106533568	2.15738166695988e-05\\
541.587137807948	2.00076056991438e-05\\
580.52255160949	1.85575597340395e-05\\
622.257083673023	1.72160191165163e-05\\
666.991966303012	1.59754639400791e-05\\
714.942898659758	1.48286023162683e-05\\
766.341086800746	1.37684417248415e-05\\
821.434358491942	1.27883426001144e-05\\
880.488358164346	1.18820546319167e-05\\
943.787827777537	1.10437372839663e-05\\
1011.63797976621	1.02679667052678e-05\\
1084.36596868961	9.54973154436264e-06\\
1162.32246867985	8.88442022674502e-06\\
1245.88336429501	8.2678020973155e-06\\
1335.4515629299	7.6960045391981e-06\\
1431.45893752348	7.16548782475637e-06\\
1534.36840893001	6.67301908598155e-06\\
1644.67617799466	6.21564644486431e-06\\
1762.91411809595	5.79067404047671e-06\\
1889.65233969121	5.39563843732786e-06\\
2025.50193923067	5.02828670006204e-06\\
2171.11794569451	4.68655626867014e-06\\
2327.20247896041	4.36855665939535e-06\\
2494.50813523032	4.07255294183538e-06\\
2673.84161583995	3.79695089496078e-06\\
2866.06761694825	3.54028371724764e-06\\
3072.11299886176	3.30120015328113e-06\\
3292.97125509715	3.07845389653687e-06\\
3529.70730273065	2.87089413212108e-06\\
3783.46261713193	2.6774570914586e-06\\
4055.46073584083	2.49715850138904e-06\\
4347.01315812503	2.32908682156424e-06\\
4659.52566866468	2.17239717556364e-06\\
4994.50511585514	2.02630589220694e-06\\
5353.56667741073	1.89008558382381e-06\\
5738.44164830239	1.76306069757587e-06\\
6150.9857885805	1.64460348426083e-06\\
6593.18827133354	1.53413033637682e-06\\
7067.18127392749	1.43109845364131e-06\\
7575.25025877192	1.33500279972203e-06\\
8119.84499318401	1.24537331873463e-06\\
8703.59136148517	1.16177238418295e-06\\
9329.30402628468	1.08379245655013e-06\\
10000	1.0110539287703e-06\\
};
%\addlegendentry{ROM (Interpolation)}

\addplot [color=green!60!black,line width=1.3pt,dashed,mark=o,mark options={solid},forget plot, mark repeat = 25]
  table[row sep=crcr]{%
0.01	0.00865025649172607\\
0.0107189131920513	0.00862342340977694\\
0.0114895100018731	0.00859290073956017\\
0.0123155060329283	0.00855823006058393\\
0.0132008840083142	0.00851891041851034\\
0.0141499129743458	0.00847439865726892\\
0.0151671688847092	0.00842411125073271\\
0.0162575566644379	0.00836742804931476\\
0.0174263338600965	0.00830369838752694\\
0.0186791359902078	0.00823225000165109\\
0.0200220037181558	0.00815240116805904\\
0.021461411978584	0.00806347637684151\\
0.0230043011977292	0.00796482568748912\\
0.024658110758226	0.00785584766279586\\
0.0264308148697411	0.00773601544204628\\
0.0283309610183932	0.00760490510693672\\
0.0303677111803546	0.00746222504414338\\
0.0325508859983506	0.00730784456838843\\
0.0348910121340677	0.00714181970936704\\
0.037399373024788	0.006964413865503\\
0.0400880632889846	0.00677611106335591\\
0.0429700470432084	0.00657761988605508\\
0.0460592204114511	0.006369866756714\\
0.04937047852839	0.00615397813654106\\
0.0529197873595844	0.00593125221871291\\
0.0567242606849198	0.00570312172274902\\
0.0608022426164942	0.00547111026193742\\
0.0651733960488242	0.0052367853323312\\
0.0698587974678525	0.00500171117316758\\
0.0748810385759002	0.00476740456293731\\
0.0802643352225717	0.00453529609958881\\
0.086034644166845	0.00430669877515459\\
0.0922197882333433	0.00408278482461654\\
0.0988495904662559	0.00386457102966293\\
0.105956017927762	0.00365291198506884\\
0.113573335834311	0.00344850034408006\\
0.121738272773966	0.00325187276518485\\
0.13049019780144	0.00306342017023132\\
0.139871310264724	0.00288340095732479\\
0.149926843278605	0.00271195594741203\\
0.160705281826164	0.00254912403797908\\
0.172258596539879	0.00239485775466383\\
0.184642494289554	0.00224903810496507\\
0.197916686785356	0.00211148833027357\\
0.212145178491063	0.0019819863140007\\
0.227396575235793	0.00186027553170709\\
0.243744415012222	0.00174607452510807\\
0.261267522556333	0.00163908494938086\\
0.280050389418363	0.00153899828716856\\
0.300183581357559	0.00144550134811873\\
0.321764175025074	0.00135828068441467\\
0.344896226040576	0.00127702605462244\\
0.369691270719503	0.00120143306362119\\
0.396268863870148	0.00113120509802221\\
0.42475715525369	0.00106605466628061\\
0.455293507486695	0.00100570424207392\\
0.488025158365443	0.000949886699418191\\
0.523109930805626	0.000898345418980273\\
0.560716993820546	0.00085083413737445\\
0.601027678207038	0.000807116604872793\\
0.644236350872137	0.000766966111649119\\
0.690551352016233	0.000730164937963162\\
0.740195999691564	0.000696503778991783\\
0.793409666579749	0.000665781189701482\\
0.850448934180268	0.000637803088670603\\
0.911588829975082	0.000612382351740319\\
0.97712415353465	0.000589338516735412\\
1.04737089795945	0.000568497609562221\\
1.12266777351081	0.000549692090455575\\
1.20337784077759	0.000532760907995806\\
1.28989026125331	0.000517549638861951\\
1.38262217376466	0.000503910684146026\\
1.48202070579886	0.000491703489141324\\
1.58856512942805	0.000480794753100742\\
1.7027691722259	0.000471058598310724\\
1.82518349431904	0.00046237667328524\\
1.95639834351706	0.00045463817201656\\
2.09704640132323	0.000447739759002003\\
2.24780583354873	0.000441585397264553\\
2.40940356023952	0.000436086083086734\\
2.58261876068267	0.000431159496248963\\
2.76828663039207	0.000426729578054469\\
2.96730240818887	0.000422726051413845\\
3.18062569279412	0.000419083897996968\\
3.40928506974681	0.000415742807269512\\
3.65438307095726	0.000412646611471201\\
3.91710149080926	0.000409742719597409\\
4.19870708444391	0.000406981562498741\\
4.5005576757005	0.000404316060535024\\
4.82410870416537	0.000401701124962172\\
5.17092024289676	0.000399093204474491\\
5.54266452066311	0.000396449889082184\\
5.94113398496503	0.000393729584709237\\
6.36824994471859	0.000390891273400525\\
6.82607183427239	0.000387894375579938\\
7.3168071434272	0.00038469873204134\\
7.84282206133768	0.000381264723795801\\
8.40665288561832	0.000377553546938181\\
9.01101825166502	0.000373527656642414\\
9.6588322411587	0.000369151388539757\\
10.3532184329566	0.000364391756475725\\
11.0975249641207	0.000359219412660359\\
11.8953406737032	0.000353609739707435\\
12.7505124071301	0.00034754402491432\\
13.6671635646201	0.000341010647172299\\
14.6497139830729	0.000334006188834146\\
15.7029012472938	0.000326536372106085\\
16.8318035333096	0.000318616715654901\\
18.0418640939207	0.000310272815108594\\
19.3389175045523	0.000301540172470193\\
20.7292177959537	0.000292463533397878\\
22.2194686093952	0.000283095734483216\\
23.8168555197616	0.00027349610946427\\
25.5290806823952	0.000263728546848712\\
27.3643999707467	0.000253859324996879\\
29.3316627839005	0.000243954869350138\\
31.440354715915	0.000234079578039953\\
33.7006432927193	0.000224293847612457\\
36.1234269970943	0.000214652403785132\\
38.7203878181256	0.000205203008340479\\
41.5040475785048	0.000195985578026664\\
44.4878283112759	0.000187031719317443\\
47.6861169771447	0.000178364657065047\\
51.1143348344017	0.000169999516596802\\
54.7890117959395	0.000161943907224296\\
58.7278661318948	0.000154198749008009\\
62.9498899022189	0.000146759282141248\\
67.4754405311069	0.000139616197881297\\
72.3263389648353	0.000132756830549113\\
77.5259748862946	0.000126166351470986\\
83.099419493534	0.000119828908240637\\
89.0735463861044	0.0001137286571316\\
95.4771611420806	0.000107850643700305\\
102.341140210545	0.00010218149703148\\
109.698579789238	9.67099164649321e-05\\
117.584955405216	9.14269450117749e-05\\
126.038292967973	8.63260393832253e-05\\
135.099352119803	8.14029606785957e-05\\
144.811822767453	7.66555205237577e-05\\
155.222535742705	7.20832236087972e-05\\
166.381688607613	6.76868487862759e-05\\
178.343087693191	6.34680076901812e-05\\
191.16440753857	5.94287134443131e-05\\
204.907468981585	5.55709840140998e-05\\
219.638537241655	5.18964966364512e-05\\
235.428641432242	4.84063026907685e-05\\
252.353917043477	4.51006069636191e-05\\
270.495973046314	4.19786115756914e-05\\
289.942285388288	3.9038422531806e-05\\
310.786618778201	3.62770153669268e-05\\
333.129478793467	3.36902551532563e-05\\
357.078596490046	3.12729648517278e-05\\
382.749447851632	2.90190345464834e-05\\
410.265810582719	2.69215626476268e-05\\
439.760360930272	2.49730189846344e-05\\
471.375313411672	2.31654191512561e-05\\
505.263106533568	2.14904997081841e-05\\
541.587137807948	1.99398849362652e-05\\
580.52255160949	1.85052376202487e-05\\
622.257083673023	1.71783885660297e-05\\
666.991966303012	1.59514418993037e-05\\
714.942898659758	1.48168553720771e-05\\
766.341086800746	1.37674967042982e-05\\
821.434358491942	1.27966782985301e-05\\
880.488358164346	1.18981734673034e-05\\
943.787827777537	1.10662176577243e-05\\
1011.63797976621	1.02954981401338e-05\\
1084.36596868961	9.58113535580695e-06\\
1162.32246867985	8.91865869598641e-06\\
1245.88336429501	8.30397899643767e-06\\
1335.4515629299	7.73335954128609e-06\\
1431.45893752348	7.20338691823055e-06\\
1534.36840893001	6.71094267684505e-06\\
1644.67617799466	6.25317642107302e-06\\
1762.91411809595	5.82748071522257e-06\\
1889.65233969121	5.43146799319691e-06\\
2025.50193923067	5.06294952403676e-06\\
2171.11794569451	4.71991639309434e-06\\
2327.20247896041	4.40052239778561e-06\\
2494.50813523032	4.10306872152333e-06\\
2673.84161583995	3.8259902321694e-06\\
2866.06761694825	3.56784324662478e-06\\
3072.11299886176	3.32729460674861e-06\\
3292.97125509715	3.10311192050409e-06\\
3529.70730273065	2.89415483379122e-06\\
3783.46261713193	2.69936721126628e-06\\
4055.46073584083	2.51777011750217e-06\\
4347.01315812503	2.34845550244504e-06\\
4659.52566866468	2.19058050687092e-06\\
4994.50511585514	2.04336231424022e-06\\
5353.56667741073	1.90607348491144e-06\\
5738.44164830239	1.77803771711663e-06\\
6150.9857885805	1.65862598647974e-06\\
6593.18827133354	1.54725302225969e-06\\
7067.18127392749	1.44337408402392e-06\\
7575.25025877192	1.34648200720535e-06\\
8119.84499318401	1.25610449006579e-06\\
8703.59136148517	1.17180159807281e-06\\
9329.30402628468	1.0931634646772e-06\\
10000	1.01980817002864e-06\\
};
%\addlegendentry{ROM (BT)}

\end{axis}
\end{tikzpicture}%

==> Figures/Heat_FM_TF_Error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Freq $(s)$},
ymode=log,
ymin=1e-11,
ymax=1e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\bH - \bH_r\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=purple,line width=1.3pt,dotted, mark = *, mark repeat = 5,mark options={solid}, mark size = 1pt]
  table[row sep=crcr]{%
0.01	4.20228763267869e-11\\
0.0107189131920513	4.3444916493442e-11\\
0.0114895100018731	4.50443935646756e-11\\
0.0123155060329283	4.68372590345395e-11\\
0.0132008840083142	4.88411012930684e-11\\
0.0141499129743458	5.10695030132042e-11\\
0.0151671688847092	5.35393888637714e-11\\
0.0162575566644379	5.62620997971826e-11\\
0.0174263338600965	5.92466823393745e-11\\
0.0186791359902078	6.24955224439565e-11\\
0.0200220037181558	6.60088143257397e-11\\
0.021461411978584	6.9775807054492e-11\\
0.0230043011977292	7.37772198173549e-11\\
0.024658110758226	7.79851146214345e-11\\
0.0264308148697411	8.23574555461911e-11\\
0.0283309610183932	8.68411694777955e-11\\
0.0303677111803546	9.13724502947027e-11\\
0.0325508859983506	9.58744305093194e-11\\
0.0348910121340677	1.00262792666442e-10\\
0.037399373024788	1.04445007427863e-10\\
0.0400880632889846	1.08327847074809e-10\\
0.0429700470432084	1.11819241437649e-10\\
0.0460592204114511	1.14834211883262e-10\\
0.04937047852839	1.17298421925463e-10\\
0.0529197873595844	1.19153470851558e-10\\
0.0567242606849198	1.20359315368572e-10\\
0.0608022426164942	1.20895399790129e-10\\
0.0651733960488242	1.20761844853909e-10\\
0.0698587974678525	1.19980049892532e-10\\
0.0748810385759002	1.18585795318954e-10\\
0.0802643352225717	1.16631680755559e-10\\
0.086034644166845	1.14180696910933e-10\\
0.0922197882333433	1.11301810797425e-10\\
0.0988495904662559	1.08069195072058e-10\\
0.105956017927762	1.04556974327309e-10\\
0.113573335834311	1.00834660784687e-10\\
0.121738272773966	9.69707697466241e-11\\
0.13049019780144	9.30262362805182e-11\\
0.139871310264724	8.9055741903737e-11\\
0.149926843278605	8.51075563442866e-11\\
0.160705281826164	8.12223902232352e-11\\
0.172258596539879	7.74339753844754e-11\\
0.184642494289554	7.37718276405956e-11\\
0.197916686785356	7.0256787253847e-11\\
0.212145178491063	6.69081915031934e-11\\
0.227396575235793	6.3739105296753e-11\\
0.243744415012222	6.07591302941501e-11\\
0.261267522556333	5.7976456703495e-11\\
0.280050389418363	5.5395185127143e-11\\
0.300183581357559	5.30186936429783e-11\\
0.321764175025074	5.08504998003359e-11\\
0.344896226040576	4.88901363132775e-11\\
0.369691270719503	4.71397876437917e-11\\
0.396268863870148	4.56002439943715e-11\\
0.42475715525369	4.42730094499678e-11\\
0.455293507486695	4.31603605368078e-11\\
0.488025158365443	4.22649364508169e-11\\
0.523109930805626	4.15919308814694e-11\\
0.560716993820546	4.11467973481036e-11\\
0.601027678207038	4.09378837140707e-11\\
0.644236350872137	4.09757548297869e-11\\
0.690551352016233	4.1273492488052e-11\\
0.740195999691564	4.1847618703333e-11\\
0.793409666579749	4.27181761222248e-11\\
0.850448934180268	4.39095299015328e-11\\
0.911588829975082	4.54507203899617e-11\\
0.97712415353465	4.73765458981705e-11\\
1.04737089795945	4.97280386294012e-11\\
1.12266777351081	5.25534046301879e-11\\
1.20337784077759	5.59090512324977e-11\\
1.28989026125331	5.98607393643649e-11\\
1.38262217376466	6.44847333652624e-11\\
1.48202070579886	6.98692673701448e-11\\
1.58856512942805	7.61161885658018e-11\\
1.7027691722259	8.33425599351155e-11\\
1.82518349431904	9.16828563935969e-11\\
1.95639834351706	1.0129101343711e-10\\
2.09704640132323	1.12342958846466e-10\\
2.24780583354873	1.25039166774343e-10\\
2.40940356023952	1.39607672355076e-10\\
2.58261876068267	1.56307221611808e-10\\
2.76828663039207	1.75430596646297e-10\\
2.96730240818887	1.97308078383102e-10\\
3.18062569279412	2.22311170572408e-10\\
3.40928506974681	2.50856136737184e-10\\
3.65438307095726	2.83407346646089e-10\\
3.91710149080926	3.20480503036161e-10\\
4.19870708444391	3.62645002073719e-10\\
4.5005576757005	4.10525364815495e-10\\
4.82410870416537	4.64801332581427e-10\\
5.17092024289676	5.26205917082161e-10\\
5.54266452066311	5.95520915581754e-10\\
5.94113398496503	6.73569007359309e-10\\
6.36824994471859	7.61201789999149e-10\\
6.82607183427239	8.59282669954057e-10\\
7.3168071434272	9.68663869733936e-10\\
7.84282206133768	1.09015687621275e-09\\
8.40665288561832	1.2244956669634e-09\\
9.01101825166502	1.37229284184317e-09\\
9.6588322411587	1.53398900319647e-09\\
10.3532184329566	1.70979702925284e-09\\
11.0975249641207	1.89964336473027e-09\\
11.8953406737032	2.10311008279019e-09\\
12.7505124071301	2.31938231986118e-09\\
13.6671635646201	2.54720679918421e-09\\
14.6497139830729	2.78486757466089e-09\\
15.7029012472938	3.03018551854615e-09\\
16.8318035333096	3.28054694471957e-09\\
18.0418640939207	3.53296554677815e-09\\
19.3389175045523	3.78417977599743e-09\\
20.7292177959537	4.03078519490148e-09\\
22.2194686093952	4.26939915943664e-09\\
23.8168555197616	4.49685332829524e-09\\
25.5290806823952	4.71040859175253e-09\\
27.3643999707467	4.9079868728092e-09\\
29.3316627839005	5.08841482206857e-09\\
31.440354715915	5.25167447667942e-09\\
33.7006432927193	5.39915484950249e-09\\
36.1234269970943	5.53389419180359e-09\\
38.7203878181256	5.66079477738347e-09\\
41.5040475785048	5.78678022008743e-09\\
44.4878283112759	5.92085288730912e-09\\
47.6861169771447	6.07400324674904e-09\\
51.1143348344017	6.25893678352486e-09\\
54.7890117959395	6.48962989676088e-09\\
58.7278661318948	6.78080441903903e-09\\
62.9498899022189	7.14749396556106e-09\\
67.4754405311069	7.60491074734767e-09\\
72.3263389648353	8.16875880659465e-09\\
77.5259748862946	8.8559784800162e-09\\
83.099419493534	9.68571090123662e-09\\
89.0735463861044	1.0680132016179e-08\\
95.4771611420806	1.18647889262106e-08\\
102.341140210545	1.32681904576985e-08\\
109.698579789238	1.49206198076732e-08\\
117.584955405216	1.6852372077113e-08\\
126.038292967973	1.90917839808063e-08\\
135.099352119803	2.16634582456691e-08\\
144.811822767453	2.45869940698745e-08\\
155.222535742705	2.78763721555342e-08\\
166.381688607613	3.15399731458089e-08\\
178.343087693191	3.55810726710922e-08\\
191.16440753857	3.99985668095696e-08\\
204.907468981585	4.4787637483321e-08\\
219.638537241655	4.99400683734206e-08\\
235.428641432242	5.54439733591052e-08\\
252.353917043477	6.12828046550144e-08\\
270.495973046314	6.74336593403762e-08\\
289.942285388288	7.38650770023141e-08\\
310.786618778201	8.05346796710143e-08\\
333.129478793467	8.73871062536368e-08\\
357.078596490046	9.43527063437371e-08\\
382.749447851632	1.01347374707882e-07\\
410.265810582719	1.08273746368788e-07\\
439.760360930272	1.15023770912881e-07\\
471.375313411672	1.21482487547813e-07\\
505.263106533568	1.27532666712357e-07\\
541.587137807948	1.33059891822728e-07\\
580.52255160949	1.37957631428214e-07\\
622.257083673023	1.42131889411161e-07\\
666.991966303012	1.45505102308779e-07\\
714.942898659758	1.48019058629446e-07\\
766.341086800746	1.49636726410813e-07\\
821.434358491942	1.50342977109181e-07\\
880.488358164346	1.50144276154754e-07\\
943.787827777537	1.49067468469801e-07\\
1011.63797976621	1.47157821056929e-07\\
1084.36596868961	1.44476498137059e-07\\
1162.32246867985	1.41097642927298e-07\\
1245.88336429501	1.37105229939926e-07\\
1335.4515629299	1.32589837480446e-07\\
1431.45893752348	1.27645474728918e-07\\
1534.36840893001	1.22366582297253e-07\\
1644.67617799466	1.1684530888034e-07\\
1762.91411809595	1.11169148375367e-07\\
1889.65233969121	1.0541900072841e-07\\
2025.50193923067	9.96676957485961e-08\\
2171.11794569451	9.39789932177053e-08\\
2327.20247896041	8.84070466542595e-08\\
2494.50813523032	8.29962942884649e-08\\
2673.84161583995	7.77817212867267e-08\\
2866.06761694825	7.27894236377541e-08\\
3072.11299886176	6.80373972131386e-08\\
3292.97125509715	6.35364753131224e-08\\
3529.70730273065	5.92913436619036e-08\\
3783.46261713193	5.53015718571098e-08\\
4055.46073584083	5.15626128840329e-08\\
4347.01315812503	4.80667356177445e-08\\
4659.52566866468	4.48038676507533e-08\\
4994.50511585514	4.17623361660197e-08\\
5353.56667741073	3.89295023677599e-08\\
5738.44164830239	3.62922901989308e-08\\
6150.9857885805	3.38376131891343e-08\\
6593.18827133354	3.15527050396581e-08\\
7067.18127392749	2.94253607605398e-08\\
7575.25025877192	2.74440964482273e-08\\
8119.84499318401	2.55982374119784e-08\\
8703.59136148517	2.38779462093503e-08\\
9329.30402628468	2.22742038074582e-08\\
10000	2.07787579921344e-08\\
};
%\addlegendentry{ROM (Interpolation)}

\addplot [color=green!60!black,line width=1.3pt,dashed,mark=o,mark options={solid},forget plot, mark repeat = 15]
  table[row sep=crcr]{%
0.01	5.39553381177488e-07\\
0.0107189131920513	5.36832262627811e-07\\
0.0114895100018731	5.33748884519689e-07\\
0.0123155060329283	5.30261785256765e-07\\
0.0132008840083142	5.26326726160299e-07\\
0.0141499129743458	5.21897099068472e-07\\
0.0151671688847092	5.16924541136986e-07\\
0.0162575566644379	5.11359802553464e-07\\
0.0174263338600965	5.05153894015684e-07\\
0.0186791359902078	4.98259543384704e-07\\
0.0200220037181558	4.90632962981366e-07\\
0.021461411978584	4.82235915491482e-07\\
0.0230043011977292	4.73038020335232e-07\\
0.024658110758226	4.63019209652009e-07\\
0.0264308148697411	4.5217219826402e-07\\
0.0283309610183932	4.40504779345547e-07\\
0.0303677111803546	4.28041734245564e-07\\
0.0325508859983506	4.14826126056811e-07\\
0.0348910121340677	4.0091975095366e-07\\
0.037399373024788	3.86402586386074e-07\\
0.0400880632889846	3.7137113018158e-07\\
0.0429700470432084	3.55935667198283e-07\\
0.0460592204114511	3.40216589421158e-07\\
0.04937047852839	3.24340043289997e-07\\
0.0529197873595844	3.08433241869476e-07\\
0.0567242606849198	2.92619826431145e-07\\
0.0608022426164942	2.77015661234083e-07\\
0.0651733960488242	2.61725363060908e-07\\
0.0698587974678525	2.46839773554713e-07\\
0.0748810385759002	2.32434444543447e-07\\
0.0802643352225717	2.18569131647263e-07\\
0.086034644166845	2.0528814350603e-07\\
0.0922197882333433	1.92621378029927e-07\\
0.0988495904662559	1.80585838980699e-07\\
0.105956017927762	1.69187418492463e-07\\
0.113573335834311	1.58422776728588e-07\\
0.121738272773966	1.48281188097934e-07\\
0.13049019780144	1.38746237950402e-07\\
0.139871310264724	1.29797332323296e-07\\
0.149926843278605	1.21410984003368e-07\\
0.160705281826164	1.13561873961412e-07\\
0.172258596539879	1.06223704084937e-07\\
0.184642494289554	9.93698644727805e-08\\
0.197916686785356	9.29739322009933e-08\\
0.212145178491063	8.70100486343279e-08\\
0.227396575235793	8.14531758450269e-08\\
0.243744415012222	7.62792754929158e-08\\
0.261267522556333	7.14654203587014e-08\\
0.280050389418363	6.69898504642887e-08\\
0.300183581357559	6.2831997559358e-08\\
0.321764175025074	5.89724792000058e-08\\
0.344896226040576	5.53930674894961e-08\\
0.369691270719503	5.20766548215775e-08\\
0.396268863870148	4.90071988075098e-08\\
0.42475715525369	4.61696672426391e-08\\
0.455293507486695	4.3549977137977e-08\\
0.488025158365443	4.11349314921986e-08\\
0.523109930805626	3.89121585157926e-08\\
0.560716993820546	3.68700474152547e-08\\
0.601027678207038	3.49976916818752e-08\\
0.644236350872137	3.32848324431055e-08\\
0.690551352016233	3.17218076534033e-08\\
0.740195999691564	3.02995077075494e-08\\
0.793409666579749	2.9009337097827e-08\\
0.850448934180268	2.78431847506814e-08\\
0.911588829975082	2.67934023976941e-08\\
0.97712415353465	2.58527928384167e-08\\
1.04737089795945	2.50146067328909e-08\\
1.12266777351081	2.42725488671554e-08\\
1.20337784077759	2.36207927148306e-08\\
1.28989026125331	2.30540024870639e-08\\
1.38262217376466	2.25673613372038e-08\\
1.48202070579886	2.21566047971129e-08\\
1.58856512942805	2.18180578139119e-08\\
1.7027691722259	2.15486745792973e-08\\
1.82518349431904	2.13460802344602e-08\\
1.95639834351706	2.12086139033048e-08\\
2.09704640132323	2.11353728662129e-08\\
2.24780583354873	2.11262579683073e-08\\
2.40940356023952	2.11820202908245e-08\\
2.58261876068267	2.13043094167036e-08\\
2.76828663039207	2.14957234818631e-08\\
2.96730240818887	2.1759860934262e-08\\
3.18062569279412	2.21013730789567e-08\\
3.40928506974681	2.25260168263475e-08\\
3.65438307095726	2.30407055307818e-08\\
3.91710149080926	2.3653554359824e-08\\
4.19870708444391	2.43739168861888e-08\\
4.5005576757005	2.52124067646897e-08\\
4.82410870416537	2.61808969429746e-08\\
5.17092024289676	2.72924875159468e-08\\
5.54266452066311	2.8561430752304e-08\\
5.94113398496503	3.00030003356484e-08\\
6.36824994471859	3.1633289732654e-08\\
6.82607183427239	3.34689243210245e-08\\
7.3168071434272	3.55266713382984e-08\\
7.84282206133768	3.78229336134956e-08\\
8.40665288561832	4.03731173809371e-08\\
9.01101825166502	4.31908708258184e-08\\
9.6588322411587	4.6287200852996e-08\\
10.3532184329566	4.96694886962376e-08\\
11.0975249641207	5.33404425181473e-08\\
11.8953406737032	5.72970433105974e-08\\
12.7505124071301	6.15295589090471e-08\\
13.6671635646201	6.60207158707533e-08\\
14.6497139830729	7.07451263872857e-08\\
15.7029012472938	7.5669064010562e-08\\
16.8318035333096	8.07506648913108e-08\\
18.0418640939207	8.59405996018291e-08\\
19.3389175045523	9.1183216902282e-08\\
20.7292177959537	9.64181102326902e-08\\
22.2194686093952	1.01582008403317e-07\\
23.8168555197616	1.06610852548806e-07\\
25.5290806823952	1.11441899907412e-07\\
27.3643999707467	1.160156956721e-07\\
29.3316627839005	1.20277777269804e-07\\
31.440354715915	1.24180016211503e-07\\
33.7006432927193	1.2768155349608e-07\\
36.1234269970943	1.30749336011918e-07\\
38.7203878181256	1.3335830527584e-07\\
41.5040475785048	1.35491320051524e-07\\
44.4878283112759	1.37138908223799e-07\\
47.6861169771447	1.38298940890409e-07\\
51.1143348344017	1.38976305540356e-07\\
54.7890117959395	1.39182629425495e-07\\
58.7278661318948	1.38936073193375e-07\\
62.9498899022189	1.38261183249694e-07\\
67.4754405311069	1.37188763298522e-07\\
72.3263389648353	1.35755704924218e-07\\
77.5259748862946	1.34004706857745e-07\\
83.099419493534	1.3198381464071e-07\\
89.0735463861044	1.29745726988407e-07\\
95.4771611420806	1.27346840605551e-07\\
102.341140210545	1.24846037727748e-07\\
109.698579789238	1.22303254970185e-07\\
117.584955405216	1.19777902113359e-07\\
126.038292967973	1.17327220007092e-07\\
135.099352119803	1.15004674467881e-07\\
144.811822767453	1.12858477309795e-07\\
155.222535742705	1.1093030866204e-07\\
166.381688607613	1.0925429065985e-07\\
178.343087693191	1.07856236437151e-07\\
191.16440753857	1.0675317461872e-07\\
204.907468981585	1.05953131426701e-07\\
219.638537241655	1.05455141684152e-07\\
235.428641432242	1.0524945647383e-07\\
252.353917043477	1.0531791793975e-07\\
270.495973046314	1.05634478848117e-07\\
289.942285388288	1.06165853817662e-07\\
310.786618778201	1.06872298183174e-07\\
333.129478793467	1.07708517060811e-07\\
357.078596490046	1.08624709598588e-07\\
382.749447851632	1.09567750644199e-07\\
410.265810582719	1.1048250411896e-07\\
439.760360930272	1.11313250232164e-07\\
471.375313411672	1.12005194150925e-07\\
505.263106533568	1.12506009290064e-07\\
541.587137807948	1.12767356583573e-07\\
580.52255160949	1.12746314172771e-07\\
622.257083673023	1.12406651303544e-07\\
666.991966303012	1.11719886149293e-07\\
714.942898659758	1.10666078870898e-07\\
766.341086800746	1.09234326656512e-07\\
821.434358491942	1.07422944462281e-07\\
880.488358164346	1.05239331522012e-07\\
943.787827777537	1.02699537851473e-07\\
1011.63797976621	9.98275562783202e-08\\
1084.36596868961	9.66543741847441e-08\\
1162.32246867985	9.32168259174814e-08\\
1245.88336429501	8.95562925416465e-08\\
1335.4515629299	8.57173007631648e-08\\
1431.45893752348	8.17460772544947e-08\\
1534.36840893001	7.76891175073664e-08\\
1644.67617799466	7.35918285923858e-08\\
1762.91411809595	6.9497301816134e-08\\
1889.65233969121	6.54452637235412e-08\\
2025.50193923067	6.14712424219141e-08\\
2171.11794569451	5.76059717637532e-08\\
2327.20247896041	5.38750400164018e-08\\
2494.50813523032	5.0298773996477e-08\\
2673.84161583995	4.68923359027362e-08\\
2866.06761694825	4.36659995493184e-08\\
3072.11299886176	4.06255661814778e-08\\
3292.97125509715	3.77728777637283e-08\\
3529.70730273065	3.51063872127855e-08\\
3783.46261713193	3.26217496816692e-08\\
4055.46073584083	3.03124055646066e-08\\
4347.01315812503	2.81701331752404e-08\\
4659.52566866468	2.61855559707248e-08\\
4994.50511585514	2.43485949700793e-08\\
5353.56667741073	2.26488612677148e-08\\
5738.44164830239	2.10759863097686e-08\\
6150.9857885805	1.96198892616208e-08\\
6593.18827133354	1.82709819246473e-08\\
7067.18127392749	1.70203128383948e-08\\
7575.25025877192	1.58596538264944e-08\\
8119.84499318401	1.47815343924182e-08\\
8703.59136148517	1.37792317843119e-08\\
9329.30402628468	1.2846726716562e-08\\
10000	1.197863608304e-08\\
};
%\addlegendentry{ROM (BT)}

\end{axis}
\end{tikzpicture}%

==> Figures/Random_Singular.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=20,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-25,
ymax=100000,
yminorticks=true,
ymajorgrids,
yminorgrids,
title style={font=\bfseries},
]
\addplot [color=blue,mark=*,mark options={solid},forget plot, mark repeat = 1]
  table[row sep=crcr]{1	1.10456104775585\\
2	0.479948551427472\\
3	9.28118132740165e-17\\
4	5.61935661762386e-17\\
5	4.02271515436719e-17\\
6	2.18211940715568e-17\\
7	1.8798081019259e-17\\
8	1.21917865350396e-17\\
9	7.08588523047599e-18\\
10	6.01774965702497e-18\\
11	3.66906486263913e-18\\
12	2.04476691577805e-18\\
13	1.36614147168194e-18\\
14	8.49695472387931e-19\\
15	1.01758732767455e-19\\
16	2.22889760833644e-20\\
17	1.04191802709932e-20\\
18	4.54976210130993e-22\\
19	9.23444176315289e-23\\
20	1.77427965494288e-24\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Random_TF_AbsError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=0.0009,
xmax=100,
xminorticks=true,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-22,
ymax=1e-14,
yminorticks=true,
xlabel = {Freq ($s$)},
]
\addplot [color=mycolor1,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	8.470329472543e-22\\
0.000665741295050968	1.38777878336639e-17\\
0.000705392965936716	1.38777878336639e-17\\
0.000747406297449076	1.3877787911212e-17\\
0.000791921950518362	2.5410988417629e-21\\
0.000839088963865116	1.3877787911212e-17\\
0.000889065252982791	1.38777878336639e-17\\
0.000942018138839945	1.38777878336639e-17\\
0.000998124908072018	1.6940658945086e-21\\
0.00105757340653824	3.3881317890172e-21\\
0.0011205626682309	1.38777878336639e-17\\
0.00118730358164253	1.3877787911212e-17\\
0.00125801959582212	5.0821976835258e-21\\
0.00133294746848404	1.38777882214048e-17\\
0.00141233805867459	0\\
0.00149645716664985	1.6940658945086e-21\\
0.00158558642377679	1.3877787911212e-17\\
0.00168002423543709	1.38777894621756e-17\\
0.00178008678009046	1.6940658945086e-21\\
0.00188610906784236	0\\
0.00199844606206019	1.38777878078145e-17\\
0.00211747386779314	5.0821976835258e-21\\
0.00224359099097457	2.77555756673277e-17\\
0.00237721967262266	0\\
0.00251880730250634	1.38777878078145e-17\\
0.00266882791700938	1.38777882214048e-17\\
0.00282778378620757	3.3881317890172e-21\\
0.00299620709547243	1.38777878078145e-17\\
0.00317466172723163	2.77555756156289e-17\\
0.00336374514885133	2.77555758224241e-17\\
0.00356409041296113	1.01643953670516e-20\\
0.00377636827691872	1.38777981475683e-17\\
0.0040012894485103	2.77555789243512e-17\\
0.00423960696540521	3.3881317890172e-21\\
0.00449211871633137	2.77555758224241e-17\\
0.0047596701124124	6.7762635780344e-21\\
0.00504315691761	1.38778026970575e-17\\
0.005343528247748	1.38777878078145e-17\\
0.00566178974815887	2.77555764428095e-17\\
0.00599900696059138	6.7762635780344e-21\\
0.00635630889065187	2.03287907341032e-20\\
0.006734891787723	1.38777878078145e-17\\
0.00713602315001513	6.7762635780344e-21\\
0.00756104596815924	2.71050543121376e-20\\
0.0080113832215491	1.38777894621756e-17\\
0.00848854264248625	2.77555830602534e-17\\
0.00899412176407842	2.71050543121376e-20\\
0.00952981326879164	1.38778142775688e-17\\
0.0100974106555631	1.35525271560688e-20\\
0.0106988142444481	1.35525271560688e-20\\
0.0113360375389054	1.38778142775688e-17\\
0.0120112139670204	1.3877893686529e-17\\
0.0127266040242379	1.38777944252578e-17\\
0.0134846028415167	1.38777878078145e-17\\
0.0142877482042449	4.06575814682064e-20\\
0.0151387290487632	2.77555888505156e-17\\
0.0160403944649428	1.38778142775688e-17\\
0.0169957632349584	1.35525271560688e-20\\
0.0180080339401925	1.38777944252578e-17\\
0.0190805956701077	1.3877893686529e-17\\
0.020217039368943	1.3877893686529e-17\\
0.0214211698582199	5.42101086242752e-20\\
0.0226970185753117	1.38782113178259e-17\\
0.0240488570707247	1.38778142775688e-17\\
0.0254812113092788	1.38778142775688e-17\\
0.0269988768230703	2.77555888505156e-17\\
0.0286069347669466	2.77556285551376e-17\\
0.030310768930249	0\\
0.032116083761777	5.42101086242752e-20\\
0.0340289234683234	0\\
0.036055692250721	1.3877893686529e-17\\
0.0382031757451525	5.42101086242752e-20\\
0.040478563741508	1.38787406871667e-17\\
0.0428894742548527	2.77568990730561e-17\\
0.0454439790305944	1.3879481770324e-17\\
0.0481506305687448	1.38777878078145e-17\\
0.0510184907577495	0\\
0.0540571612137545	1.38777878078145e-17\\
0.0572768154268846	1.62630325872826e-19\\
0.0606882328221609	2.16840434497101e-19\\
0.0643028348490904	1.38782113178259e-17\\
0.0681327232207612	5.42101086242752e-20\\
0.0721907204304619	1.3877893686529e-17\\
0.0764904126814804	2.16840434497101e-19\\
0.0810461953738082	1.3879481770324e-17\\
0.0858733213000409	1.3879481770324e-17\\
0.0909879517118357	1.3879481770324e-17\\
0.0964072104278957	3.25260651745651e-19\\
0.102149241164636	2.77557873730579e-17\\
0.108233268281474	1.3879481770324e-17\\
0.114679661144121	1.3879481770324e-17\\
0.121510002321361	2.16840434497101e-19\\
0.128747159843645	1.38782113178259e-17\\
0.136415363765416	2.7758963540648e-17\\
0.144540287287506	2.77564226356519e-17\\
0.153149132711188	1.38845624178386e-17\\
0.162270722511677	2.77555756156289e-17\\
0.171935595835981	6.50521303491303e-19\\
0.182176110748176	2.16840434497101e-19\\
0.193026552564436	2.16840434497101e-19\\
0.204523248640514	1.3879481770324e-17\\
0.216704689995984	6.50521303491303e-19\\
0.229611660182445	1.38845624178386e-17\\
0.243287371827142	1.3879481770324e-17\\
0.257777611309147	1.3879481770324e-17\\
0.273130892052475	1.38777878078145e-17\\
0.289398616949376	1.38777878078145e-17\\
0.306635250457574	8.67361737988404e-19\\
0.324898500947664	1.39048664439199e-17\\
0.344249513911136	1.38845624178386e-17\\
0.364753076675915	1.38845624178386e-17\\
0.386477835314795	4.33680868994202e-19\\
0.409496524472969	1.73472347597681e-18\\
0.433886210884139	1.39857877853494e-17\\
0.459728551390484	4.33680868994202e-19\\
0.48711006633034	2.16840434497101e-18\\
0.516122429208906	1.48214838758361e-17\\
0.546862773621788	4.19057814696306e-17\\
0.579434018458956	2.16840434497101e-18\\
0.61394521247792	2.8609792490764e-17\\
0.650511899399739	2.79715755706988e-17\\
0.68925650475021	1.39857877853494e-17\\
0.730308745741396	2.90792643684038e-17\\
0.773806065565764	2.90792643684038e-17\\
0.819894093556968	2.80923457078267e-17\\
0.868727132757879	2.78097328878398e-17\\
0.920468676528267	2.90792643684038e-17\\
0.975291955921721	2.80923457078267e-17\\
1.03338051966444	1.39048664439199e-17\\
1.09492884867764	1.48214838758361e-17\\
1.16014300720112	4.33680868994202e-18\\
1.22924133269769	2.8609792490764e-17\\
1.30245516684862	3.46944695195361e-18\\
1.38002963008718	3.36822372752406e-17\\
1.4622244422636	2.0888836804026e-17\\
1.54931479218893	2.78097328878398e-17\\
1.64159225896916	2.8609792490764e-17\\
1.73936578821411	1.55158384577955e-17\\
1.8429627263895	3.18452898611616e-17\\
1.95272991677522	3.18452898611616e-17\\
2.06903486069911	1.4304896245382e-17\\
2.19226694793399	2.82392522492689e-17\\
2.32283876037733	1.55158384577955e-17\\
2.4611874533784	2.79715755706988e-17\\
2.60777621933744	1.55158384577955e-17\\
2.76309583847708	2.8609792490764e-17\\
2.92766632197801	1.4304896245382e-17\\
3.10203865298006	2.08166817117217e-17\\
3.28679663127764	1.96261557335472e-17\\
3.4825588278856	3.46944695195361e-17\\
3.68998065601931	2.96429677516722e-17\\
3.90975656542276	4.44305997370834e-17\\
4.14262236739117	3.10316769155909e-17\\
4.38935769827245	5.55111512312578e-17\\
4.65078862969514	6.93889390390723e-18\\
4.92779043426208	3.46944695195361e-17\\
5.22129051596925	5.92859355033443e-17\\
5.5322715151609	6.93889390390723e-18\\
5.86177459841633	6.93889390390723e-18\\
6.21090294438298	6.54613941668034e-17\\
6.5808254372263	3.10316769155909e-17\\
6.9727805800622	2.77555756156289e-17\\
7.38808064147417	1.75541673428835e-16\\
7.82811604899787	1.24126707662364e-16\\
8.29436004428215	7.85046229341888e-17\\
8.7883736155127	2.98936698014091e-16\\
9.3118107236113	2.00148302124336e-16\\
9.86642383970882	3.23682852456947e-16\\
10.4540698124308	4.47545209131181e-16\\
11.0767160846399	2.00148302124336e-16\\
11.7364472804483	1.11022302462516e-16\\
12.4354721845541	2.00148302124336e-16\\
13.1761311372679	1.21182572286417e-16\\
13.960903869989	1.04083408558608e-16\\
14.7924178073631	8.12176708575559e-17\\
15.6734568639191	7.85046229341888e-17\\
16.6069707646341	5.88784672006416e-17\\
17.5960849206338	1.96261557335472e-17\\
18.6441108930909	1.96261557335472e-17\\
19.7545574803552	1.55158384577955e-17\\
20.9311424654351	2.22152998685417e-17\\
22.1778050631617	3.10316769155909e-17\\
23.4987191087076	1.4304896245382e-17\\
24.8983070316166	1.4304896245382e-17\\
26.3812546621288	2.0888836804026e-17\\
27.9525269193736	1.55158384577955e-17\\
29.6173844339539	7.75791922889773e-18\\
31.3814011605743	5.20417042793042e-18\\
33.2504830396809	9.22018174720368e-18\\
35.2308877705916	0\\
37.3292457623176	3.5762240613455e-18\\
39.5525823322194	4.33680868994202e-18\\
41.908341226819	1.39048664439199e-17\\
44.4044095435159	1.05519109601004e-17\\
47.0491441366444	3.70537096895902e-18\\
49.8513995962813	1.40461728539134e-17\\
52.8205578934759	1.30104260698261e-18\\
55.966559791155	3.5762240613455e-18\\
59.2999381258676	6.95243322195995e-18\\
62.8318530717959	1.73472347597681e-18\\
};
\addplot [color=mycolor2,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	8.470329472543e-22\\
0.000665741295050968	1.3877787911212e-17\\
0.000705392965936716	1.6940658945086e-21\\
0.000747406297449076	1.3877787911212e-17\\
0.000791921950518362	1.38777887383926e-17\\
0.000839088963865116	1.3877788040459e-17\\
0.000889065252982791	1.38777878336639e-17\\
0.000942018138839945	1.38777878336639e-17\\
0.000998124908072018	2.77555756673277e-17\\
0.00105757340653824	0\\
0.0011205626682309	1.38777887383926e-17\\
0.00118730358164253	1.6940658945086e-21\\
0.00125801959582212	1.38777882214048e-17\\
0.00133294746848404	1.38777882214048e-17\\
0.00141233805867459	1.38777887383926e-17\\
0.00149645716664985	2.77555764428095e-17\\
0.00158558642377679	2.77555758224241e-17\\
0.00168002423543709	3.3881317890172e-21\\
0.00178008678009046	2.77555764428095e-17\\
0.00188610906784236	1.38777878078145e-17\\
0.00199844606206019	1.38777894621756e-17\\
0.00211747386779314	2.77555756156289e-17\\
0.00224359099097457	1.35525271560688e-20\\
0.00237721967262266	5.55111549535705e-17\\
0.00251880730250634	1.38777894621756e-17\\
0.00266882791700938	2.77555764428095e-17\\
0.00282778378620757	1.38777894621756e-17\\
0.00299620709547243	0\\
0.00317466172723163	1.38777915301267e-17\\
0.00336374514885133	1.38777944252578e-17\\
0.00356409041296113	1.38777944252578e-17\\
0.00377636827691872	1.01643953670516e-20\\
0.0040012894485103	1.35525271560688e-20\\
0.00423960696540521	6.7762635780344e-21\\
0.00449211871633137	1.38777944252578e-17\\
0.0047596701124124	2.77555830602534e-17\\
0.00504315691761	2.77555756156289e-17\\
0.005343528247748	1.38777944252578e-17\\
0.00566178974815887	1.38778026970575e-17\\
0.00599900696059138	0\\
0.00635630889065187	0\\
0.006734891787723	2.77555888505156e-17\\
0.00713602315001513	0\\
0.00756104596815924	2.77555830602534e-17\\
0.0080113832215491	1.38778142775688e-17\\
0.00848854264248625	1.38777944252578e-17\\
0.00899412176407842	4.06575814682064e-20\\
0.00952981326879164	2.71050543121376e-20\\
0.0100974106555631	1.38777878078145e-17\\
0.0106988142444481	4.16333722467023e-17\\
0.0113360375389054	1.38777944252578e-17\\
0.0120112139670204	1.38778142775688e-17\\
0.0127266040242379	2.7755605394115e-17\\
0.0134846028415167	1.38779532429509e-17\\
0.0142877482042449	4.16333987164679e-17\\
0.0151387290487632	1.3877893686529e-17\\
0.0160403944649428	1.38778142775688e-17\\
0.0169957632349584	2.77557873730579e-17\\
0.0180080339401925	1.38778142775688e-17\\
0.0190805956701077	2.77556947293815e-17\\
0.020217039368943	1.38778142775688e-17\\
0.0214211698582199	1.0842021724855e-19\\
0.0226970185753117	1.3877893686529e-17\\
0.0240488570707247	2.77559064859018e-17\\
0.0254812113092788	2.77556285551376e-17\\
0.0269988768230703	2.71050543121376e-20\\
0.0286069347669466	0\\
0.030310768930249	1.3878449536528e-17\\
0.032116083761777	1.3877893686529e-17\\
0.0340289234683234	1.3877893686529e-17\\
0.036055692250721	1.3877893686529e-17\\
0.0382031757451525	1.0842021724855e-19\\
0.040478563741508	2.77560520675724e-17\\
0.0428894742548527	1.38829749152226e-17\\
0.0454439790305944	3.25260651745651e-19\\
0.0481506305687448	1.38782113178259e-17\\
0.0510184907577495	1.38777878078145e-17\\
0.0540571612137545	1.3879481770324e-17\\
0.0572768154268846	1.3879481770324e-17\\
0.0606882328221609	2.77574813743334e-17\\
0.0643028348490904	1.38777878078145e-17\\
0.0681327232207612	1.38777878078145e-17\\
0.0721907204304619	0\\
0.0764904126814804	2.77574813743334e-17\\
0.0810461953738082	2.77557873730579e-17\\
0.0858733213000409	3.25260651745651e-19\\
0.0909879517118357	1.38845624178386e-17\\
0.0964072104278957	4.1638445310972e-17\\
0.102149241164636	1.3879481770324e-17\\
0.108233268281474	1.38845624178386e-17\\
0.114679661144121	1.38815989327706e-17\\
0.121510002321361	1.389302603485e-17\\
0.128747159843645	2.7758963540648e-17\\
0.136415363765416	1.389302603485e-17\\
0.144540287287506	1.38777878078145e-17\\
0.153149132711188	2.16840434497101e-19\\
0.162270722511677	1.3879481770324e-17\\
0.171935595835981	4.33680868994202e-19\\
0.182176110748176	1.3879481770324e-17\\
0.193026552564436	2.16840434497101e-19\\
0.204523248640514	1.3879481770324e-17\\
0.216704689995984	2.16840434497101e-19\\
0.229611660182445	1.3879481770324e-17\\
0.243287371827142	1.0842021724855e-18\\
0.257777611309147	1.3938640762424e-17\\
0.273130892052475	2.7758963540648e-17\\
0.289398616949376	2.77691248356771e-17\\
0.306635250457574	1.30104260698261e-18\\
0.324898500947664	2.16840434497101e-18\\
0.344249513911136	1.467482759935e-17\\
0.364753076675915	1.39857877853494e-17\\
0.386477835314795	1.4304896245382e-17\\
0.409496524472969	1.73472347597681e-18\\
0.433886210884139	4.1815922287272e-17\\
0.459728551390484	2.89528674134081e-17\\
0.48711006633034	4.17438956694145e-17\\
0.516122429208906	2.60208521396521e-18\\
0.546862773621788	4.16694878236656e-17\\
0.579434018458956	1.39857877853494e-17\\
0.61394521247792	1.39857877853494e-17\\
0.650511899399739	1.4304896245382e-17\\
0.68925650475021	1.45396321842019e-17\\
0.730308745741396	4.16694878236656e-17\\
0.773806065565764	1.73472347597681e-18\\
0.819894093556968	1.59226449305808e-17\\
0.868727132757879	2.96429677516722e-17\\
0.920468676528267	2.79715755706988e-17\\
0.975291955921721	1.4304896245382e-17\\
1.03338051966444	1.73472347597681e-17\\
1.09492884867764	3.10316769155909e-17\\
1.16014300720112	2.79715755706988e-17\\
1.22924133269769	1.73472347597681e-17\\
1.30245516684862	2.79715755706988e-17\\
1.38002963008718	1.48214838758361e-17\\
1.4622244422636	2.77555756156289e-17\\
1.54931479218893	1.73472347597681e-18\\
1.64159225896916	5.59431511413976e-17\\
1.73936578821411	2.77555756156289e-17\\
1.8429627263895	2.79715755706988e-17\\
1.95272991677522	3.5762240613455e-17\\
2.06903486069911	3.12250225675825e-17\\
2.19226694793399	2.79715755706988e-17\\
2.32283876037733	3.12250225675825e-17\\
2.4611874533784	3.10316769155909e-17\\
2.60777621933744	1.73472347597681e-17\\
2.76309583847708	5.81585287368077e-17\\
2.92766632197801	0\\
3.10203865298006	2.79715755706988e-17\\
3.28679663127764	2.42861286636753e-17\\
3.4825588278856	4.71895803986192e-17\\
3.68998065601931	0\\
3.90975656542276	5.59431511413976e-17\\
4.14262236739117	3.46944695195361e-17\\
4.38935769827245	5.92859355033443e-17\\
4.65078862969514	2.8609792490764e-17\\
4.92779043426208	5.59431511413976e-17\\
5.22129051596925	8.58293774722919e-17\\
5.5322715151609	5.7219584981528e-17\\
5.86177459841633	7.63278329429795e-17\\
6.21090294438298	6.93889390390723e-17\\
6.5808254372263	1.11022302462516e-16\\
6.9727805800622	2.2377260456559e-16\\
7.38808064147417	2.37143742013377e-16\\
7.82811604899787	3.89568068015994e-16\\
8.29436004428215	2.83052443350184e-16\\
8.7883736155127	3.33066907387547e-16\\
9.3118107236113	6.2803698347351e-16\\
9.86642383970882	5.02674853860431e-16\\
10.4540698124308	4.74287484026755e-16\\
11.0767160846399	1.11886302282795e-16\\
11.7364472804483	2.30972421426296e-16\\
12.4354721845541	1.17756934401283e-16\\
13.1761311372679	1.12957008997076e-16\\
13.960903869989	6.54613941668034e-17\\
14.7924178073631	6.39734408315113e-17\\
15.6734568639191	4.38854183572088e-17\\
16.6069707646341	1.73472347597681e-17\\
17.5960849206338	2.77555756156289e-17\\
18.6441108930909	2.96429677516722e-17\\
19.7545574803552	1.38777878078145e-17\\
20.9311424654351	7.75791922889773e-18\\
22.1778050631617	1.2509268882771e-17\\
23.4987191087076	1.96261557335472e-17\\
24.8983070316166	2.11038219202008e-17\\
26.3812546621288	1.4304896245382e-17\\
27.9525269193736	3.46944695195361e-18\\
29.6173844339539	7.152448122691e-18\\
31.3814011605743	6.93889390390723e-18\\
33.2504830396809	6.9928938926747e-18\\
35.2308877705916	7.41074193791804e-18\\
37.3292457623176	7.152448122691e-18\\
39.5525823322194	3.5762240613455e-18\\
41.908341226819	6.93889390390723e-18\\
44.4044095435159	1.0444418402013e-17\\
47.0491441366444	3.5762240613455e-18\\
49.8513995962813	6.95243322195995e-18\\
52.8205578934759	3.49644694633735e-18\\
55.966559791155	2.16840434497101e-18\\
59.2999381258676	7.152448122691e-18\\
62.8318530717959	6.95243322195995e-18\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	5.5511151289419e-17\\
0.000665741295050968	2.7755576080918e-17\\
0.000705392965936716	8.470329472543e-22\\
0.000747406297449076	2.5410988417629e-21\\
0.000791921950518362	8.470329472543e-22\\
0.000839088963865116	2.77555758224241e-17\\
0.000889065252982791	2.77555756673277e-17\\
0.000942018138839945	5.55111514639024e-17\\
0.000998124908072018	2.77555758224241e-17\\
0.00105757340653824	2.77555756673277e-17\\
0.0011205626682309	3.3881317890172e-21\\
0.00118730358164253	2.77555758224241e-17\\
0.00125801959582212	8.32667269158185e-17\\
0.00133294746848404	3.3881317890172e-21\\
0.00141233805867459	1.6940658945086e-21\\
0.00149645716664985	1.6940658945086e-21\\
0.00158558642377679	3.3881317890172e-21\\
0.00168002423543709	6.7762635780344e-21\\
0.00178008678009046	2.77555756156289e-17\\
0.00188610906784236	2.77555756156289e-17\\
0.00199844606206019	2.77555764428095e-17\\
0.00211747386779314	5.5511152161836e-17\\
0.00224359099097457	5.55111516448481e-17\\
0.00237721967262266	5.55111512312578e-17\\
0.00251880730250634	8.32667279497942e-17\\
0.00266882791700938	2.77555830602534e-17\\
0.00282778378620757	2.77555758224241e-17\\
0.00299620709547243	2.77555774767852e-17\\
0.00317466172723163	5.55111513346554e-17\\
0.00336374514885133	2.77555789243512e-17\\
0.00356409041296113	1.35525271560688e-20\\
0.00377636827691872	6.7762635780344e-21\\
0.0040012894485103	2.77555756156289e-17\\
0.00423960696540521	2.77555756156289e-17\\
0.00449211871633137	1.35525271560688e-20\\
0.0047596701124124	6.7762635780344e-21\\
0.00504315691761	2.77555830602534e-17\\
0.005343528247748	5.5511152885619e-17\\
0.00566178974815887	2.77555764428095e-17\\
0.00599900696059138	5.55111516448481e-17\\
0.00635630889065187	2.77555888505156e-17\\
0.006734891787723	2.7755605394115e-17\\
0.00713602315001513	5.5511152885619e-17\\
0.00756104596815924	5.5511152885619e-17\\
0.0080113832215491	1.35525271560688e-20\\
0.00848854264248625	5.42101086242752e-20\\
0.00899412176407842	2.7755605394115e-17\\
0.00952981326879164	6.7762635780344e-20\\
0.0100974106555631	2.77555789243512e-17\\
0.0106988142444481	4.06575814682064e-20\\
0.0113360375389054	2.7755605394115e-17\\
0.0120112139670204	2.77555888505156e-17\\
0.0127266040242379	5.5511152885619e-17\\
0.0134846028415167	5.551121078823e-17\\
0.0142877482042449	2.77556285551376e-17\\
0.0151387290487632	2.77555888505156e-17\\
0.0160403944649428	5.55111512312578e-17\\
0.0169957632349584	2.77555888505156e-17\\
0.0180080339401925	2.77555756156289e-17\\
0.0190805956701077	2.77555756156289e-17\\
0.020217039368943	8.13151629364128e-20\\
0.0214211698582199	2.77556947293815e-17\\
0.0226970185753117	2.77555888505156e-17\\
0.0240488570707247	8.32670091907238e-17\\
0.0254812113092788	5.55113894587631e-17\\
0.0269988768230703	5.55113894587631e-17\\
0.0286069347669466	5.42101086242752e-20\\
0.030310768930249	2.77560520675724e-17\\
0.032116083761777	2.77557873730579e-17\\
0.0340289234683234	1.62630325872826e-19\\
0.036055692250721	2.77560520675724e-17\\
0.0382031757451525	2.77556285551376e-17\\
0.040478563741508	5.55111512312578e-17\\
0.0428894742548527	8.32673621191738e-17\\
0.0454439790305944	1.62630325872826e-19\\
0.0481506305687448	2.71050543121376e-19\\
0.0510184907577495	7.58941520739853e-19\\
0.0540571612137545	5.5517927081296e-17\\
0.0572768154268846	2.77564226356519e-17\\
0.0606882328221609	5.55112571102753e-17\\
0.0643028348490904	8.32768906219441e-17\\
0.0681327232207612	2.7758963540648e-17\\
0.0721907204304619	5.55149627486669e-17\\
0.0764904126814804	2.77557873730579e-17\\
0.0810461953738082	5.55121041351447e-17\\
0.0858733213000409	5.55137981461121e-17\\
0.0909879517118357	1.11029925497334e-16\\
0.0964072104278957	2.16840434497101e-19\\
0.102149241164636	5.55112571102753e-17\\
0.108233268281474	5.55149627486669e-17\\
0.114679661144121	5.55318996608903e-17\\
0.121510002321361	6.50521303491303e-19\\
0.128747159843645	1.0842021724855e-18\\
0.136415363765416	2.7758963540648e-17\\
0.144540287287506	2.7758963540648e-17\\
0.153149132711188	5.55454454722999e-17\\
0.162270722511677	8.32692679069556e-17\\
0.171935595835981	2.77767433675317e-17\\
0.182176110748176	2.77564226356519e-17\\
0.193026552564436	2.77555756156289e-17\\
0.204523248640514	5.55623730925665e-17\\
0.216704689995984	8.32712442334001e-17\\
0.229611660182445	2.16840434497101e-18\\
0.243287371827142	8.33220479555351e-17\\
0.257777611309147	2.16840434497101e-18\\
0.273130892052475	2.16840434497101e-18\\
0.289398616949376	5.56482013887802e-17\\
0.306635250457574	5.55721041394e-17\\
0.324898500947664	2.77555756156289e-17\\
0.344249513911136	2.78097328878398e-17\\
0.364753076675915	2.83223824033419e-17\\
0.386477835314795	2.7758963540648e-17\\
0.409496524472969	5.63785129692462e-18\\
0.433886210884139	2.80923457078267e-17\\
0.459728551390484	5.5517927081296e-17\\
0.48711006633034	2.8609792490764e-17\\
0.516122429208906	2.79715755706988e-17\\
0.546862773621788	5.55721041394e-17\\
0.579434018458956	2.77691248356771e-17\\
0.61394521247792	1.111442082788e-16\\
0.650511899399739	0\\
0.68925650475021	3.46944695195361e-18\\
0.730308745741396	5.70154285920749e-17\\
0.773806065565764	6.93889390390723e-18\\
0.819894093556968	5.59431511413976e-17\\
0.868727132757879	2.82392522492689e-17\\
0.920468676528267	2.96429677516722e-17\\
0.975291955921721	1.73472347597681e-18\\
1.03338051966444	5.56194657756796e-17\\
1.09492884867764	8.37172589030881e-17\\
1.16014300720112	5.55382496713543e-17\\
1.22924133269769	0\\
1.30245516684862	6.93889390390723e-18\\
1.38002963008718	8.32667268468867e-17\\
1.4622244422636	8.67361737988404e-18\\
1.54931479218893	3.02956430716042e-17\\
1.64159225896916	8.35553472161042e-17\\
1.73936578821411	6.93889390390723e-18\\
1.8429627263895	5.56194657756796e-17\\
1.95272991677522	3.46944695195361e-18\\
2.06903486069911	2.96429677516722e-17\\
2.19226694793399	0\\
2.32283876037733	8.32667268468867e-17\\
2.4611874533784	1.38777878078145e-17\\
2.60777621933744	2.79715755706988e-17\\
2.76309583847708	8.89289032550165e-17\\
2.92766632197801	5.56194657756796e-17\\
3.10203865298006	5.64785044985378e-17\\
3.28679663127764	8.35553472161042e-17\\
3.4825588278856	3.10316769155909e-17\\
3.68998065601931	3.10316769155909e-17\\
3.90975656542276	5.92859355033443e-17\\
4.14262236739117	2.8609792490764e-17\\
4.38935769827245	2.08166817117217e-17\\
4.65078862969514	2.08166817117217e-17\\
4.92779043426208	1.14439169963056e-16\\
5.22129051596925	2.25914017994151e-16\\
5.5322715151609	1.11886302282795e-16\\
5.86177459841633	2.69457898201925e-16\\
6.21090294438298	1.75541673428835e-16\\
6.5808254372263	3.38799977398877e-16\\
6.9727805800622	4.9960036108132e-16\\
7.38808064147417	3.72380122987091e-16\\
7.82811604899787	3.14018491736755e-16\\
8.29436004428215	2.22044604925031e-16\\
8.7883736155127	2.55893763326045e-16\\
9.3118107236113	3.00222453186504e-16\\
9.86642383970882	2.55893763326045e-16\\
10.4540698124308	1.55158384577955e-16\\
11.0767160846399	8.12176708575559e-17\\
11.7364472804483	1.00074151062168e-16\\
12.4354721845541	1.12957008997076e-16\\
13.1761311372679	4.16333634234434e-17\\
13.960903869989	8.39147267120964e-17\\
14.7924178073631	2.79715755706988e-17\\
15.6734568639191	3.10316769155909e-17\\
16.6069707646341	1.96261557335472e-17\\
17.5960849206338	1.55158384577955e-17\\
18.6441108930909	3.27306970834017e-17\\
19.7545574803552	1.96261557335472e-17\\
20.9311424654351	3.46944695195361e-18\\
22.1778050631617	2.0888836804026e-17\\
23.4987191087076	1.48214838758361e-17\\
24.8983070316166	7.152448122691e-18\\
26.3812546621288	1.11076499342709e-17\\
27.9525269193736	1.39857877853494e-17\\
29.6173844339539	2.1457344368073e-17\\
31.3814011605743	1.45396321842019e-17\\
33.2504830396809	5.20417042793042e-18\\
35.2308877705916	7.41074193791804e-18\\
37.3292457623176	1.16368788433466e-17\\
39.5525823322194	7.152448122691e-18\\
41.908341226819	7.152448122691e-18\\
44.4044095435159	7.41074193791804e-18\\
47.0491441366444	1.39857877853494e-17\\
49.8513995962813	1.05519109601004e-17\\
52.8205578934759	3.87895961444886e-18\\
55.966559791155	2.38524477946811e-18\\
59.2999381258676	1.39200750281579e-17\\
62.8318530717959	1.0842021724855e-18\\
};
\addplot [color=mycolor4,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	3.3881317890172e-21\\
0.000665741295050968	5.55111512571072e-17\\
0.000705392965936716	2.77555756285536e-17\\
0.000747406297449076	2.77555758224241e-17\\
0.000791921950518362	2.77555774767852e-17\\
0.000839088963865116	1.18584612615602e-20\\
0.000889065252982791	2.77555758224241e-17\\
0.000942018138839945	3.3881317890172e-21\\
0.000998124908072018	2.7755576080918e-17\\
0.00105757340653824	1.6940658945086e-21\\
0.0011205626682309	2.77555781488694e-17\\
0.00118730358164253	2.7755576080918e-17\\
0.00125801959582212	2.77555769080986e-17\\
0.00133294746848404	1.01643953670516e-20\\
0.00141233805867459	2.77555764428095e-17\\
0.00149645716664985	1.01643953670516e-20\\
0.00158558642377679	1.6940658945086e-20\\
0.00168002423543709	8.32667274672722e-17\\
0.00178008678009046	2.77555830602534e-17\\
0.00188610906784236	1.01643953670516e-20\\
0.00199844606206019	5.55111615710145e-17\\
0.00211747386779314	2.77555807855073e-17\\
0.00224359099097457	2.77555758224241e-17\\
0.00237721967262266	2.77555807855073e-17\\
0.00251880730250634	2.7755605394115e-17\\
0.00266882791700938	2.7755605394115e-17\\
0.00282778378620757	2.7755605394115e-17\\
0.00299620709547243	5.42101086242752e-20\\
0.00317466172723163	8.32667279497942e-17\\
0.00336374514885133	2.77555830602534e-17\\
0.00356409041296113	2.77556947293815e-17\\
0.00377636827691872	0\\
0.0040012894485103	1.11022309907141e-16\\
0.00423960696540521	5.55111578487023e-17\\
0.00449211871633137	8.13151629364128e-20\\
0.0047596701124124	2.77555830602534e-17\\
0.00504315691761	5.55111714971791e-17\\
0.005343528247748	5.55111578487023e-17\\
0.00566178974815887	4.06575814682064e-20\\
0.00599900696059138	2.7755605394115e-17\\
0.00635630889065187	2.77556583335669e-17\\
0.006734891787723	5.55111777010311e-17\\
0.00713602315001513	2.77556947293815e-17\\
0.00756104596815924	5.55111578487023e-17\\
0.0080113832215491	2.71050543121376e-20\\
0.00848854264248625	9.48676900924816e-20\\
0.00899412176407842	5.5511192590273e-17\\
0.00952981326879164	0\\
0.0100974106555631	1.35525271560688e-20\\
0.0106988142444481	2.77557377425555e-17\\
0.0113360375389054	4.06575814682064e-20\\
0.0120112139670204	2.98155597433514e-19\\
0.0127266040242379	0\\
0.0134846028415167	5.55111578487023e-17\\
0.0142877482042449	2.77564226356519e-17\\
0.0151387290487632	2.77562241176531e-17\\
0.0160403944649428	2.77556947293815e-17\\
0.0169957632349584	1.35525271560688e-19\\
0.0180080339401925	2.77556947293815e-17\\
0.0190805956701077	5.55116872417069e-17\\
0.020217039368943	1.35525271560688e-19\\
0.0214211698582199	2.77560520675724e-17\\
0.0226970185753117	8.13151629364128e-20\\
0.0240488570707247	2.77556285551376e-17\\
0.0254812113092788	5.42101086242752e-20\\
0.0269988768230703	2.77568990730561e-17\\
0.0286069347669466	1.0842021724855e-19\\
0.030310768930249	2.77556285551376e-17\\
0.032116083761777	5.42101086242752e-20\\
0.0340289234683234	2.77574813743334e-17\\
0.036055692250721	2.77560520675724e-17\\
0.0382031757451525	2.77555756156289e-17\\
0.040478563741508	5.55115747461159e-17\\
0.0428894742548527	2.77674844616366e-17\\
0.0454439790305944	5.55163390656434e-17\\
0.0481506305687448	2.77631978655412e-17\\
0.0510184907577495	2.77564226356519e-17\\
0.0540571612137545	1.19262238973405e-18\\
0.0572768154268846	2.77659498304452e-17\\
0.0606882328221609	5.55115747461159e-17\\
0.0643028348490904	2.77574813743334e-17\\
0.0681327232207612	2.77574813743334e-17\\
0.0721907204304619	2.7758963540648e-17\\
0.0764904126814804	5.55149627486669e-17\\
0.0810461953738082	6.50521303491303e-19\\
0.0858733213000409	1.0842021724855e-19\\
0.0909879517118357	2.77631978655412e-17\\
0.0964072104278957	2.77564226356519e-17\\
0.102149241164636	2.78578780673057e-17\\
0.108233268281474	5.55111512312578e-17\\
0.114679661144121	2.16840434497101e-19\\
0.121510002321361	2.77691248356771e-17\\
0.128747159843645	5.55115747461159e-17\\
0.136415363765416	1.11029925497334e-16\\
0.144540287287506	2.77970492441645e-17\\
0.153149132711188	2.77767433675317e-17\\
0.162270722511677	2.7877281524848e-17\\
0.171935595835981	8.67361737988404e-19\\
0.182176110748176	5.5517927081296e-17\\
0.193026552564436	5.55128452713037e-17\\
0.204523248640514	2.78097328878398e-17\\
0.216704689995984	2.79211005059855e-17\\
0.229611660182445	2.79211005059855e-17\\
0.243287371827142	1.30104260698261e-18\\
0.257777611309147	2.79715755706988e-17\\
0.273130892052475	4.33680868994202e-19\\
0.289398616949376	3.90312782094782e-18\\
0.306635250457574	5.61846914156535e-17\\
0.324898500947664	2.78097328878398e-17\\
0.344249513911136	5.56803001126317e-17\\
0.364753076675915	5.63785129692462e-18\\
0.386477835314795	2.60208521396521e-18\\
0.409496524472969	5.5517927081296e-17\\
0.433886210884139	5.56194657756796e-17\\
0.459728551390484	2.78097328878398e-17\\
0.48711006633034	8.67361737988404e-19\\
0.516122429208906	8.67361737988404e-19\\
0.546862773621788	2.7877281524848e-17\\
0.579434018458956	2.78097328878398e-17\\
0.61394521247792	3.46944695195361e-18\\
0.650511899399739	4.33680868994202e-18\\
0.68925650475021	2.82392522492689e-17\\
0.730308745741396	5.56803001126317e-17\\
0.773806065565764	2.77555756156289e-17\\
0.819894093556968	2.96429677516722e-17\\
0.868727132757879	5.55382496713543e-17\\
0.920468676528267	8.34291986635195e-17\\
0.975291955921721	2.42861286636753e-17\\
1.03338051966444	1.21430643318376e-17\\
1.09492884867764	1.73472347597681e-18\\
1.16014300720112	6.05912861432085e-17\\
1.22924133269769	2.79715755706988e-17\\
1.30245516684862	2.96429677516722e-17\\
1.38002963008718	2.90792643684038e-17\\
1.4622244422636	8.37172589030881e-17\\
1.54931479218893	2.79715755706988e-17\\
1.64159225896916	6.05912861432085e-17\\
1.73936578821411	8.77708367144175e-17\\
1.8429627263895	4.16333634234434e-17\\
1.95272991677522	2.8609792490764e-17\\
2.06903486069911	5.64785044985378e-17\\
2.19226694793399	5.55111512312578e-17\\
2.32283876037733	2.79715755706988e-17\\
2.4611874533784	4.44305997370834e-17\\
2.60777621933744	6.93889390390723e-18\\
2.76309583847708	5.92859355033443e-17\\
2.92766632197801	5.59431511413976e-17\\
3.10203865298006	1.12957008997076e-16\\
3.28679663127764	6.54613941668034e-17\\
3.4825588278856	8.58293774722919e-17\\
3.68998065601931	1.44888358379205e-16\\
3.90975656542276	1.00074151062168e-16\\
4.14262236739117	1.11022302462516e-16\\
4.38935769827245	1.00074151062168e-16\\
4.65078862969514	1.11886302282795e-16\\
4.92779043426208	2.37143742013377e-16\\
5.22129051596925	1.24126707662364e-16\\
5.5322715151609	3.23682852456947e-16\\
5.86177459841633	2.28878339926112e-16\\
6.21090294438298	4.04127281044027e-16\\
6.5808254372263	4.47545209131181e-16\\
6.9727805800622	2.00148302124336e-16\\
7.38808064147417	3.38799977398877e-16\\
7.82811604899787	3.16766396738314e-16\\
8.29436004428215	2.55893763326045e-16\\
8.7883736155127	1.38777878078145e-16\\
9.3118107236113	1.75541673428835e-16\\
9.86642383970882	1.49468349007045e-16\\
10.4540698124308	1.11022302462516e-16\\
11.0767160846399	6.24500451351651e-17\\
11.7364472804483	6.20633538311818e-17\\
12.4354721845541	8.77708367144175e-17\\
13.1761311372679	4.71895803986192e-17\\
13.960903869989	2.5018537765542e-17\\
14.7924178073631	3.46944695195361e-17\\
15.6734568639191	2.77555756156289e-17\\
16.6069707646341	6.93889390390723e-18\\
17.5960849206338	6.93889390390723e-18\\
18.6441108930909	1.55158384577955e-17\\
19.7545574803552	6.93889390390723e-18\\
20.9311424654351	1.2509268882771e-17\\
22.1778050631617	1.55158384577955e-17\\
23.4987191087076	2.25514051876985e-17\\
24.8983070316166	2.0888836804026e-17\\
26.3812546621288	1.45396321842019e-17\\
27.9525269193736	7.152448122691e-18\\
29.6173844339539	1.41196261246345e-17\\
31.3814011605743	6.07153216591882e-18\\
33.2504830396809	6.07153216591882e-18\\
35.2308877705916	1.4304896245382e-17\\
37.3292457623176	7.05981306231723e-18\\
39.5525823322194	1.73472347597681e-18\\
41.908341226819	4.09133713542521e-18\\
44.4044095435159	6.9928938926747e-18\\
47.0491441366444	3.49644694633735e-18\\
49.8513995962813	7.152448122691e-18\\
52.8205578934759	4.09133713542521e-18\\
55.966559791155	3.78695538395053e-18\\
59.2999381258676	3.70537096895902e-18\\
62.8318530717959	3.5762240613455e-18\\
};
\addplot [color=mycolor5,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	6.7762635780344e-21\\
0.000665741295050968	5.55111518774927e-17\\
0.000705392965936716	8.32667269158185e-17\\
0.000747406297449076	5.55111513346554e-17\\
0.000791921950518362	2.77555781488694e-17\\
0.000839088963865116	8.470329472543e-21\\
0.000889065252982791	5.55111512571072e-17\\
0.000942018138839945	1.01643953670516e-20\\
0.000998124908072018	2.77555758224241e-17\\
0.00105757340653824	2.77555818711816e-17\\
0.0011205626682309	5.55111513346554e-17\\
0.00118730358164253	2.77555764428095e-17\\
0.00125801959582212	2.77555774767852e-17\\
0.00133294746848404	8.32667285701797e-17\\
0.00141233805867459	2.77555888505156e-17\\
0.00149645716664985	2.77555758224241e-17\\
0.00158558642377679	2.77555758224241e-17\\
0.00168002423543709	2.77555888505156e-17\\
0.00178008678009046	2.03287907341032e-20\\
0.00188610906784236	8.32667268468867e-17\\
0.00199844606206019	5.55111513346554e-17\\
0.00211747386779314	5.55111513346554e-17\\
0.00224359099097457	1.11022302462516e-16\\
0.00237721967262266	8.32667367730535e-17\\
0.00251880730250634	2.77555830602534e-17\\
0.00266882791700938	2.77555888505156e-17\\
0.00282778378620757	5.55111549535705e-17\\
0.00299620709547243	5.55111549535705e-17\\
0.00317466172723163	2.77556161474493e-17\\
0.00336374514885133	4.74338450462408e-20\\
0.00356409041296113	2.77555830602534e-17\\
0.00377636827691872	2.77555764428095e-17\\
0.0040012894485103	2.77555830602534e-17\\
0.00423960696540521	2.77555764428095e-17\\
0.00449211871633137	5.5511152885619e-17\\
0.0047596701124124	2.77555789243512e-17\\
0.00504315691761	1.21972744404619e-19\\
0.005343528247748	2.77556285551376e-17\\
0.00566178974815887	5.42101086242752e-20\\
0.00599900696059138	2.7755605394115e-17\\
0.00635630889065187	5.5511152885619e-17\\
0.006734891787723	2.77556583335669e-17\\
0.00713602315001513	5.55111777010311e-17\\
0.00756104596815924	2.77555888505156e-17\\
0.0080113832215491	1.11022385180546e-16\\
0.00848854264248625	6.7762635780344e-20\\
0.00899412176407842	2.77557873730579e-17\\
0.00952981326879164	2.77556285551376e-17\\
0.0100974106555631	2.77556285551376e-17\\
0.0106988142444481	2.77562241176531e-17\\
0.0113360375389054	5.55112571102753e-17\\
0.0120112139670204	1.0842021724855e-19\\
0.0127266040242379	5.42101086242752e-20\\
0.0134846028415167	5.55113894587631e-17\\
0.0142877482042449	2.77562241176531e-17\\
0.0151387290487632	2.77578122218899e-17\\
0.0160403944649428	5.55122695681809e-17\\
0.0169957632349584	8.32674724090077e-17\\
0.0180080339401925	8.32667444934046e-17\\
0.0190805956701077	2.77574813743334e-17\\
0.020217039368943	3.79470760369927e-19\\
0.0214211698582199	5.55124482353062e-17\\
0.0226970185753117	2.77555756156289e-17\\
0.0240488570707247	2.77557873730579e-17\\
0.0254812113092788	5.55115747461159e-17\\
0.0269988768230703	5.55113894587631e-17\\
0.0286069347669466	5.55137981461121e-17\\
0.030310768930249	5.55111777010311e-17\\
0.032116083761777	2.77560520675724e-17\\
0.0340289234683234	5.55111777010311e-17\\
0.036055692250721	6.50521303491303e-19\\
0.0382031757451525	3.25260651745651e-19\\
0.040478563741508	8.67361737988404e-19\\
0.0428894742548527	2.77564226356519e-17\\
0.0454439790305944	5.55112571102753e-17\\
0.0481506305687448	1.0842021724855e-19\\
0.0510184907577495	0\\
0.0540571612137545	2.7758963540648e-17\\
0.0572768154268846	8.32724441230003e-17\\
0.0606882328221609	8.67361737988404e-19\\
0.0643028348490904	2.77555756156289e-17\\
0.0681327232207612	2.77557873730579e-17\\
0.0721907204304619	5.55217381335491e-17\\
0.0764904126814804	2.77564226356519e-17\\
0.0810461953738082	2.77970492441645e-17\\
0.0858733213000409	5.55382496713543e-17\\
0.0909879517118357	1.51788304147971e-18\\
0.0964072104278957	2.7758963540648e-17\\
0.102149241164636	5.55263957310824e-17\\
0.108233268281474	2.77555756156289e-17\\
0.114679661144121	5.5517927081296e-17\\
0.121510002321361	2.77555756156289e-17\\
0.128747159843645	5.55149627486669e-17\\
0.136415363765416	1.73472347597681e-18\\
0.144540287287506	8.67361737988404e-19\\
0.153149132711188	5.5517927081296e-17\\
0.162270722511677	5.55128452713037e-17\\
0.171935595835981	5.5517927081296e-17\\
0.182176110748176	8.32712442334001e-17\\
0.193026552564436	5.5517927081296e-17\\
0.204523248640514	2.79715755706988e-17\\
0.216704689995984	2.77691248356771e-17\\
0.229611660182445	2.78097328878398e-17\\
0.243287371827142	2.77860520697e-17\\
0.257777611309147	1.30104260698261e-18\\
0.273130892052475	5.56482013887802e-17\\
0.289398616949376	5.55721041394e-17\\
0.306635250457574	2.77691248356771e-17\\
0.324898500947664	5.56803001126317e-17\\
0.344249513911136	2.82392522492689e-17\\
0.364753076675915	2.84118897751748e-17\\
0.386477835314795	2.79715755706988e-17\\
0.409496524472969	1.11052791462165e-16\\
0.433886210884139	2.77555756156289e-17\\
0.459728551390484	0\\
0.48711006633034	2.80923457078267e-17\\
0.516122429208906	2.79715755706988e-17\\
0.546862773621788	1.38788719676386e-16\\
0.579434018458956	8.34291986635195e-17\\
0.61394521247792	1.73472347597681e-18\\
0.650511899399739	2.8609792490764e-17\\
0.68925650475021	2.78097328878398e-17\\
0.730308745741396	1.11035854162592e-16\\
0.773806065565764	2.96429677516722e-17\\
0.819894093556968	5.55382496713543e-17\\
0.868727132757879	8.67361737988404e-18\\
0.920468676528267	8.33389756473312e-17\\
0.975291955921721	5.5754563049696e-17\\
1.03338051966444	3.02956430716042e-17\\
1.09492884867764	2.8609792490764e-17\\
1.16014300720112	5.55111512312578e-17\\
1.22924133269769	5.64785044985378e-17\\
1.30245516684862	0\\
1.38002963008718	1.38777878078145e-17\\
1.4622244422636	2.08166817117217e-17\\
1.54931479218893	5.56194657756796e-17\\
1.64159225896916	6.93889390390723e-18\\
1.73936578821411	1.39857877853494e-16\\
1.8429627263895	3.46944695195361e-17\\
1.95272991677522	6.20633538311818e-17\\
2.06903486069911	5.0037075531084e-17\\
2.19226694793399	8.44152876808032e-17\\
2.32283876037733	3.10316769155909e-17\\
2.4611874533784	6.93889390390723e-18\\
2.60777621933744	3.46944695195361e-17\\
2.76309583847708	5.7219584981528e-17\\
2.92766632197801	6.20633538311818e-17\\
3.10203865298006	7.85046229341888e-17\\
3.28679663127764	6.20633538311818e-17\\
3.4825588278856	1.38777878078145e-17\\
3.68998065601931	1.14439169963056e-16\\
3.90975656542276	1.38777878078145e-17\\
4.14262236739117	1.68830575361606e-16\\
4.38935769827245	2.77555756156289e-17\\
4.65078862969514	1.75541673428835e-16\\
4.92779043426208	3.55444797896667e-16\\
5.22129051596925	1.75541673428835e-16\\
5.5322715151609	3.23682852456947e-16\\
5.86177459841633	4.9960036108132e-16\\
6.21090294438298	3.14018491736755e-16\\
6.5808254372263	1.14439169963056e-16\\
6.9727805800622	2.55893763326045e-16\\
7.38808064147417	1.24126707662364e-16\\
7.82811604899787	1.88758321594477e-16\\
8.29436004428215	1.11886302282795e-16\\
8.7883736155127	1.00074151062168e-16\\
9.3118107236113	5.0037075531084e-17\\
9.86642383970882	5.59431511413976e-17\\
10.4540698124308	7.37614539776294e-17\\
11.0767160846399	3.92523114670944e-17\\
11.7364472804483	1.15329760592938e-16\\
12.4354721845541	5.81585287368077e-17\\
13.1761311372679	2.8609792490764e-17\\
13.960903869989	3.27306970834017e-17\\
14.7924178073631	2.22152998685417e-17\\
15.6734568639191	2.5018537765542e-17\\
16.6069707646341	6.93889390390723e-18\\
17.5960849206338	1.55158384577955e-17\\
18.6441108930909	1.2509268882771e-17\\
19.7545574803552	1.55158384577955e-17\\
20.9311424654351	2.96429677516722e-17\\
22.1778050631617	6.07153216591882e-18\\
23.4987191087076	8.67361737988404e-18\\
24.8983070316166	1.55158384577955e-17\\
26.3812546621288	1.17973950996548e-17\\
27.9525269193736	6.9928938926747e-18\\
29.6173844339539	1.41196261246345e-17\\
31.3814011605743	4.33680868994202e-18\\
33.2504830396809	7.152448122691e-18\\
35.2308877705916	7.75791922889773e-18\\
37.3292457623176	6.95243322195995e-18\\
39.5525823322194	0\\
41.908341226819	4.09133713542521e-18\\
44.4044095435159	3.63490804605048e-18\\
47.0491441366444	6.94228120891928e-18\\
49.8513995962813	3.49644694633735e-18\\
52.8205578934759	3.5762240613455e-18\\
55.966559791155	3.47621661097998e-18\\
59.2999381258676	1.04173719559164e-17\\
62.8318530717959	3.51154321347834e-18\\
};
\addplot [color=mycolor6,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	1.11022302669311e-16\\
0.000665741295050968	8.32667274672722e-17\\
0.000705392965936716	8.32667269158185e-17\\
0.000747406297449076	1.11022302927805e-16\\
0.000791921950518362	8.32667269158185e-17\\
0.000839088963865116	2.77555764428095e-17\\
0.000889065252982791	2.77555756156289e-17\\
0.000942018138839945	5.55111596064609e-17\\
0.000998124908072018	8.32667312585166e-17\\
0.00105757340653824	1.66533457864142e-16\\
0.0011205626682309	2.77555807855073e-17\\
0.00118730358164253	5.55111516448481e-17\\
0.00125801959582212	3.3881317890172e-21\\
0.00133294746848404	8.32667293284285e-17\\
0.00141233805867459	2.77555764428095e-17\\
0.00149645716664985	1.11022302669311e-16\\
0.00158558642377679	5.55111549535705e-17\\
0.00168002423543709	8.32667268468867e-17\\
0.00178008678009046	5.55111578487023e-17\\
0.00188610906784236	5.55112211279756e-17\\
0.00199844606206019	2.71050543121376e-20\\
0.00211747386779314	1.38777878739889e-16\\
0.00224359099097457	8.32667367730535e-17\\
0.00237721967262266	1.38777884033845e-16\\
0.00251880730250634	1.38777880725122e-16\\
0.00266882791700938	8.32667367730535e-17\\
0.00282778378620757	1.11022309907141e-16\\
0.00299620709547243	5.55111578487023e-17\\
0.00317466172723163	5.55111777010311e-17\\
0.00336374514885133	1.38777878739889e-16\\
0.00356409041296113	5.55112322948987e-17\\
0.00377636827691872	8.32667367730535e-17\\
0.0040012894485103	8.32667444934046e-17\\
0.00423960696540521	8.3266816182345e-17\\
0.00449211871633137	1.11022302462516e-16\\
0.0047596701124124	5.55111512312578e-17\\
0.00504315691761	2.77557873730579e-17\\
0.005343528247748	1.38777888666056e-16\\
0.00566178974815887	5.55111777010311e-17\\
0.00599900696059138	1.11022315697405e-16\\
0.00635630889065187	8.32670091907238e-17\\
0.006734891787723	5.55111578487023e-17\\
0.00713602315001513	1.11022315697405e-16\\
0.00756104596815924	1.1102242157646e-16\\
0.0080113832215491	1.11022355402062e-16\\
0.00848854264248625	5.55112571102753e-17\\
0.00899412176407842	1.11022302462516e-16\\
0.00952981326879164	1.11022355402062e-16\\
0.0100974106555631	5.55116872417069e-17\\
0.0106988142444481	8.32668856654129e-17\\
0.0113360375389054	1.11022315697405e-16\\
0.0120112139670204	2.77556285551376e-17\\
0.0127266040242379	1.38778047484631e-16\\
0.0134846028415167	5.55121041351447e-17\\
0.0142877482042449	8.32668856654129e-17\\
0.0151387290487632	5.55111777010311e-17\\
0.0160403944649428	1.11022315697405e-16\\
0.0169957632349584	1.11022950970222e-16\\
0.0180080339401925	5.55115747461159e-17\\
0.0190805956701077	1.11022514220551e-16\\
0.020217039368943	1.11022302462516e-16\\
0.0214211698582199	5.55128452713037e-17\\
0.0226970185753117	5.55115747461159e-17\\
0.0240488570707247	2.77574813743334e-17\\
0.0254812113092788	8.32670091907238e-17\\
0.0269988768230703	5.55115747461159e-17\\
0.0286069347669466	5.55115747461159e-17\\
0.030310768930249	1.11023625943607e-16\\
0.032116083761777	1.11028707964395e-16\\
0.0340289234683234	5.55263957310824e-17\\
0.036055692250721	1.38778555702848e-16\\
0.0382031757451525	8.32684914801617e-17\\
0.040478563741508	1.11024896470612e-16\\
0.0428894742548527	8.32670091907238e-17\\
0.0454439790305944	8.32678562164908e-17\\
0.0481506305687448	8.32670091907238e-17\\
0.0510184907577495	2.77860520697e-17\\
0.0540571612137545	1.11023149492232e-16\\
0.0572768154268846	8.32895935966235e-17\\
0.0606882328221609	5.55111512312578e-17\\
0.0643028348490904	5.55149627486669e-17\\
0.0681327232207612	1.11025690542607e-16\\
0.0721907204304619	1.11025690542607e-16\\
0.0764904126814804	1.11024208270289e-16\\
0.0810461953738082	8.32667268468867e-17\\
0.0858733213000409	1.30104260698261e-18\\
0.0909879517118357	8.32712442334001e-17\\
0.0964072104278957	8.32667268468867e-17\\
0.102149241164636	2.78097328878398e-17\\
0.108233268281474	2.77691248356771e-17\\
0.114679661144121	8.32949564931595e-17\\
0.121510002321361	5.55128452713037e-17\\
0.128747159843645	1.11043476267098e-16\\
0.136415363765416	5.55128452713037e-17\\
0.144540287287506	2.7758963540648e-17\\
0.153149132711188	2.79715755706988e-17\\
0.162270722511677	1.11043476267098e-16\\
0.171935595835981	1.11035854162592e-16\\
0.182176110748176	8.32712442334001e-17\\
0.193026552564436	5.58422010119709e-17\\
0.204523248640514	8.3379588086097e-17\\
0.216704689995984	5.56194657756796e-17\\
0.229611660182445	5.55382496713543e-17\\
0.243287371827142	2.80923457078267e-17\\
0.257777611309147	1.11025690542607e-16\\
0.273130892052475	5.56194657756796e-17\\
0.289398616949376	8.33389756473312e-17\\
0.306635250457574	1.11052791462165e-16\\
0.324898500947664	8.32847949227958e-17\\
0.344249513911136	8.33389756473312e-17\\
0.364753076675915	5.56194657756796e-17\\
0.386477835314795	5.55382496713543e-17\\
0.409496524472969	2.8609792490764e-17\\
0.433886210884139	2.78097328878398e-17\\
0.459728551390484	1.04083408558608e-17\\
0.48711006633034	1.11076499342709e-16\\
0.516122429208906	5.59431511413976e-17\\
0.546862773621788	1.66569589845592e-16\\
0.579434018458956	1.11360600225263e-16\\
0.61394521247792	1.11022302462516e-16\\
0.650511899399739	1.11238931551359e-16\\
0.68925650475021	2.77555756156289e-17\\
0.730308745741396	8.44152876808032e-17\\
0.773806065565764	5.64785044985378e-17\\
0.819894093556968	1.12369382831307e-16\\
0.868727132757879	9.30950307467727e-17\\
0.920468676528267	1.38951242140839e-16\\
0.975291955921721	8.33389756473312e-17\\
1.03338051966444	8.39147267120964e-17\\
1.09492884867764	8.33389756473312e-17\\
1.16014300720112	5.59431511413976e-17\\
1.22924133269769	5.92859355033443e-17\\
1.30245516684862	5.59431511413976e-17\\
1.38002963008718	1.11022302462516e-16\\
1.4622244422636	1.68830575361606e-16\\
1.54931479218893	5.92859355033443e-17\\
1.64159225896916	1.12957008997076e-16\\
1.73936578821411	1.70109075050152e-16\\
1.8429627263895	5.7219584981528e-17\\
1.95272991677522	1.14439169963056e-16\\
2.06903486069911	1.66533453693773e-16\\
2.19226694793399	2.37143742013377e-16\\
2.32283876037733	1.68830575361606e-16\\
2.4611874533784	1.18571871006689e-16\\
2.60777621933744	1.68830575361606e-16\\
2.76309583847708	1.47522907955259e-16\\
2.92766632197801	1.18571871006689e-16\\
3.10203865298006	1.11886302282795e-16\\
3.28679663127764	1.38777878078145e-16\\
3.4825588278856	2.77555756156289e-16\\
3.68998065601931	3.10316769155909e-16\\
3.90975656542276	8.32667268468867e-17\\
4.14262236739117	2.22044604925031e-16\\
4.38935769827245	2.48253415324727e-16\\
4.65078862969514	4.47545209131181e-16\\
4.92779043426208	4.96506830649455e-16\\
5.22129051596925	3.5108334685767e-16\\
5.5322715151609	3.23682852456947e-16\\
5.86177459841633	2.35922392732846e-16\\
6.21090294438298	1.88758321594477e-16\\
6.5808254372263	1.75541673428835e-16\\
6.9727805800622	6.93889390390723e-17\\
7.38808064147417	5.55111512312578e-17\\
7.82811604899787	1.11886302282795e-16\\
8.29436004428215	5.0037075531084e-17\\
8.7883736155127	2.8609792490764e-17\\
9.3118107236113	2.8609792490764e-17\\
9.86642383970882	5.59431511413976e-17\\
10.4540698124308	4.17776736080521e-17\\
11.0767160846399	6.05912861432085e-17\\
11.7364472804483	2.79715755706988e-17\\
12.4354721845541	5.5754563049696e-17\\
13.1761311372679	5.68237795503496e-17\\
13.960903869989	1.48214838758361e-17\\
14.7924178073631	2.78097328878398e-17\\
15.6734568639191	1.4304896245382e-17\\
16.6069707646341	1.38777878078145e-17\\
17.5960849206338	1.73472347597681e-18\\
18.6441108930909	7.152448122691e-18\\
19.7545574803552	2.78097328878398e-17\\
20.9311424654351	1.39857877853494e-17\\
22.1778050631617	1.4304896245382e-17\\
23.4987191087076	1.4304896245382e-17\\
24.8983070316166	6.93889390390723e-18\\
26.3812546621288	6.95243322195995e-18\\
27.9525269193736	6.9928938926747e-18\\
29.6173844339539	6.95243322195995e-18\\
31.3814011605743	2.60208521396521e-18\\
33.2504830396809	1.74337551706054e-17\\
35.2308877705916	1.0444418402013e-17\\
37.3292457623176	6.93889390390723e-18\\
39.5525823322194	3.63490804605048e-18\\
41.908341226819	3.63490804605048e-18\\
44.4044095435159	3.49644694633735e-18\\
47.0491441366444	1.38845624178386e-17\\
49.8513995962813	4.33680868994202e-19\\
52.8205578934759	3.47621661097998e-18\\
55.966559791155	3.5762240613455e-18\\
59.2999381258676	3.47621661097998e-18\\
62.8318530717959	6.93889390390723e-18\\
};
\addplot [color=mycolor7,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	5.55111516448481e-17\\
0.000665741295050968	5.55111513346554e-17\\
0.000705392965936716	0\\
0.000747406297449076	1.35525271560688e-20\\
0.000791921950518362	5.5511152885619e-17\\
0.000839088963865116	5.55111549535705e-17\\
0.000889065252982791	1.35525271560688e-20\\
0.000942018138839945	4.06575814682064e-20\\
0.000998124908072018	5.5511152885619e-17\\
0.00105757340653824	5.55111615710145e-17\\
0.0011205626682309	2.71050543121376e-20\\
0.00118730358164253	3.3881317890172e-20\\
0.00125801959582212	5.55111549535705e-17\\
0.00133294746848404	3.3881317890172e-20\\
0.00141233805867459	5.55111661205069e-17\\
0.00149645716664985	5.5511152885619e-17\\
0.00158558642377679	1.35525271560688e-20\\
0.00168002423543709	5.55111578487023e-17\\
0.00178008678009046	5.55111661205069e-17\\
0.00188610906784236	0\\
0.00199844606206019	0\\
0.00211747386779314	5.55111578487023e-17\\
0.00224359099097457	5.55111578487023e-17\\
0.00237721967262266	5.55111777010311e-17\\
0.00251880730250634	1.11022305771238e-16\\
0.00266882791700938	5.5511152885619e-17\\
0.00282778378620757	5.55112571102753e-17\\
0.00299620709547243	0\\
0.00317466172723163	1.11022332241014e-16\\
0.00336374514885133	5.55111578487023e-17\\
0.00356409041296113	5.551121078823e-17\\
0.00377636827691872	5.55111578487023e-17\\
0.0040012894485103	5.55111777010311e-17\\
0.00423960696540521	5.551121078823e-17\\
0.00449211871633137	5.55111777010311e-17\\
0.0047596701124124	5.55111777010311e-17\\
0.00504315691761	1.11022332241014e-16\\
0.005343528247748	5.551121078823e-17\\
0.00566178974815887	0\\
0.00599900696059138	1.62630325872826e-19\\
0.00635630889065187	2.71050543121376e-19\\
0.006734891787723	1.11022514220551e-16\\
0.00713602315001513	1.0842021724855e-19\\
0.00756104596815924	1.0842021724855e-19\\
0.0080113832215491	5.55111777010311e-17\\
0.00848854264248625	1.11022355402062e-16\\
0.00899412176407842	5.55113894587631e-17\\
0.00952981326879164	5.55115747461159e-17\\
0.0100974106555631	5.55111777010311e-17\\
0.0106988142444481	0\\
0.0113360375389054	5.55112571102753e-17\\
0.0120112139670204	5.55128452713037e-17\\
0.0127266040242379	1.11022514220551e-16\\
0.0134846028415167	5.55137981461121e-17\\
0.0142877482042449	5.55137981461121e-17\\
0.0151387290487632	4.33680868994202e-19\\
0.0160403944649428	0\\
0.0169957632349584	2.16840434497101e-19\\
0.0180080339401925	1.11022355402062e-16\\
0.0190805956701077	5.55115747461159e-17\\
0.020217039368943	6.50521303491303e-19\\
0.0214211698582199	5.55163390656434e-17\\
0.0226970185753117	1.11022514220551e-16\\
0.0240488570707247	4.33680868994202e-19\\
0.0254812113092788	0\\
0.0269988768230703	0\\
0.0286069347669466	5.55111512312578e-17\\
0.030310768930249	5.55128452713037e-17\\
0.032116083761777	5.55115747461159e-17\\
0.0340289234683234	1.11023149492232e-16\\
0.036055692250721	5.55115747461159e-17\\
0.0382031757451525	1.11029925497334e-16\\
0.040478563741508	1.30104260698261e-18\\
0.0428894742548527	8.67361737988404e-19\\
0.0454439790305944	5.55128452713037e-17\\
0.0481506305687448	5.5517927081296e-17\\
0.0510184907577495	5.5517927081296e-17\\
0.0540571612137545	8.67361737988404e-19\\
0.0572768154268846	5.55534867350634e-17\\
0.0606882328221609	1.11035854162592e-16\\
0.0643028348490904	1.30104260698261e-18\\
0.0681327232207612	1.30104260698261e-18\\
0.0721907204304619	4.33680868994202e-19\\
0.0764904126814804	1.11035854162592e-16\\
0.0810461953738082	8.67361737988404e-19\\
0.0858733213000409	5.5517927081296e-17\\
0.0909879517118357	5.5517927081296e-17\\
0.0964072104278957	5.5517927081296e-17\\
0.102149241164636	8.67361737988404e-19\\
0.108233268281474	3.46944695195361e-18\\
0.114679661144121	5.55721041394e-17\\
0.121510002321361	5.55721041394e-17\\
0.128747159843645	8.67361737988404e-19\\
0.136415363765416	1.11025690542607e-16\\
0.144540287287506	3.46944695195361e-18\\
0.153149132711188	1.12757025938492e-17\\
0.162270722511677	1.11022302462516e-16\\
0.171935595835981	5.55111512312578e-17\\
0.182176110748176	5.61846914156535e-17\\
0.193026552564436	1.11022302462516e-16\\
0.204523248640514	5.55111512312578e-17\\
0.216704689995984	5.56194657756796e-17\\
0.229611660182445	1.73472347597681e-18\\
0.243287371827142	1.11035854162592e-16\\
0.257777611309147	1.04083408558608e-17\\
0.273130892052475	1.11035854162592e-16\\
0.289398616949376	1.21430643318376e-17\\
0.306635250457574	5.64785044985378e-17\\
0.324898500947664	5.55382496713543e-17\\
0.344249513911136	6.93889390390723e-18\\
0.364753076675915	5.64785044985378e-17\\
0.386477835314795	5.64785044985378e-17\\
0.409496524472969	5.55111512312578e-17\\
0.433886210884139	1.73472347597681e-17\\
0.459728551390484	3.46944695195361e-18\\
0.48711006633034	6.93889390390723e-18\\
0.516122429208906	1.11509126099392e-16\\
0.546862773621788	2.77555756156289e-17\\
0.579434018458956	5.92859355033443e-17\\
0.61394521247792	3.46944695195361e-18\\
0.650511899399739	5.64785044985378e-17\\
0.68925650475021	5.7219584981528e-17\\
0.730308745741396	6.54613941668034e-17\\
0.773806065565764	5.55111512312578e-17\\
0.819894093556968	1.11238931551359e-16\\
0.868727132757879	5.7219584981528e-17\\
0.920468676528267	6.20633538311818e-17\\
0.975291955921721	5.7219584981528e-17\\
1.03338051966444	0\\
1.09492884867764	5.7219584981528e-17\\
1.16014300720112	2.77555756156289e-17\\
1.22924133269769	6.20633538311818e-17\\
1.30245516684862	6.93889390390723e-17\\
1.38002963008718	5.7219584981528e-17\\
1.4622244422636	5.55111512312578e-17\\
1.54931479218893	6.93889390390723e-17\\
1.64159225896916	5.55111512312578e-17\\
1.73936578821411	1.47522907955259e-16\\
1.8429627263895	1.14439169963056e-16\\
1.95272991677522	8.88611994741668e-17\\
2.06903486069911	6.20633538311818e-17\\
2.19226694793399	1.11886302282795e-16\\
2.32283876037733	1.11022302462516e-16\\
2.4611874533784	1.00074151062168e-16\\
2.60777621933744	1.11022302462516e-16\\
2.76309583847708	1.11022302462516e-16\\
2.92766632197801	2.00148302124336e-16\\
3.10203865298006	1.86190061493545e-16\\
3.28679663127764	1.24126707662364e-16\\
3.4825588278856	1.75541673428835e-16\\
3.68998065601931	1.75541673428835e-16\\
3.90975656542276	1.57009245868378e-16\\
4.14262236739117	3.23682852456947e-16\\
4.38935769827245	2.00148302124336e-16\\
4.65078862969514	2.00148302124336e-16\\
4.92779043426208	1.75541673428835e-16\\
5.22129051596925	1.38777878078145e-16\\
5.5322715151609	1.62435341715112e-16\\
5.86177459841633	6.93889390390723e-17\\
6.21090294438298	8.32667268468867e-17\\
6.5808254372263	8.88611994741668e-17\\
6.9727805800622	8.88611994741668e-17\\
7.38808064147417	7.37614539776294e-17\\
7.82811604899787	7.47341745035227e-17\\
8.29436004428215	6.93889390390723e-18\\
8.7883736155127	5.92859355033443e-17\\
9.3118107236113	2.42861286636753e-17\\
9.86642383970882	5.92859355033443e-17\\
10.4540698124308	1.73472347597681e-17\\
11.0767160846399	4.81990974543829e-17\\
11.7364472804483	5.92859355033443e-17\\
12.4354721845541	1.73472347597681e-17\\
13.1761311372679	1.48214838758361e-17\\
13.960903869989	2.82392522492689e-17\\
14.7924178073631	4.2527268762538e-17\\
15.6734568639191	1.63653485417008e-17\\
16.6069707646341	6.07153216591882e-18\\
17.5960849206338	1.39857877853494e-17\\
18.6441108930909	3.46944695195361e-18\\
19.7545574803552	1.68411186376203e-17\\
20.9311424654351	2.2083683937902e-17\\
22.1778050631617	1.39857877853494e-17\\
23.4987191087076	3.03576608295941e-18\\
24.8983070316166	1.30104260698261e-18\\
26.3812546621288	1.45396321842019e-17\\
27.9525269193736	6.95243322195995e-18\\
29.6173844339539	7.152448122691e-18\\
31.3814011605743	7.57391076790106e-18\\
33.2504830396809	7.26981609210096e-18\\
35.2308877705916	1.39605502529927e-17\\
37.3292457623176	3.63490804605048e-18\\
39.5525823322194	3.47621661097998e-18\\
41.908341226819	1.51788304147971e-18\\
44.4044095435159	3.66870689983749e-18\\
47.0491441366444	3.484660190606e-18\\
49.8513995962813	7.02308642695668e-18\\
52.8205578934759	1.19262238973405e-18\\
55.966559791155	6.50521303491303e-19\\
59.2999381258676	6.98027512649636e-18\\
62.8318530717959	3.484660190606e-18\\
};
\addplot [color=mycolor1,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	1.35525271560688e-20\\
0.000665741295050968	5.55111578487023e-17\\
0.000705392965936716	1.11022315697405e-16\\
0.000747406297449076	2.03287907341032e-20\\
0.000791921950518362	5.5511152885619e-17\\
0.000839088963865116	1.11022302462516e-16\\
0.000889065252982791	1.11022315697405e-16\\
0.000942018138839945	5.5511152885619e-17\\
0.000998124908072018	5.5511152885619e-17\\
0.00105757340653824	0\\
0.0011205626682309	5.55111512312578e-17\\
0.00118730358164253	1.11022305771238e-16\\
0.00125801959582212	4.06575814682064e-20\\
0.00133294746848404	1.11022305771238e-16\\
0.00141233805867459	6.7762635780344e-20\\
0.00149645716664985	5.5511152885619e-17\\
0.00158558642377679	5.55111661205069e-17\\
0.00168002423543709	5.55111578487023e-17\\
0.00178008678009046	5.55111512312578e-17\\
0.00188610906784236	5.55111578487023e-17\\
0.00199844606206019	5.55111512312578e-17\\
0.00211747386779314	0\\
0.00224359099097457	8.13151629364128e-20\\
0.00237721967262266	5.55111512312578e-17\\
0.00251880730250634	5.55111578487023e-17\\
0.00266882791700938	2.16840434497101e-19\\
0.00282778378620757	5.42101086242752e-20\\
0.00299620709547243	1.11022464589797e-16\\
0.00317466172723163	5.42101086242752e-20\\
0.00336374514885133	1.1102242157646e-16\\
0.00356409041296113	1.1102242157646e-16\\
0.00377636827691872	5.55115747461159e-17\\
0.0040012894485103	5.55112571102753e-17\\
0.00423960696540521	5.55118129718036e-17\\
0.00449211871633137	2.16840434497101e-19\\
0.0047596701124124	5.55112571102753e-17\\
0.00504315691761	2.16840434497101e-19\\
0.005343528247748	5.55111777010311e-17\\
0.00566178974815887	1.11022315697405e-16\\
0.00599900696059138	0\\
0.00635630889065187	5.55115747461159e-17\\
0.006734891787723	1.1102242157646e-16\\
0.00713602315001513	5.55112571102753e-17\\
0.00756104596815924	1.11022355402062e-16\\
0.0080113832215491	3.25260651745651e-19\\
0.00848854264248625	5.55121041351447e-17\\
0.00899412176407842	1.66533488986809e-16\\
0.00952981326879164	5.55111512312578e-17\\
0.0100974106555631	5.55112571102753e-17\\
0.0106988142444481	2.16840434497101e-19\\
0.0113360375389054	7.58941520739853e-19\\
0.0120112139670204	1.0842021724855e-19\\
0.0127266040242379	1.11022778917526e-16\\
0.0134846028415167	1.11022355402062e-16\\
0.0142877482042449	5.55111512312578e-17\\
0.0151387290487632	1.11022302462516e-16\\
0.0160403944649428	5.55115747461159e-17\\
0.0169957632349584	8.67361737988404e-19\\
0.0180080339401925	1.11024208270289e-16\\
0.0190805956701077	5.55115747461159e-17\\
0.020217039368943	5.55115747461159e-17\\
0.0214211698582199	5.55128452713037e-17\\
0.0226970185753117	5.55217381335491e-17\\
0.0240488570707247	4.33680868994202e-19\\
0.0254812113092788	5.55263957310824e-17\\
0.0269988768230703	5.55111512312578e-17\\
0.0286069347669466	5.55128452713037e-17\\
0.030310768930249	1.11023149492232e-16\\
0.032116083761777	5.55128452713037e-17\\
0.0340289234683234	0\\
0.036055692250721	8.67361737988404e-19\\
0.0382031757451525	5.5517927081296e-17\\
0.040478563741508	5.5517927081296e-17\\
0.0428894742548527	5.55534867350634e-17\\
0.0454439790305944	5.55721041394e-17\\
0.0481506305687448	4.33680868994202e-19\\
0.0510184907577495	1.30104260698261e-18\\
0.0540571612137545	5.55111512312578e-17\\
0.0572768154268846	5.55382496713543e-17\\
0.0606882328221609	5.55382496713543e-17\\
0.0643028348490904	0\\
0.0681327232207612	1.73472347597681e-18\\
0.0721907204304619	5.55382496713543e-17\\
0.0764904126814804	5.5517927081296e-17\\
0.0810461953738082	1.11052791462165e-16\\
0.0858733213000409	5.55382496713543e-17\\
0.0909879517118357	2.60208521396521e-18\\
0.0964072104278957	5.55382496713543e-17\\
0.102149241164636	3.46944695195361e-18\\
0.108233268281474	4.33680868994202e-18\\
0.114679661144121	1.11022302462516e-16\\
0.121510002321361	0\\
0.128747159843645	5.20417042793042e-18\\
0.136415363765416	0\\
0.144540287287506	0\\
0.153149132711188	5.56194657756796e-17\\
0.162270722511677	5.5754563049696e-17\\
0.171935595835981	5.55382496713543e-17\\
0.182176110748176	1.73472347597681e-18\\
0.193026552564436	1.111442082788e-16\\
0.204523248640514	5.61846914156535e-17\\
0.216704689995984	6.93889390390723e-18\\
0.229611660182445	5.64785044985378e-17\\
0.243287371827142	5.55111512312578e-17\\
0.257777611309147	6.93889390390723e-18\\
0.273130892052475	5.64785044985378e-17\\
0.289398616949376	1.38777878078145e-17\\
0.306635250457574	5.59431511413976e-17\\
0.324898500947664	5.81585287368077e-17\\
0.344249513911136	5.59431511413976e-17\\
0.364753076675915	1.11886302282795e-16\\
0.386477835314795	5.64785044985378e-17\\
0.409496524472969	2.42861286636753e-17\\
0.433886210884139	5.81585287368077e-17\\
0.459728551390484	1.11238931551359e-16\\
0.48711006633034	1.38777878078145e-17\\
0.516122429208906	5.92859355033443e-17\\
0.546862773621788	5.7219584981528e-17\\
0.579434018458956	5.55111512312578e-17\\
0.61394521247792	1.14439169963056e-16\\
0.650511899399739	6.93889390390723e-18\\
0.68925650475021	2.77555756156289e-17\\
0.730308745741396	5.7219584981528e-17\\
0.773806065565764	7.85046229341888e-17\\
0.819894093556968	2.08166817117217e-17\\
0.868727132757879	2.08166817117217e-17\\
0.920468676528267	6.54613941668034e-17\\
0.975291955921721	5.7219584981528e-17\\
1.03338051966444	1.27381159444647e-16\\
1.09492884867764	0\\
1.16014300720112	6.93889390390723e-17\\
1.22924133269769	1.38777878078145e-16\\
1.30245516684862	5.55111512312578e-17\\
1.38002963008718	1.11022302462516e-16\\
1.4622244422636	8.88611994741668e-17\\
1.54931479218893	1.38777878078145e-16\\
1.64159225896916	1.71658754944584e-16\\
1.73936578821411	8.32667268468867e-17\\
1.8429627263895	1.24126707662364e-16\\
1.95272991677522	1.75541673428835e-16\\
2.06903486069911	2.55893763326045e-16\\
2.19226694793399	2.35513868802566e-16\\
2.32283876037733	2.00148302124336e-16\\
2.4611874533784	1.11022302462516e-16\\
2.60777621933744	1.24126707662364e-16\\
2.76309583847708	1.75541673428835e-16\\
2.92766632197801	2.48253415324727e-16\\
3.10203865298006	3.5108334685767e-16\\
3.28679663127764	1.75541673428835e-16\\
3.4825588278856	1.75541673428835e-16\\
3.68998065601931	1.66533453693773e-16\\
3.90975656542276	7.85046229341888e-17\\
4.14262236739117	1.77722398948334e-16\\
4.38935769827245	1.30922788333607e-16\\
4.65078862969514	1.11022302462516e-16\\
4.92779043426208	1.11886302282795e-16\\
5.22129051596925	1.24126707662364e-16\\
5.5322715151609	1.17756934401283e-16\\
5.86177459841633	6.93889390390723e-17\\
6.21090294438298	7.47341745035227e-17\\
6.5808254372263	7.47341745035227e-17\\
6.9727805800622	3.92523114670944e-17\\
7.38808064147417	1.16317057473615e-16\\
7.82811604899787	6.20633538311818e-17\\
8.29436004428215	6.93889390390723e-17\\
8.7883736155127	1.73472347597681e-17\\
9.3118107236113	4.17776736080521e-17\\
9.86642383970882	4.38854183572088e-17\\
10.4540698124308	2.79715755706988e-17\\
11.0767160846399	4.38854183572088e-17\\
11.7364472804483	1.96261557335472e-17\\
12.4354721845541	6.97350206824216e-17\\
13.1761311372679	8.67361737988404e-18\\
13.960903869989	2.82392522492689e-17\\
14.7924178073631	1.63653485417008e-17\\
15.6734568639191	1.63653485417008e-17\\
16.6069707646341	1.51478215358021e-17\\
17.5960849206338	1.4304896245382e-17\\
18.6441108930909	2.1263634381269e-17\\
19.7545574803552	5.20417042793042e-18\\
20.9311424654351	1.38777878078145e-17\\
22.1778050631617	8.18267427085042e-18\\
23.4987191087076	1.42059448875874e-17\\
24.8983070316166	7.26981609210096e-18\\
26.3812546621288	2.60208521396521e-18\\
27.9525269193736	8.67361737988404e-19\\
29.6173844339539	6.9928938926747e-18\\
31.3814011605743	7.41074193791804e-18\\
33.2504830396809	1.06318171906345e-17\\
35.2308877705916	6.9928938926747e-18\\
37.3292457623176	3.47621661097998e-18\\
39.5525823322194	1.0842021724855e-18\\
41.908341226819	8.67361737988404e-19\\
44.4044095435159	1.05033396986231e-17\\
47.0491441366444	3.60405501852931e-18\\
49.8513995962813	1.39200750281579e-17\\
52.8205578934759	5.42101086242752e-19\\
55.966559791155	4.33680868994202e-19\\
59.2999381258676	6.98027512649636e-18\\
62.8318530717959	2.71050543121376e-19\\
};
\addplot [color=mycolor2,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	1.11022302462516e-16\\
0.000665741295050968	1.11022303289696e-16\\
0.000705392965936716	2.22044608647344e-16\\
0.000747406297449076	1.11022305771238e-16\\
0.000791921950518362	2.22044606579393e-16\\
0.000839088963865116	1.11022315697405e-16\\
0.000889065252982791	1.11022302462516e-16\\
0.000942018138839945	1.11022305771238e-16\\
0.000998124908072018	2.22044604925031e-16\\
0.00105757340653824	1.11022302462516e-16\\
0.0011205626682309	1.11022302462516e-16\\
0.00118730358164253	2.22044604925031e-16\\
0.00125801959582212	1.11022305771238e-16\\
0.00133294746848404	2.22044606579393e-16\\
0.00141233805867459	1.11022302462516e-16\\
0.00149645716664985	5.42101086242752e-20\\
0.00158558642377679	1.11022302462516e-16\\
0.00168002423543709	1.11022315697405e-16\\
0.00178008678009046	1.11022315697405e-16\\
0.00188610906784236	1.11022315697405e-16\\
0.00199844606206019	2.22044631394809e-16\\
0.00211747386779314	0\\
0.00224359099097457	1.11022315697405e-16\\
0.00237721967262266	1.11022355402062e-16\\
0.00251880730250634	2.22044710804124e-16\\
0.00266882791700938	2.22044631394809e-16\\
0.00282778378620757	1.62630325872826e-19\\
0.00299620709547243	1.11022633334268e-16\\
0.00317466172723163	1.11022778917526e-16\\
0.00336374514885133	2.22044631394809e-16\\
0.00356409041296113	1.11022355402062e-16\\
0.00377636827691872	1.11022302462516e-16\\
0.0040012894485103	1.11022355402062e-16\\
0.00423960696540521	2.22044710804124e-16\\
0.00449211871633137	1.11022778917526e-16\\
0.0047596701124124	1.11022514220551e-16\\
0.00504315691761	1.11022302462516e-16\\
0.005343528247748	2.22044631394809e-16\\
0.00566178974815887	2.22045028441101e-16\\
0.00599900696059138	1.11022514220551e-16\\
0.00635630889065187	1.11022514220551e-16\\
0.006734891787723	2.22044710804124e-16\\
0.00713602315001513	1.11022514220551e-16\\
0.00756104596815924	1.11022302462516e-16\\
0.0080113832215491	1.11022514220551e-16\\
0.00848854264248625	2.22045028441101e-16\\
0.00899412176407842	2.16840434497101e-19\\
0.00952981326879164	4.33680868994202e-19\\
0.0100974106555631	1.11023149492232e-16\\
0.0106988142444481	2.22045028441101e-16\\
0.0113360375389054	0\\
0.0120112139670204	4.33680868994202e-19\\
0.0127266040242379	1.11023149492232e-16\\
0.0134846028415167	2.22044604925031e-16\\
0.0142877482042449	1.11035854162592e-16\\
0.0151387290487632	2.22046298984464e-16\\
0.0160403944649428	1.11023149492232e-16\\
0.0169957632349584	1.11025690542607e-16\\
0.0180080339401925	4.33680868994202e-19\\
0.0190805956701077	2.22046298984464e-16\\
0.020217039368943	1.11023149492232e-16\\
0.0214211698582199	2.22048416540579e-16\\
0.0226970185753117	1.11052791462165e-16\\
0.0240488570707247	1.11025690542607e-16\\
0.0254812113092788	1.11035854162592e-16\\
0.0269988768230703	1.11035854162592e-16\\
0.0286069347669466	1.11022302462516e-16\\
0.030310768930249	1.11022302462516e-16\\
0.032116083761777	0\\
0.0340289234683234	2.22046298984464e-16\\
0.036055692250721	1.73472347597681e-18\\
0.0382031757451525	1.11035854162592e-16\\
0.040478563741508	8.67361737988404e-19\\
0.0428894742548527	0\\
0.0454439790305944	3.46944695195361e-18\\
0.0481506305687448	0\\
0.0510184907577495	0\\
0.0540571612137545	1.73472347597681e-18\\
0.0572768154268846	2.22051381085215e-16\\
0.0606882328221609	1.11076499342709e-16\\
0.0643028348490904	1.73472347597681e-18\\
0.0681327232207612	1.11022302462516e-16\\
0.0721907204304619	1.11035854162592e-16\\
0.0764904126814804	2.22105582924329e-16\\
0.0810461953738082	0\\
0.0858733213000409	2.22051381085215e-16\\
0.0909879517118357	1.11360600225263e-16\\
0.0964072104278957	1.111442082788e-16\\
0.102149241164636	0\\
0.108233268281474	1.11076499342709e-16\\
0.114679661144121	3.46944695195361e-18\\
0.121510002321361	1.11238931551359e-16\\
0.128747159843645	1.11238931551359e-16\\
0.136415363765416	1.11076499342709e-16\\
0.144540287287506	1.11509126099392e-16\\
0.153149132711188	1.11076499342709e-16\\
0.162270722511677	1.11022302462516e-16\\
0.171935595835981	1.11509126099392e-16\\
0.182176110748176	1.11238931551359e-16\\
0.193026552564436	1.12957008997076e-16\\
0.204523248640514	1.11022302462516e-16\\
0.216704689995984	1.11238931551359e-16\\
0.229611660182445	1.12957008997076e-16\\
0.243287371827142	1.11022302462516e-16\\
0.257777611309147	6.93889390390723e-18\\
0.273130892052475	1.11238931551359e-16\\
0.289398616949376	1.11886302282795e-16\\
0.306635250457574	1.11238931551359e-16\\
0.324898500947664	1.11238931551359e-16\\
0.344249513911136	1.11886302282795e-16\\
0.364753076675915	1.38777878078145e-17\\
0.386477835314795	0\\
0.409496524472969	1.11886302282795e-16\\
0.433886210884139	1.11022302462516e-16\\
0.459728551390484	2.77555756156289e-17\\
0.48711006633034	0\\
0.516122429208906	2.22477863102719e-16\\
0.546862773621788	2.2377260456559e-16\\
0.579434018458956	1.11886302282795e-16\\
0.61394521247792	4.16333634234434e-17\\
0.650511899399739	1.11022302462516e-16\\
0.68925650475021	2.28878339926112e-16\\
0.730308745741396	1.11022302462516e-16\\
0.773806065565764	8.32667268468867e-17\\
0.819894093556968	0\\
0.868727132757879	1.24126707662364e-16\\
0.920468676528267	5.55111512312578e-17\\
0.975291955921721	2.77555756156289e-17\\
1.03338051966444	1.24126707662364e-16\\
1.09492884867764	1.24126707662364e-16\\
1.16014300720112	1.38777878078145e-16\\
1.22924133269769	1.57009245868378e-16\\
1.30245516684862	1.57009245868378e-16\\
1.38002963008718	3.5108334685767e-16\\
1.4622244422636	1.57009245868378e-16\\
1.54931479218893	3.14018491736755e-16\\
1.64159225896916	1.24126707662364e-16\\
1.73936578821411	1.24126707662364e-16\\
1.8429627263895	1.75541673428835e-16\\
1.95272991677522	1.75541673428835e-16\\
2.06903486069911	2.48253415324727e-16\\
2.19226694793399	2.28878339926112e-16\\
2.32283876037733	2.22044604925031e-16\\
2.4611874533784	1.68830575361606e-16\\
2.60777621933744	1.77722398948334e-16\\
2.76309583847708	1.68830575361606e-16\\
2.92766632197801	1.24126707662364e-16\\
3.10203865298006	1.77722398948334e-16\\
3.28679663127764	6.93889390390723e-17\\
3.4825588278856	8.32667268468867e-17\\
3.68998065601931	1.67110694432208e-16\\
3.90975656542276	1.30922788333607e-16\\
4.14262236739117	1.38777878078145e-16\\
4.38935769827245	8.32667268468867e-17\\
4.65078862969514	6.24500451351651e-17\\
4.92779043426208	8.12176708575559e-17\\
5.22129051596925	9.0205620750794e-17\\
5.5322715151609	9.0205620750794e-17\\
5.86177459841633	8.88611994741668e-17\\
6.21090294438298	4.85722573273506e-17\\
6.5808254372263	2.08166817117217e-17\\
6.9727805800622	5.0037075531084e-17\\
7.38808064147417	5.92859355033443e-17\\
7.82811604899787	3.92523114670944e-17\\
8.29436004428215	1.73472347597681e-17\\
8.7883736155127	4.65475153733864e-17\\
9.3118107236113	6.54613941668034e-17\\
9.86642383970882	8.67361737988404e-18\\
10.4540698124308	7.35162628704471e-17\\
11.0767160846399	4.38854183572088e-17\\
11.7364472804483	4.5102810375397e-17\\
12.4354721845541	1.96261557335472e-17\\
13.1761311372679	6.93889390390723e-18\\
13.960903869989	1.63653485417008e-17\\
14.7924178073631	1.73472347597681e-17\\
15.6734568639191	1.73472347597681e-17\\
16.6069707646341	6.93889390390723e-18\\
17.5960849206338	3.46944695195361e-18\\
18.6441108930909	4.33680868994202e-18\\
19.7545574803552	9.22018174720368e-18\\
20.9311424654351	7.75791922889773e-18\\
22.1778050631617	1.73472347597681e-18\\
23.4987191087076	2.10368750815699e-17\\
24.8983070316166	7.41074193791804e-18\\
26.3812546621288	3.03576608295941e-18\\
27.9525269193736	6.9928938926747e-18\\
29.6173844339539	7.05981306231723e-18\\
31.3814011605743	7.152448122691e-18\\
33.2504830396809	4.09133713542521e-18\\
35.2308877705916	1.05184375407849e-17\\
37.3292457623176	3.52990653115862e-18\\
39.5525823322194	1.3938640762424e-17\\
41.908341226819	3.55148622189685e-18\\
44.4044095435159	3.66870689983749e-18\\
47.0491441366444	7.58941520739853e-19\\
49.8513995962813	7.58941520739853e-19\\
52.8205578934759	3.52990653115862e-18\\
55.966559791155	2.16840434497101e-19\\
59.2999381258676	1.3908353213346e-17\\
62.8318530717959	7.04731412115578e-19\\
};
\addplot [color=mycolor3,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	3.33066977973618e-16\\
0.000665741295050968	2.22044710804124e-16\\
0.000705392965936716	4.44089292568116e-16\\
0.000747406297449076	4.44089328964055e-16\\
0.000791921950518362	4.44089328964055e-16\\
0.000839088963865116	3.33067017678277e-16\\
0.000889065252982791	4.44089328964055e-16\\
0.000942018138839945	2.22044770361092e-16\\
0.000998124908072018	3.33067066206187e-16\\
0.00105757340653824	2.22044770361092e-16\\
0.0011205626682309	4.44089421608249e-16\\
0.00118730358164253	4.44089421608249e-16\\
0.00125801959582212	3.33067189731743e-16\\
0.00133294746848404	2.22045266668535e-16\\
0.00141233805867459	2.2204484315292e-16\\
0.00149645716664985	4.4408968630584e-16\\
0.00158558642377679	2.22045266668535e-16\\
0.00168002423543709	3.33067348550248e-16\\
0.00178008678009046	3.33067542661652e-16\\
0.00188610906784236	6.6613452945876e-16\\
0.00199844606206019	4.4408968630584e-16\\
0.00211747386779314	4.44089858359189e-16\\
0.00224359099097457	4.44090056882202e-16\\
0.00237721967262266	2.22046298984464e-16\\
0.00251880730250634	4.44090056882202e-16\\
0.00266882791700938	5.5511303696979e-16\\
0.00282778378620757	4.44090533337071e-16\\
0.00299620709547243	3.33068036762895e-16\\
0.00317466172723163	3.33068672034846e-16\\
0.00336374514885133	3.33068672034846e-16\\
0.00356409041296113	6.6613607352579e-16\\
0.00377636827691872	3.33069448476695e-16\\
0.0040012894485103	3.33068672034846e-16\\
0.00423960696540521	5.5511358753942e-16\\
0.00449211871633137	3.33069448476695e-16\\
0.0047596701124124	4.44092597968927e-16\\
0.00504315691761	4.44092597968927e-16\\
0.005343528247748	3.33069448476695e-16\\
0.00566178974815887	2.22051381085215e-16\\
0.00599900696059138	4.44092597968927e-16\\
0.00635630889065187	2.22048416540579e-16\\
0.006734891787723	4.44094503774429e-16\\
0.00713602315001513	2.22059850994668e-16\\
0.00756104596815924	4.4410276217043e-16\\
0.0080113832215491	4.44110385168897e-16\\
0.00848854264248625	3.33080741971696e-16\\
0.00899412176407842	4.44110385168897e-16\\
0.00952981326879164	2.22059850994668e-16\\
0.0100974106555631	2.22059850994668e-16\\
0.0106988142444481	2.22071708325184e-16\\
0.0113360375389054	3.33095140622492e-16\\
0.0120112139670204	4.44119701989335e-16\\
0.0127266040242379	2.22071708325184e-16\\
0.0134846028415167	3.33095140622492e-16\\
0.0142877482042449	2.22086952534196e-16\\
0.0151387290487632	5.55122354228426e-16\\
0.0160403944649428	3.33095140622492e-16\\
0.0169957632349584	2.22086952534196e-16\\
0.0180080339401925	5.55154878705544e-16\\
0.0190805956701077	4.44143416650368e-16\\
0.020217039368943	4.44173905068393e-16\\
0.0214211698582199	3.33139179691183e-16\\
0.0226970185753117	3.33179825972638e-16\\
0.0240488570707247	1.11238931551359e-16\\
0.0254812113092788	3.33179825972638e-16\\
0.0269988768230703	4.44173905068393e-16\\
0.0286069347669466	4.44211165848659e-16\\
0.030310768930249	2.22376393953316e-16\\
0.032116083761777	3.33229498028126e-16\\
0.0340289234683234	5.55284957563589e-16\\
0.036055692250721	3.33229498028126e-16\\
0.0382031757451525	4.44305997370834e-16\\
0.040478563741508	2.222884165576e-16\\
0.0428894742548527	3.33518352344388e-16\\
0.0454439790305944	3.33518352344388e-16\\
0.0481506305687448	4.44427893880507e-16\\
0.0510184907577495	4.44305997370834e-16\\
0.0540571612137545	3.33355902589325e-16\\
0.0572768154268846	3.33951165355316e-16\\
0.0606882328221609	5.55501687971733e-16\\
0.0643028348490904	4.44955726205437e-16\\
0.0681327232207612	3.33951165355316e-16\\
0.0721907204304619	3.33716794654078e-16\\
0.0764904126814804	4.44955726205437e-16\\
0.0810461953738082	1.14439169963056e-16\\
0.0858733213000409	3.34221388864417e-16\\
0.0909879517118357	5.56194657756796e-16\\
0.0964072104278957	3.34869035612352e-16\\
0.102149241164636	3.34221388864417e-16\\
0.108233268281474	4.445768331152e-16\\
0.114679661144121	4.46036504397568e-16\\
0.121510002321361	3.34869035612352e-16\\
0.128747159843645	2.25914017994151e-16\\
0.136415363765416	4.46737608095767e-16\\
0.144540287287506	3.35658906848386e-16\\
0.153149132711188	3.34221388864417e-16\\
0.162270722511677	2.25914017994151e-16\\
0.171935595835981	3.43317509889168e-16\\
0.182176110748176	4.51828035988303e-16\\
0.193026552564436	3.37661150723213e-16\\
0.204523248640514	3.40218150100304e-16\\
0.216704689995984	2.28878339926112e-16\\
0.229611660182445	3.40218150100304e-16\\
0.243287371827142	2.32634114947231e-16\\
0.257777611309147	4.49477531325228e-16\\
0.273130892052475	4.51828035988303e-16\\
0.289398616949376	2.25914017994151e-16\\
0.306635250457574	4.57756679852224e-16\\
0.324898500947664	4.65268229894461e-16\\
0.344249513911136	4.57756679852224e-16\\
0.364753076675915	2.61845576667214e-16\\
0.386477835314795	4.57756679852224e-16\\
0.409496524472969	4.57756679852224e-16\\
0.433886210884139	3.60822483003176e-16\\
0.459728551390484	3.60822483003176e-16\\
0.48711006633034	3.72380122987091e-16\\
0.516122429208906	2.61845576667214e-16\\
0.546862773621788	2.37143742013377e-16\\
0.579434018458956	4.74287484026755e-16\\
0.61394521247792	2.77555756156289e-16\\
0.650511899399739	4.00296604248672e-16\\
0.68925650475021	3.55444797896667e-16\\
0.730308745741396	3.14018491736755e-16\\
0.773806065565764	3.14018491736755e-16\\
0.819894093556968	2.48253415324727e-16\\
0.868727132757879	4.71027737605132e-16\\
0.920468676528267	2.83052443350184e-16\\
0.975291955921721	2.22044604925031e-16\\
1.03338051966444	3.5108334685767e-16\\
1.09492884867764	2.28878339926112e-16\\
1.16014300720112	3.92523114670944e-16\\
1.22924133269769	2.98936698014091e-16\\
1.30245516684862	3.23682852456947e-16\\
1.38002963008718	2.22044604925031e-16\\
1.4622244422636	2.28878339926112e-16\\
1.54931479218893	2.48253415324727e-16\\
1.64159225896916	2.98936698014091e-16\\
1.73936578821411	2.00148302124336e-16\\
1.8429627263895	1.75541673428835e-16\\
1.95272991677522	7.85046229341888e-17\\
2.06903486069911	2.00148302124336e-16\\
2.19226694793399	1.68830575361606e-16\\
2.32283876037733	1.38777878078145e-16\\
2.4611874533784	1.24126707662364e-16\\
2.60777621933744	7.85046229341888e-17\\
2.76309583847708	1.24126707662364e-16\\
2.92766632197801	1.11022302462516e-16\\
3.10203865298006	2.77555756156289e-17\\
3.28679663127764	5.55111512312578e-17\\
3.4825588278856	1.14439169963056e-16\\
3.68998065601931	1.00074151062168e-16\\
3.90975656542276	7.47341745035227e-17\\
4.14262236739117	5.0037075531084e-17\\
4.38935769827245	7.85046229341888e-17\\
4.65078862969514	6.20633538311818e-17\\
4.92779043426208	8.88611994741668e-17\\
5.22129051596925	1.00074151062168e-16\\
5.5322715151609	4.44305997370834e-17\\
5.86177459841633	4.16333634234434e-17\\
6.21090294438298	3.46944695195361e-17\\
6.5808254372263	4.16333634234434e-17\\
6.9727805800622	3.12250225675825e-17\\
7.38808064147417	4.44305997370834e-17\\
7.82811604899787	5.20417042793042e-17\\
8.29436004428215	2.5018537765542e-17\\
8.7883736155127	3.68807269888147e-17\\
9.3118107236113	3.27306970834017e-17\\
9.86642383970882	6.05912861432085e-17\\
10.4540698124308	3.18452898611616e-17\\
11.0767160846399	1.56125112837913e-17\\
11.7364472804483	2.5018537765542e-17\\
12.4354721845541	2.22152998685417e-17\\
13.1761311372679	1.63653485417008e-17\\
13.960903869989	1.73472347597681e-17\\
14.7924178073631	1.12757025938492e-17\\
15.6734568639191	8.67361737988404e-18\\
16.6069707646341	8.67361737988404e-18\\
17.5960849206338	3.46944695195361e-18\\
18.6441108930909	8.18267427085042e-18\\
19.7545574803552	7.96132246529041e-18\\
20.9311424654351	7.26981609210096e-18\\
22.1778050631617	8.18267427085042e-18\\
23.4987191087076	2.11794391869517e-17\\
24.8983070316166	1.4304896245382e-17\\
26.3812546621288	1.39857877853494e-17\\
27.9525269193736	1.40143353797241e-17\\
29.6173844339539	7.48963219532438e-18\\
31.3814011605743	1.40461728539134e-17\\
33.2504830396809	3.70537096895902e-18\\
35.2308877705916	1.30104260698261e-18\\
37.3292457623176	7.02308642695668e-18\\
39.5525823322194	1.19262238973405e-18\\
41.908341226819	7.04063894644342e-18\\
44.4044095435159	8.67361737988404e-19\\
47.0491441366444	3.51154321347834e-18\\
49.8513995962813	1.39048664439199e-17\\
52.8205578934759	6.946513017425e-18\\
55.966559791155	2.71050543121376e-19\\
59.2999381258676	3.51154321347834e-18\\
62.8318530717959	2.16840434497101e-19\\
};
\addplot [color=mycolor4,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	4.99600475967503e-16\\
0.000665741295050968	6.10622798900649e-16\\
0.000705392965936716	1.11022570468711e-16\\
0.000747406297449076	3.33067123557344e-16\\
0.000791921950518362	2.49800327594948e-16\\
0.000839088963865116	5.27356215326135e-16\\
0.000889065252982791	3.3306726472938e-16\\
0.000942018138839945	2.77556138644341e-16\\
0.000998124908072018	3.60822850525698e-16\\
0.00105757340653824	2.49800958456861e-16\\
0.0011205626682309	4.44089540722184e-16\\
0.00118730358164253	3.60822712068504e-16\\
0.00125801959582212	2.2204563889839e-16\\
0.00133294746848404	3.33067393769392e-16\\
0.00141233805867459	5.27356996183642e-16\\
0.00149645716664985	3.33067900002803e-16\\
0.00158558642377679	4.71846292683676e-16\\
0.00168002423543709	4.16335045953619e-16\\
0.00178008678009046	5.55112793448433e-16\\
0.00188610906784236	3.60823069410124e-16\\
0.00199844606206019	3.88581023222811e-16\\
0.00211747386779314	6.38380310704073e-16\\
0.00224359099097457	3.60825235849753e-16\\
0.00237721967262266	3.60825235849753e-16\\
0.00251880730250634	3.6082365988838e-16\\
0.00266882791700938	3.60826148030969e-16\\
0.00282778378620757	4.44092389520954e-16\\
0.00299620709547243	3.05314103867161e-16\\
0.00317466172723163	2.77558318419128e-16\\
0.00336374514885133	5.82871534834217e-16\\
0.00356409041296113	4.44095046398111e-16\\
0.00377636827691872	2.49806203813445e-16\\
0.0040012894485103	4.99610254798754e-16\\
0.00423960696540521	3.33073277720251e-16\\
0.00449211871633137	3.88586059972659e-16\\
0.0047596701124124	3.60832663544017e-16\\
0.00504315691761	2.49822790591367e-16\\
0.005343528247748	1.94307935374967e-16\\
0.00566178974815887	4.71855261153942e-16\\
0.00599900696059138	3.05324345000777e-16\\
0.00635630889065187	3.60835253427776e-16\\
0.006734891787723	4.44106361936011e-16\\
0.00713602315001513	2.77567953162735e-16\\
0.00756104596815924	1.94301129403288e-16\\
0.0080113832215491	2.2209129270789e-16\\
0.00848854264248625	3.88602258806575e-16\\
0.00899412176407842	3.33092387987373e-16\\
0.00952981326879164	3.33101069297798e-16\\
0.0100974106555631	3.8861895605748e-16\\
0.0106988142444481	3.60873561990095e-16\\
0.0113360375389054	2.49841681707626e-16\\
0.0120112139670204	2.22086952534196e-16\\
0.0127266040242379	3.33148494902028e-16\\
0.0134846028415167	1.94397903040695e-16\\
0.0142877482042449	2.22139875693093e-16\\
0.0151387290487632	1.94463681605829e-16\\
0.0160403944649428	4.71941237712591e-16\\
0.0169957632349584	5.27458640586054e-16\\
0.0180080339401925	3.05400334261645e-16\\
0.0190805956701077	3.33168818094383e-16\\
0.020217039368943	2.221817818892e-16\\
0.0214211698582199	2.221817818892e-16\\
0.0226970185753117	4.71959569381251e-16\\
0.0240488570707247	4.44305997370834e-16\\
0.0254812113092788	4.16486298050531e-16\\
0.0269988768230703	3.33564590929974e-16\\
0.0286069347669466	4.16486298050531e-16\\
0.030310768930249	2.50234988827051e-16\\
0.032116083761777	3.05626573292934e-16\\
0.0340289234683234	4.166262659788e-16\\
0.036055692250721	4.44498984740532e-16\\
0.0382031757451525	5.5584895758174e-16\\
0.040478563741508	4.45247287959926e-16\\
0.0428894742548527	2.78470399955595e-16\\
0.0454439790305944	2.22938964615268e-16\\
0.0481506305687448	2.22477863102719e-16\\
0.0510184907577495	3.61526527541918e-16\\
0.0540571612137545	4.17636253040977e-16\\
0.0572768154268846	2.78616248307521e-16\\
0.0606882328221609	2.79306641184623e-16\\
0.0643028348490904	1.40083619934606e-16\\
0.0681327232207612	3.06143063263374e-16\\
0.0721907204304619	3.35053206071825e-16\\
0.0764904126814804	5.0212678987496e-16\\
0.0810461953738082	2.5324586304241e-16\\
0.0858733213000409	4.45442400901054e-16\\
0.0909879517118357	3.35878483618734e-16\\
0.0964072104278957	2.80923457078267e-16\\
0.102149241164636	3.09714946834403e-16\\
0.108233268281474	3.36590001305118e-16\\
0.114679661144121	2.83052443350184e-16\\
0.121510002321361	3.70305565770177e-16\\
0.128747159843645	5.35611148389045e-16\\
0.136415363765416	4.00537094870696e-16\\
0.144540287287506	3.46944695195361e-16\\
0.153149132711188	6.77742053982454e-16\\
0.162270722511677	3.77516643188953e-16\\
0.171935595835981	5.93346436606799e-16\\
0.182176110748176	3.98140768428984e-16\\
0.193026552564436	3.85358580771738e-16\\
0.204523248640514	2.43776487476743e-16\\
0.216704689995984	2.17221738409136e-16\\
0.229611660182445	4.20075387465727e-16\\
0.243287371827142	4.30882404652278e-16\\
0.257777611309147	5.24472062465778e-16\\
0.273130892052475	2.3966823025038e-16\\
0.289398616949376	2.12402704660913e-16\\
0.306635250457574	3.58210946991852e-16\\
0.324898500947664	3.69329105691964e-16\\
0.344249513911136	3.38799977398877e-16\\
0.364753076675915	3.20168114105716e-16\\
0.386477835314795	2.82456453185692e-16\\
0.409496524472969	4.00296604248672e-16\\
0.433886210884139	2.05957779714991e-16\\
0.459728551390484	5.09524637778586e-16\\
0.48711006633034	2.11835237163751e-16\\
0.516122429208906	1.77722398948334e-16\\
0.546862773621788	2.02063640522013e-16\\
0.579434018458956	2.88778057670536e-16\\
0.61394521247792	3.8283582482295e-16\\
0.650511899399739	3.23980218484253e-16\\
0.68925650475021	2.83052443350184e-16\\
0.730308745741396	1.62435341715112e-16\\
0.773806065565764	4.10041076167993e-16\\
0.819894093556968	2.02063640522013e-16\\
0.868727132757879	2.55893763326045e-16\\
0.920468676528267	2.55893763326045e-16\\
0.975291955921721	2.22044604925031e-16\\
1.03338051966444	3.10316769155909e-16\\
1.09492884867764	2.73360717445329e-16\\
1.16014300720112	2.4980018054066e-16\\
1.22924133269769	2.77555756156289e-16\\
1.30245516684862	3.37661150723213e-16\\
1.38002963008718	2.48253415324727e-16\\
1.4622244422636	2.16777975456568e-16\\
1.54931479218893	2.63677968348475e-16\\
1.64159225896916	2.60739960567745e-16\\
1.73936578821411	1.75541673428835e-16\\
1.8429627263895	2.28878339926112e-16\\
1.95272991677522	1.24126707662364e-16\\
2.06903486069911	2.35513868802566e-16\\
2.19226694793399	2.2377260456559e-16\\
2.32283876037733	1.38777878078145e-16\\
2.4611874533784	1.17756934401283e-16\\
2.60777621933744	1.24126707662364e-16\\
2.76309583847708	1.49468349007045e-16\\
2.92766632197801	1.49468349007045e-16\\
3.10203865298006	1.17756934401283e-16\\
3.28679663127764	1.24126707662364e-16\\
3.4825588278856	6.20633538311818e-17\\
3.68998065601931	1.41526221675092e-16\\
3.90975656542276	2.77555756156289e-17\\
4.14262236739117	3.92523114670944e-17\\
4.38935769827245	7.85046229341888e-17\\
4.65078862969514	7.47341745035227e-17\\
4.92779043426208	6.20633538311818e-17\\
5.22129051596925	4.16333634234434e-17\\
5.5322715151609	3.10316769155909e-17\\
5.86177459841633	5.0037075531084e-17\\
6.21090294438298	2.8609792490764e-17\\
6.5808254372263	3.46944695195361e-17\\
6.9727805800622	6.20633538311818e-17\\
7.38808064147417	2.5018537765542e-17\\
7.82811604899787	1.38777878078145e-17\\
8.29436004428215	1.38777878078145e-17\\
8.7883736155127	1.55158384577955e-17\\
9.3118107236113	2.8609792490764e-17\\
9.86642383970882	1.38777878078145e-17\\
10.4540698124308	4.65475153733864e-17\\
11.0767160846399	5.81585287368077e-17\\
11.7364472804483	7.07631108375459e-17\\
12.4354721845541	2.96429677516722e-17\\
13.1761311372679	1.63653485417008e-17\\
13.960903869989	1.73472347597681e-17\\
14.7924178073631	6.93889390390723e-18\\
15.6734568639191	9.81307786677359e-18\\
16.6069707646341	7.75791922889773e-18\\
17.5960849206338	1.4304896245382e-17\\
18.6441108930909	8.18267427085042e-18\\
19.7545574803552	7.75791922889773e-18\\
20.9311424654351	3.46944695195361e-18\\
22.1778050631617	7.41074193791804e-18\\
23.4987191087076	2.09786816780241e-17\\
24.8983070316166	2.09786816780241e-17\\
26.3812546621288	7.152448122691e-18\\
27.9525269193736	1.73472347597681e-18\\
29.6173844339539	2.60208521396521e-18\\
31.3814011605743	1.39857877853494e-17\\
33.2504830396809	3.70537096895902e-18\\
35.2308877705916	1.39857877853494e-17\\
37.3292457623176	4.33680868994202e-19\\
39.5525823322194	1.30104260698261e-18\\
41.908341226819	3.52990653115862e-18\\
44.4044095435159	6.50521303491303e-19\\
47.0491441366444	6.9928938926747e-18\\
49.8513995962813	1.73810830548999e-17\\
52.8205578934759	3.484660190606e-18\\
55.966559791155	6.95243322195995e-18\\
59.2999381258676	1.04286498329399e-17\\
62.8318530717959	6.94228120891928e-18\\
};
\addplot [color=mycolor5,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	8.32667444934046e-17\\
0.000665741295050968	1.66533473546107e-16\\
0.000705392965936716	2.49800186422833e-16\\
0.000747406297449076	3.60822499292271e-16\\
0.000791921950518362	3.33066925034066e-16\\
0.000839088963865116	3.053113750861e-16\\
0.000889065252982791	1.11022355402062e-16\\
0.000942018138839945	1.94289097374538e-16\\
0.000998124908072018	3.60822584810006e-16\\
0.00105757340653824	1.66533462517033e-16\\
0.0011205626682309	1.66534168376289e-16\\
0.00118730358164253	5.82867249267794e-16\\
0.00125801959582212	8.32667444934046e-17\\
0.00133294746848404	3.053115675935e-16\\
0.00141233805867459	1.11022950970222e-16\\
0.00149645716664985	3.33067652952171e-16\\
0.00158558642377679	1.66533594865872e-16\\
0.00168002423543709	1.66533488986809e-16\\
0.00178008678009046	1.11022514220551e-16\\
0.00188610906784236	1.11022778917526e-16\\
0.00199844606206019	1.94289059560577e-16\\
0.00211747386779314	1.94289513327627e-16\\
0.00224359099097457	1.66533488986809e-16\\
0.00237721967262266	3.88578799771927e-16\\
0.00251880730250634	2.77564226356519e-17\\
0.00266882791700938	3.88578436758329e-16\\
0.00282778378620757	5.55121041351447e-17\\
0.00299620709547243	2.77631978655412e-17\\
0.00317466172723163	1.11023149492232e-16\\
0.00336374514885133	2.16840434497101e-19\\
0.00356409041296113	2.22046298984464e-16\\
0.00377636827691872	2.22045028441101e-16\\
0.0040012894485103	2.77564226356519e-17\\
0.00423960696540521	2.22045557835052e-16\\
0.00449211871633137	1.94292054403521e-16\\
0.0047596701124124	2.77564226356519e-17\\
0.00504315691761	2.77558805458149e-16\\
0.005343528247748	2.77556094969261e-16\\
0.00566178974815887	1.94290118348711e-16\\
0.00599900696059138	1.38778047484631e-16\\
0.00635630889065187	0\\
0.006734891787723	8.32712442334001e-17\\
0.00713602315001513	2.78097328878398e-17\\
0.00756104596815924	4.44096833081158e-16\\
0.0080113832215491	4.33680868994202e-19\\
0.00848854264248625	1.11029925497334e-16\\
0.00899412176407842	0\\
0.00952981326879164	3.33069448476695e-16\\
0.0100974106555631	1.94293385430012e-16\\
0.0106988142444481	8.32768906219441e-17\\
0.0113360375389054	5.5517927081296e-17\\
0.0120112139670204	8.32678562164908e-17\\
0.0127266040242379	1.73472347597681e-18\\
0.0134846028415167	1.73472347597681e-18\\
0.0142877482042449	8.67361737988404e-19\\
0.0151387290487632	2.77577439352772e-16\\
0.0160403944649428	2.22051381085215e-16\\
0.0169957632349584	3.88612906411769e-16\\
0.0180080339401925	1.665424884668e-16\\
0.0190805956701077	2.49801686372472e-16\\
0.020217039368943	2.78097328878398e-17\\
0.0214211698582199	4.99637252709831e-16\\
0.0226970185753117	6.10644840003755e-16\\
0.0240488570707247	2.22059850994668e-16\\
0.0254812113092788	7.49529028642491e-16\\
0.0269988768230703	1.66533453693773e-16\\
0.0286069347669466	1.66677951294662e-16\\
0.030310768930249	2.77555756156289e-17\\
0.032116083761777	4.44211165848659e-16\\
0.0340289234683234	4.166262659788e-16\\
0.036055692250721	2.77642478781794e-16\\
0.0382031757451525	4.16564866484549e-16\\
0.040478563741508	2.79715755706988e-17\\
0.0428894742548527	2.50016926941994e-16\\
0.0454439790305944	3.05488695155343e-16\\
0.0481506305687448	1.94668130214879e-16\\
0.0510184907577495	5.64785044985378e-17\\
0.0540571612137545	3.88965080943997e-16\\
0.0572768154268846	1.11509126099392e-16\\
0.0606882328221609	1.66569589845592e-16\\
0.0643028348490904	2.79715755706988e-17\\
0.0681327232207612	8.39147267120964e-17\\
0.0721907204304619	1.95061922126796e-16\\
0.0764904126814804	3.34869035612352e-16\\
0.0810461953738082	8.44152876808032e-17\\
0.0858733213000409	1.66569589845592e-16\\
0.0909879517118357	2.78335287042402e-16\\
0.0964072104278957	4.17502930563604e-16\\
0.102149241164636	2.50666041648313e-16\\
0.108233268281474	1.11238931551359e-16\\
0.114679661144121	2.498965354837e-16\\
0.121510002321361	2.8609792490764e-17\\
0.128747159843645	5.92859355033443e-17\\
0.136415363765416	2.5324586304241e-16\\
0.144540287287506	3.90123844253592e-16\\
0.153149132711188	5.59431511413976e-17\\
0.162270722511677	1.38777878078145e-17\\
0.171935595835981	2.23018252198784e-16\\
0.182176110748176	3.08136895321366e-16\\
0.193026552564436	6.93889390390723e-18\\
0.204523248640514	8.44152876808032e-17\\
0.216704689995984	2.77555756156289e-17\\
0.229611660182445	8.44152876808032e-17\\
0.243287371827142	1.11022302462516e-16\\
0.257777611309147	3.37661150723213e-16\\
0.273130892052475	5.7219584981528e-17\\
0.289398616949376	2.59258471528154e-16\\
0.306635250457574	2.22477863102719e-16\\
0.324898500947664	1.18571871006689e-16\\
0.344249513911136	2.55893763326045e-16\\
0.364753076675915	6.20633538311818e-17\\
0.386477835314795	7.47341745035227e-17\\
0.409496524472969	8.32667268468867e-17\\
0.433886210884139	3.5108334685767e-16\\
0.459728551390484	5.55111512312578e-17\\
0.48711006633034	2.73360717445329e-16\\
0.516122429208906	2.2377260456559e-16\\
0.546862773621788	6.20633538311818e-17\\
0.579434018458956	2.73360717445329e-16\\
0.61394521247792	3.60822483003176e-16\\
0.650511899399739	1.14439169963056e-16\\
0.68925650475021	1.68830575361606e-16\\
0.730308745741396	6.20633538311818e-17\\
0.773806065565764	1.68830575361606e-16\\
0.819894093556968	4.00296604248672e-16\\
0.868727132757879	2.61845576667214e-16\\
0.920468676528267	1.38777878078145e-16\\
0.975291955921721	1.38777878078145e-16\\
1.03338051966444	1.57009245868378e-16\\
1.09492884867764	1.57009245868378e-16\\
1.16014300720112	1.14439169963056e-16\\
1.22924133269769	1.38777878078145e-16\\
1.30245516684862	4.44955726205437e-16\\
1.38002963008718	1.24126707662364e-16\\
1.4622244422636	1.17756934401283e-16\\
1.54931479218893	1.68830575361606e-16\\
1.64159225896916	3.88578058618805e-16\\
1.73936578821411	4.20018074499028e-16\\
1.8429627263895	2.55893763326045e-16\\
1.95272991677522	6.20633538311818e-17\\
2.06903486069911	4.71844785465692e-16\\
2.19226694793399	1.49468349007045e-16\\
2.32283876037733	1.77722398948334e-16\\
2.4611874533784	2.00148302124336e-16\\
2.60777621933744	2.95045815910518e-16\\
2.76309583847708	2.16777975456568e-16\\
2.92766632197801	1.24126707662364e-16\\
3.10203865298006	5.55111512312578e-17\\
3.28679663127764	5.7219584981528e-17\\
3.4825588278856	2.02063640522013e-16\\
3.68998065601931	1.17756934401283e-16\\
3.90975656542276	8.77708367144175e-17\\
4.14262236739117	1.00074151062168e-16\\
4.38935769827245	3.92523114670944e-17\\
4.65078862969514	8.77708367144175e-17\\
4.92779043426208	7.85046229341888e-17\\
5.22129051596925	6.93889390390723e-17\\
5.5322715151609	3.92523114670944e-17\\
5.86177459841633	5.55111512312578e-17\\
6.21090294438298	2.77555756156289e-17\\
6.5808254372263	5.7219584981528e-17\\
6.9727805800622	4.38854183572088e-17\\
7.38808064147417	1.96261557335472e-17\\
7.82811604899787	2.08166817117217e-17\\
8.29436004428215	2.8609792490764e-17\\
8.7883736155127	4.16333634234434e-17\\
9.3118107236113	4.38854183572088e-17\\
9.86642383970882	3.46944695195361e-17\\
10.4540698124308	5.0037075531084e-17\\
11.0767160846399	3.10316769155909e-17\\
11.7364472804483	4.38854183572088e-17\\
12.4354721845541	4.2914688736146e-17\\
13.1761311372679	1.04083408558608e-17\\
13.960903869989	1.73472347597681e-17\\
14.7924178073631	1.4304896245382e-17\\
15.6734568639191	1.73472347597681e-18\\
16.6069707646341	1.48214838758361e-17\\
17.5960849206338	2.79715755706988e-17\\
18.6441108930909	3.46944695195361e-18\\
19.7545574803552	7.152448122691e-18\\
20.9311424654351	7.75791922889773e-18\\
22.1778050631617	1.39857877853494e-17\\
23.4987191087076	2.1263634381269e-17\\
24.8983070316166	1.41196261246345e-17\\
26.3812546621288	1.39048664439199e-17\\
27.9525269193736	1.39048664439199e-17\\
29.6173844339539	1.39857877853494e-17\\
31.3814011605743	2.77860520697e-17\\
33.2504830396809	3.46944695195361e-18\\
35.2308877705916	1.3938640762424e-17\\
37.3292457623176	3.46944695195361e-18\\
39.5525823322194	1.0444418402013e-17\\
41.908341226819	3.49644694633735e-18\\
44.4044095435159	3.52990653115862e-18\\
47.0491441366444	6.95243322195995e-18\\
49.8513995962813	6.9928938926747e-18\\
52.8205578934759	3.49644694633735e-18\\
55.966559791155	3.47621661097998e-18\\
59.2999381258676	3.49644694633735e-18\\
62.8318530717959	3.484660190606e-18\\
};
\addplot [color=mycolor6,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	1.66533455899588e-16\\
0.000665741295050968	1.11022305771238e-16\\
0.000705392965936716	1.66533453693773e-16\\
0.000747406297449076	1.38777880725122e-16\\
0.000791921950518362	1.38777880725122e-16\\
0.000839088963865116	1.66533455899588e-16\\
0.000889065252982791	1.11022305771238e-16\\
0.000942018138839945	1.11022305771238e-16\\
0.000998124908072018	1.38777880725122e-16\\
0.00105757340653824	1.94289036872196e-16\\
0.0011205626682309	1.38777888666056e-16\\
0.00118730358164253	1.38777880725122e-16\\
0.00125801959582212	1.11022302462516e-16\\
0.00133294746848404	8.32667312585166e-17\\
0.00141233805867459	1.11022315697405e-16\\
0.00149645716664985	8.32667974329358e-17\\
0.00158558642377679	1.94289029309402e-16\\
0.00168002423543709	1.94289029309402e-16\\
0.00178008678009046	5.55112571102753e-17\\
0.00188610906784236	1.11022355402062e-16\\
0.00199844606206019	1.38777973369318e-16\\
0.00211747386779314	1.38777878078145e-16\\
0.00224359099097457	1.94289059560577e-16\\
0.00237721967262266	1.11022355402062e-16\\
0.00251880730250634	1.66533594865872e-16\\
0.00266882791700938	1.11022355402062e-16\\
0.00282778378620757	8.32667974329358e-17\\
0.00299620709547243	8.32667974329358e-17\\
0.00317466172723163	8.32667268468867e-17\\
0.00336374514885133	1.38778047484631e-16\\
0.00356409041296113	1.38778259242447e-16\\
0.00377636827691872	1.11022355402062e-16\\
0.0040012894485103	2.2204484315292e-16\\
0.00423960696540521	8.32670091907238e-17\\
0.00449211871633137	1.66533453693773e-16\\
0.0047596701124124	1.94289513327627e-16\\
0.00504315691761	1.38777920429785e-16\\
0.005343528247748	5.55111512312578e-17\\
0.00566178974815887	1.66533453693773e-16\\
0.00599900696059138	1.11022302462516e-16\\
0.00635630889065187	1.38777878078145e-16\\
0.006734891787723	1.11023149492232e-16\\
0.00713602315001513	1.66533594865872e-16\\
0.00756104596815924	1.38778047484631e-16\\
0.0080113832215491	1.11023149492232e-16\\
0.00848854264248625	1.38778047484631e-16\\
0.00899412176407842	1.11027596292224e-16\\
0.00952981326879164	1.94290965375064e-16\\
0.0100974106555631	1.11024208270289e-16\\
0.0106988142444481	1.11023149492232e-16\\
0.0113360375389054	1.66534018381448e-16\\
0.0120112139670204	1.66535712432982e-16\\
0.0127266040242379	1.11022302462516e-16\\
0.0134846028415167	8.32667268468867e-17\\
0.0142877482042449	5.55128452713037e-17\\
0.0151387290487632	1.66535712432982e-16\\
0.0160403944649428	1.11025690542607e-16\\
0.0169957632349584	5.55111512312578e-17\\
0.0180080339401925	1.38778555702848e-16\\
0.0190805956701077	2.22048416540579e-16\\
0.020217039368943	1.38777878078145e-16\\
0.0214211698582199	1.11022302462516e-16\\
0.0226970185753117	1.11025690542607e-16\\
0.0240488570707247	5.5517927081296e-17\\
0.0254812113092788	1.11025690542607e-16\\
0.0269988768230703	1.11022302462516e-16\\
0.0286069347669466	1.38780588557107e-16\\
0.030310768930249	1.11035854162592e-16\\
0.032116083761777	1.38821239390897e-16\\
0.0340289234683234	8.32847949227958e-17\\
0.036055692250721	1.11022302462516e-16\\
0.0382031757451525	1.38777878078145e-16\\
0.040478563741508	8.32712442334001e-17\\
0.0428894742548527	1.3880227048335e-16\\
0.0454439790305944	1.11022302462516e-16\\
0.0481506305687448	1.38821239390897e-16\\
0.0510184907577495	1.11022302462516e-16\\
0.0540571612137545	1.38821239390897e-16\\
0.0572768154268846	1.38777878078145e-16\\
0.0606882328221609	1.38821239390897e-16\\
0.0643028348490904	1.38788719676386e-16\\
0.0681327232207612	8.32847949227958e-17\\
0.0721907204304619	2.22051381085215e-16\\
0.0764904126814804	1.11035854162592e-16\\
0.0810461953738082	1.11076499342709e-16\\
0.0858733213000409	1.38875421992933e-16\\
0.0909879517118357	8.32667268468867e-17\\
0.0964072104278957	1.66569589845592e-16\\
0.102149241164636	1.38821239390897e-16\\
0.108233268281474	2.22071708325184e-16\\
0.114679661144121	8.33389756473312e-17\\
0.121510002321361	1.38951242140839e-16\\
0.128747159843645	2.22044604925031e-16\\
0.136415363765416	8.32667268468867e-17\\
0.144540287287506	1.66569589845592e-16\\
0.153149132711188	1.38777878078145e-16\\
0.162270722511677	1.11022302462516e-16\\
0.171935595835981	1.11022302462516e-16\\
0.182176110748176	1.11022302462516e-16\\
0.193026552564436	1.11238931551359e-16\\
0.204523248640514	8.35553472161042e-17\\
0.216704689995984	2.22152998685417e-16\\
0.229611660182445	1.39470041364843e-16\\
0.243287371827142	1.11238931551359e-16\\
0.257777611309147	5.7219584981528e-17\\
0.273130892052475	1.38951242140839e-16\\
0.289398616949376	1.38777878078145e-16\\
0.306635250457574	2.51337426930215e-16\\
0.324898500947664	2.77555756156289e-17\\
0.344249513911136	1.11886302282795e-16\\
0.364753076675915	1.96261557335472e-16\\
0.386477835314795	1.11022302462516e-16\\
0.409496524472969	1.66533453693773e-16\\
0.433886210884139	1.66533453693773e-16\\
0.459728551390484	1.11886302282795e-16\\
0.48711006633034	1.66533453693773e-16\\
0.516122429208906	1.98699682586406e-16\\
0.546862773621788	8.77708367144175e-17\\
0.579434018458956	1.66533453693773e-16\\
0.61394521247792	1.14439169963056e-16\\
0.650511899399739	5.55111512312578e-17\\
0.68925650475021	8.77708367144175e-17\\
0.730308745741396	5.90091631821035e-16\\
0.773806065565764	1.11022302462516e-16\\
0.819894093556968	5.95937481406402e-16\\
0.868727132757879	6.20633538311818e-17\\
0.920468676528267	2.55893763326045e-16\\
0.975291955921721	4.48405047021136e-16\\
1.03338051966444	1.57009245868378e-16\\
1.09492884867764	2.38762489419637e-16\\
1.16014300720112	3.34221388864417e-16\\
1.22924133269769	1.00074151062168e-16\\
1.30245516684862	3.55444797896667e-16\\
1.38002963008718	2.55893763326045e-16\\
1.4622244422636	2.55893763326045e-16\\
1.54931479218893	5.18516943056308e-16\\
1.64159225896916	3.72380122987091e-16\\
1.73936578821411	4.47545209131181e-16\\
1.8429627263895	5.55111512312578e-17\\
1.95272991677522	2.78940082729686e-16\\
2.06903486069911	4.00296604248672e-16\\
2.19226694793399	1.57009245868378e-16\\
2.32283876037733	2.37143742013377e-16\\
2.4611874533784	2.37143742013377e-16\\
2.60777621933744	2.77555756156289e-16\\
2.76309583847708	2.77555756156289e-16\\
2.92766632197801	3.55444797896667e-16\\
3.10203865298006	1.00074151062168e-16\\
3.28679663127764	3.38799977398877e-16\\
3.4825588278856	2.00148302124336e-16\\
3.68998065601931	1.00074151062168e-16\\
3.90975656542276	5.55111512312578e-17\\
4.14262236739117	2.00148302124336e-16\\
4.38935769827245	2.22044604925031e-16\\
4.65078862969514	1.80411241501588e-16\\
4.92779043426208	1.44888358379205e-16\\
5.22129051596925	1.61841426228473e-16\\
5.5322715151609	6.93889390390723e-17\\
5.86177459841633	7.85046229341888e-17\\
6.21090294438298	7.85046229341888e-17\\
6.5808254372263	7.85046229341888e-17\\
6.9727805800622	4.38854183572088e-17\\
7.38808064147417	5.0037075531084e-17\\
7.82811604899787	1.96261557335472e-17\\
8.29436004428215	4.38854183572088e-17\\
8.7883736155127	0\\
9.3118107236113	3.46944695195361e-17\\
9.86642383970882	7.07631108375459e-17\\
10.4540698124308	3.46944695195361e-17\\
11.0767160846399	3.10316769155909e-17\\
11.7364472804483	4.65475153733864e-17\\
12.4354721845541	2.22152998685417e-17\\
13.1761311372679	3.27306970834017e-17\\
13.960903869989	4.38854183572088e-17\\
14.7924178073631	1.96261557335472e-17\\
15.6734568639191	3.10316769155909e-17\\
16.6069707646341	1.4304896245382e-17\\
17.5960849206338	1.55158384577955e-17\\
18.6441108930909	3.5381555418773e-17\\
19.7545574803552	3.46944695195361e-18\\
20.9311424654351	2.79715755706988e-17\\
22.1778050631617	2.11038219202008e-17\\
23.4987191087076	1.48214838758361e-17\\
24.8983070316166	6.9928938926747e-18\\
26.3812546621288	2.08347439118328e-17\\
27.9525269193736	7.41074193791804e-18\\
29.6173844339539	1.48214838758361e-17\\
31.3814011605743	2.0888836804026e-17\\
33.2504830396809	3.87895961444886e-18\\
35.2308877705916	2.0888836804026e-17\\
37.3292457623176	3.70537096895902e-18\\
39.5525823322194	7.05981306231723e-18\\
41.908341226819	6.95243322195995e-18\\
44.4044095435159	3.5762240613455e-18\\
47.0491441366444	3.49644694633735e-18\\
49.8513995962813	2.16840434497101e-19\\
52.8205578934759	4.33680868994202e-19\\
55.966559791155	6.94228120891928e-18\\
59.2999381258676	1.04173719559164e-17\\
62.8318530717959	3.47621661097998e-18\\
};
\addplot [color=mycolor7,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	2.77555789243512e-17\\
0.000665741295050968	5.55111578487023e-17\\
0.000705392965936716	2.77555888505156e-17\\
0.000747406297449076	5.5511152885619e-17\\
0.000791921950518362	2.77555756156289e-17\\
0.000839088963865116	2.71050543121376e-20\\
0.000889065252982791	1.35525271560688e-20\\
0.000942018138839945	4.06575814682064e-20\\
0.000998124908072018	2.77555789243512e-17\\
0.00105757340653824	1.35525271560688e-20\\
0.0011205626682309	5.5511152885619e-17\\
0.00118730358164253	5.55111777010311e-17\\
0.00125801959582212	2.77556285551376e-17\\
0.00133294746848404	5.55111777010311e-17\\
0.00141233805867459	2.77555888505156e-17\\
0.00149645716664985	5.55111578487023e-17\\
0.00158558642377679	8.32667444934046e-17\\
0.00168002423543709	5.42101086242752e-20\\
0.00178008678009046	5.55111578487023e-17\\
0.00188610906784236	5.551121078823e-17\\
0.00199844606206019	8.32667312585166e-17\\
0.00211747386779314	0\\
0.00224359099097457	5.42101086242752e-20\\
0.00237721967262266	8.32667312585166e-17\\
0.00251880730250634	2.77557873730579e-17\\
0.00266882791700938	2.77556285551376e-17\\
0.00282778378620757	5.55111777010311e-17\\
0.00299620709547243	5.42101086242752e-20\\
0.00317466172723163	2.77557873730579e-17\\
0.00336374514885133	2.77555756156289e-17\\
0.00356409041296113	5.55111777010311e-17\\
0.00377636827691872	2.77555756156289e-17\\
0.0040012894485103	5.55111512312578e-17\\
0.00423960696540521	5.55111777010311e-17\\
0.00449211871633137	5.55112571102753e-17\\
0.0047596701124124	2.77556285551376e-17\\
0.00504315691761	5.55112571102753e-17\\
0.005343528247748	1.0842021724855e-19\\
0.00566178974815887	0\\
0.00599900696059138	8.32667974329358e-17\\
0.00635630889065187	2.77555756156289e-17\\
0.006734891787723	1.0842021724855e-19\\
0.00713602315001513	8.32667268468867e-17\\
0.00756104596815924	1.0842021724855e-19\\
0.0080113832215491	2.16840434497101e-19\\
0.00848854264248625	2.16840434497101e-19\\
0.00899412176407842	2.77557873730579e-17\\
0.00952981326879164	1.0842021724855e-19\\
0.0100974106555631	5.55111512312578e-17\\
0.0106988142444481	0\\
0.0113360375389054	0\\
0.0120112139670204	5.55115747461159e-17\\
0.0127266040242379	2.77555756156289e-17\\
0.0134846028415167	4.33680868994202e-19\\
0.0142877482042449	5.55111512312578e-17\\
0.0151387290487632	2.77564226356519e-17\\
0.0160403944649428	2.77555756156289e-17\\
0.0169957632349584	2.77564226356519e-17\\
0.0180080339401925	8.32678562164908e-17\\
0.0190805956701077	2.77564226356519e-17\\
0.020217039368943	2.77555756156289e-17\\
0.0214211698582199	5.55111512312578e-17\\
0.0226970185753117	5.5517927081296e-17\\
0.0240488570707247	2.7758963540648e-17\\
0.0254812113092788	5.55128452713037e-17\\
0.0269988768230703	4.33680868994202e-19\\
0.0286069347669466	8.32712442334001e-17\\
0.030310768930249	5.55128452713037e-17\\
0.032116083761777	1.30104260698261e-18\\
0.0340289234683234	2.7758963540648e-17\\
0.036055692250721	2.7877281524848e-17\\
0.0382031757451525	8.67361737988404e-19\\
0.040478563741508	8.32667268468867e-17\\
0.0428894742548527	2.77555756156289e-17\\
0.0454439790305944	1.73472347597681e-18\\
0.0481506305687448	2.77555756156289e-17\\
0.0510184907577495	5.55382496713543e-17\\
0.0540571612137545	0\\
0.0572768154268846	8.32712442334001e-17\\
0.0606882328221609	8.32712442334001e-17\\
0.0643028348490904	2.77555756156289e-17\\
0.0681327232207612	1.11022302462516e-16\\
0.0721907204304619	8.67361737988404e-19\\
0.0764904126814804	1.11035854162592e-16\\
0.0810461953738082	2.77555756156289e-17\\
0.0858733213000409	0\\
0.0909879517118357	2.77555756156289e-17\\
0.0964072104278957	2.78097328878398e-17\\
0.102149241164636	5.55111512312578e-17\\
0.108233268281474	5.55382496713543e-17\\
0.114679661144121	1.73472347597681e-18\\
0.121510002321361	5.55382496713543e-17\\
0.128747159843645	2.78097328878398e-17\\
0.136415363765416	2.82392522492689e-17\\
0.144540287287506	2.78097328878398e-17\\
0.153149132711188	2.8609792490764e-17\\
0.162270722511677	2.8609792490764e-17\\
0.171935595835981	5.55111512312578e-17\\
0.182176110748176	5.56194657756796e-17\\
0.193026552564436	6.93889390390723e-18\\
0.204523248640514	5.55111512312578e-17\\
0.216704689995984	2.79715755706988e-17\\
0.229611660182445	5.56194657756796e-17\\
0.243287371827142	2.79715755706988e-17\\
0.257777611309147	1.11238931551359e-16\\
0.273130892052475	2.8609792490764e-17\\
0.289398616949376	1.04083408558608e-17\\
0.306635250457574	3.46944695195361e-18\\
0.324898500947664	2.77555756156289e-17\\
0.344249513911136	0\\
0.364753076675915	6.93889390390723e-18\\
0.386477835314795	5.59431511413976e-17\\
0.409496524472969	5.55111512312578e-17\\
0.433886210884139	6.93889390390723e-18\\
0.459728551390484	2.8609792490764e-17\\
0.48711006633034	5.55111512312578e-17\\
0.516122429208906	0\\
0.546862773621788	5.59431511413976e-17\\
0.579434018458956	1.38777878078145e-17\\
0.61394521247792	5.59431511413976e-17\\
0.650511899399739	5.55111512312578e-17\\
0.68925650475021	5.7219584981528e-17\\
0.730308745741396	3.92523114670944e-17\\
0.773806065565764	4.16333634234434e-17\\
0.819894093556968	2.77555756156289e-17\\
0.868727132757879	2.77555756156289e-17\\
0.920468676528267	8.77708367144175e-17\\
0.975291955921721	2.77555756156289e-17\\
1.03338051966444	1.11022302462516e-16\\
1.09492884867764	2.77555756156289e-17\\
1.16014300720112	5.7219584981528e-17\\
1.22924133269769	3.92523114670944e-17\\
1.30245516684862	6.20633538311818e-17\\
1.38002963008718	1.00074151062168e-16\\
1.4622244422636	5.55111512312578e-17\\
1.54931479218893	6.20633538311818e-17\\
1.64159225896916	7.85046229341888e-17\\
1.73936578821411	2.16777975456568e-16\\
1.8429627263895	1.61841426228473e-16\\
1.95272991677522	2.61845576667214e-16\\
2.06903486069911	2.28878339926112e-16\\
2.19226694793399	2.2377260456559e-16\\
2.32283876037733	2.77555756156289e-16\\
2.4611874533784	1.49468349007045e-16\\
2.60777621933744	2.55893763326045e-16\\
2.76309583847708	2.77555756156289e-17\\
2.92766632197801	3.34221388864417e-16\\
3.10203865298006	1.49468349007045e-16\\
3.28679663127764	4.30882404652278e-16\\
3.4825588278856	4.74287484026755e-16\\
3.68998065601931	1.24126707662364e-16\\
3.90975656542276	3.92523114670944e-16\\
4.14262236739117	3.5108334685767e-16\\
4.38935769827245	2.16777975456568e-16\\
4.65078862969514	1.57009245868378e-16\\
4.92779043426208	1.75541673428835e-16\\
5.22129051596925	1.66533453693773e-16\\
5.5322715151609	1.11886302282795e-16\\
5.86177459841633	1.68830575361606e-16\\
6.21090294438298	2.77555756156289e-17\\
6.5808254372263	5.7219584981528e-17\\
6.9727805800622	8.88611994741668e-17\\
7.38808064147417	8.44152876808032e-17\\
7.82811604899787	5.88784672006416e-17\\
8.29436004428215	2.77555756156289e-17\\
8.7883736155127	1.38777878078145e-17\\
9.3118107236113	6.93889390390723e-17\\
9.86642383970882	5.0037075531084e-17\\
10.4540698124308	6.54613941668034e-17\\
11.0767160846399	3.10316769155909e-17\\
11.7364472804483	3.46944695195361e-17\\
12.4354721845541	5.92859355033443e-17\\
13.1761311372679	4.38854183572088e-17\\
13.960903869989	1.38777878078145e-17\\
14.7924178073631	2.8609792490764e-17\\
15.6734568639191	2.8609792490764e-17\\
16.6069707646341	9.81307786677359e-18\\
17.5960849206338	1.4304896245382e-17\\
18.6441108930909	2.79715755706988e-17\\
19.7545574803552	7.152448122691e-18\\
20.9311424654351	7.75791922889773e-18\\
22.1778050631617	3.46944695195361e-18\\
23.4987191087076	7.152448122691e-18\\
24.8983070316166	8.67361737988404e-18\\
26.3812546621288	7.152448122691e-18\\
27.9525269193736	7.152448122691e-18\\
29.6173844339539	1.41196261246345e-17\\
31.3814011605743	8.67361737988404e-19\\
33.2504830396809	6.9928938926747e-18\\
35.2308877705916	1.41196261246345e-17\\
37.3292457623176	1.05519109601004e-17\\
39.5525823322194	1.0842021724855e-17\\
41.908341226819	4.33680868994202e-19\\
44.4044095435159	3.49644694633735e-18\\
47.0491441366444	3.87895961444886e-18\\
49.8513995962813	1.3938640762424e-17\\
52.8205578934759	4.33680868994202e-19\\
55.966559791155	3.49644694633735e-18\\
59.2999381258676	3.52990653115862e-18\\
62.8318530717959	2.16840434497101e-19\\
};
\addplot [color=mycolor1,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	1.35525271560688e-20\\
0.000665741295050968	2.71050543121376e-20\\
0.000705392965936716	2.77555830602534e-17\\
0.000747406297449076	3.3881317890172e-20\\
0.000791921950518362	2.77555789243512e-17\\
0.000839088963865116	2.77555888505156e-17\\
0.000889065252982791	0\\
0.000942018138839945	5.55111714971791e-17\\
0.000998124908072018	2.77556285551376e-17\\
0.00105757340653824	2.7755605394115e-17\\
0.0011205626682309	2.71050543121376e-20\\
0.00118730358164253	4.06575814682064e-20\\
0.00125801959582212	5.5511152885619e-17\\
0.00133294746848404	5.55111777010311e-17\\
0.00141233805867459	2.7755605394115e-17\\
0.00149645716664985	2.77556285551376e-17\\
0.00158558642377679	5.42101086242752e-20\\
0.00168002423543709	2.77556583335669e-17\\
0.00178008678009046	2.77555888505156e-17\\
0.00188610906784236	2.77556947293815e-17\\
0.00199844606206019	5.551121078823e-17\\
0.00211747386779314	2.77556285551376e-17\\
0.00224359099097457	1.0842021724855e-19\\
0.00237721967262266	8.13151629364128e-20\\
0.00251880730250634	1.0842021724855e-19\\
0.00266882791700938	2.77556285551376e-17\\
0.00282778378620757	2.77556947293815e-17\\
0.00299620709547243	2.77559064859018e-17\\
0.00317466172723163	1.89735380184963e-19\\
0.00336374514885133	5.42101086242752e-20\\
0.00356409041296113	2.77556947293815e-17\\
0.00377636827691872	1.35525271560688e-19\\
0.0040012894485103	5.42101086242752e-20\\
0.00423960696540521	1.0842021724855e-19\\
0.00449211871633137	1.0842021724855e-19\\
0.0047596701124124	2.77557873730579e-17\\
0.00504315691761	2.77564226356519e-17\\
0.005343528247748	1.0842021724855e-19\\
0.00566178974815887	5.55112571102753e-17\\
0.00599900696059138	1.62630325872826e-19\\
0.00635630889065187	2.77560520675724e-17\\
0.006734891787723	2.71050543121376e-19\\
0.00713602315001513	2.77564226356519e-17\\
0.00756104596815924	2.77568990730561e-17\\
0.0080113832215491	2.77568990730561e-17\\
0.00848854264248625	5.55115747461159e-17\\
0.00899412176407842	5.55121041351447e-17\\
0.00952981326879164	2.77574813743334e-17\\
0.0100974106555631	2.77564226356519e-17\\
0.0106988142444481	2.77564226356519e-17\\
0.0113360375389054	2.16840434497101e-19\\
0.0120112139670204	2.77555756156289e-17\\
0.0127266040242379	3.25260651745651e-19\\
0.0134846028415167	1.0842021724855e-19\\
0.0142877482042449	2.7758963540648e-17\\
0.0151387290487632	2.77564226356519e-17\\
0.0160403944649428	5.55163390656434e-17\\
0.0169957632349584	2.16840434497101e-19\\
0.0180080339401925	2.77631978655412e-17\\
0.0190805956701077	8.67361737988404e-19\\
0.020217039368943	2.7758963540648e-17\\
0.0214211698582199	5.55149627486669e-17\\
0.0226970185753117	2.77767433675317e-17\\
0.0240488570707247	2.77564226356519e-17\\
0.0254812113092788	2.77767433675317e-17\\
0.0269988768230703	2.77860520697e-17\\
0.0286069347669466	4.33680868994202e-19\\
0.030310768930249	2.77860520697e-17\\
0.032116083761777	1.51788304147971e-18\\
0.0340289234683234	2.7758963540648e-17\\
0.036055692250721	2.77860520697e-17\\
0.0382031757451525	1.73472347597681e-18\\
0.040478563741508	5.55128452713037e-17\\
0.0428894742548527	2.7758963540648e-17\\
0.0454439790305944	2.78401500563159e-17\\
0.0481506305687448	2.77691248356771e-17\\
0.0510184907577495	2.78401500563159e-17\\
0.0540571612137545	2.16840434497101e-18\\
0.0572768154268846	2.78401500563159e-17\\
0.0606882328221609	2.16840434497101e-18\\
0.0643028348490904	2.78097328878398e-17\\
0.0681327232207612	2.78097328878398e-17\\
0.0721907204304619	2.77555756156289e-17\\
0.0764904126814804	2.7877281524848e-17\\
0.0810461953738082	2.7877281524848e-17\\
0.0858733213000409	2.78097328878398e-17\\
0.0909879517118357	5.55721041394e-17\\
0.0964072104278957	2.79715755706988e-17\\
0.102149241164636	8.67361737988404e-19\\
0.108233268281474	5.56194657756796e-17\\
0.114679661144121	2.82392522492689e-17\\
0.121510002321361	6.07153216591882e-18\\
0.128747159843645	2.79715755706988e-17\\
0.136415363765416	3.46944695195361e-18\\
0.144540287287506	5.20417042793042e-18\\
0.153149132711188	2.82392522492689e-17\\
0.162270722511677	2.82392522492689e-17\\
0.171935595835981	5.20417042793042e-18\\
0.182176110748176	2.90792643684038e-17\\
0.193026552564436	2.82392522492689e-17\\
0.204523248640514	2.90792643684038e-17\\
0.216704689995984	5.20417042793042e-18\\
0.229611660182445	5.5754563049696e-17\\
0.243287371827142	3.46944695195361e-18\\
0.257777611309147	6.93889390390723e-18\\
0.273130892052475	6.93889390390723e-18\\
0.289398616949376	6.93889390390723e-18\\
0.306635250457574	2.8609792490764e-17\\
0.324898500947664	1.04083408558608e-17\\
0.344249513911136	6.93889390390723e-18\\
0.364753076675915	1.04083408558608e-17\\
0.386477835314795	3.10316769155909e-17\\
0.409496524472969	3.10316769155909e-17\\
0.433886210884139	3.10316769155909e-17\\
0.459728551390484	3.27306970834017e-17\\
0.48711006633034	2.8609792490764e-17\\
0.516122429208906	2.8609792490764e-17\\
0.546862773621788	4.44305997370834e-17\\
0.579434018458956	2.77555756156289e-17\\
0.61394521247792	3.46944695195361e-17\\
0.650511899399739	3.10316769155909e-17\\
0.68925650475021	3.10316769155909e-17\\
0.730308745741396	5.92859355033443e-17\\
0.773806065565764	4.16333634234434e-17\\
0.819894093556968	5.7219584981528e-17\\
0.868727132757879	2.77555756156289e-17\\
0.920468676528267	6.20633538311818e-17\\
0.975291955921721	5.59431511413976e-17\\
1.03338051966444	5.55111512312578e-17\\
1.09492884867764	6.20633538311818e-17\\
1.16014300720112	6.93889390390723e-17\\
1.22924133269769	7.85046229341888e-17\\
1.30245516684862	3.92523114670944e-17\\
1.38002963008718	7.85046229341888e-17\\
1.4622244422636	6.20633538311818e-17\\
1.54931479218893	6.93889390390723e-17\\
1.64159225896916	8.88611994741668e-17\\
1.73936578821411	8.77708367144175e-17\\
1.8429627263895	2.77555756156289e-17\\
1.95272991677522	8.32667268468867e-17\\
2.06903486069911	6.20633538311818e-17\\
2.19226694793399	1.17756934401283e-16\\
2.32283876037733	1.57009245868378e-16\\
2.4611874533784	6.20633538311818e-17\\
2.60777621933744	1.92796389817532e-16\\
2.76309583847708	1.00074151062168e-16\\
2.92766632197801	7.85046229341888e-17\\
3.10203865298006	2.08166817117217e-16\\
3.28679663127764	2.77555756156289e-17\\
3.4825588278856	2.98936698014091e-16\\
3.68998065601931	3.6506759942728e-16\\
3.90975656542276	2.35513868802566e-16\\
4.14262236739117	3.24870683430224e-16\\
4.38935769827245	4.47545209131181e-16\\
4.65078862969514	3.92523114670944e-16\\
4.92779043426208	3.5108334685767e-16\\
5.22129051596925	3.55444797896667e-16\\
5.5322715151609	1.24126707662364e-16\\
5.86177459841633	2.16777975456568e-16\\
6.21090294438298	6.20633538311818e-17\\
6.5808254372263	1.68830575361606e-16\\
6.9727805800622	8.32667268468867e-17\\
7.38808064147417	9.30950307467727e-17\\
7.82811604899787	1.39470041364843e-16\\
8.29436004428215	8.88611994741668e-17\\
8.7883736155127	6.93889390390723e-17\\
9.3118107236113	8.88611994741668e-17\\
9.86642383970882	8.09207131142367e-17\\
10.4540698124308	4.38854183572088e-17\\
11.0767160846399	3.10316769155909e-17\\
11.7364472804483	6.54613941668034e-17\\
12.4354721845541	8.58293774722919e-17\\
13.1761311372679	3.10316769155909e-17\\
13.960903869989	6.93889390390723e-18\\
14.7924178073631	4.16333634234434e-17\\
15.6734568639191	3.46944695195361e-18\\
16.6069707646341	1.73472347597681e-17\\
17.5960849206338	2.96429677516722e-17\\
18.6441108930909	7.75791922889773e-18\\
19.7545574803552	1.55158384577955e-17\\
20.9311424654351	2.08166817117217e-17\\
22.1778050631617	9.81307786677359e-18\\
23.4987191087076	1.4304896245382e-17\\
24.8983070316166	9.81307786677359e-18\\
26.3812546621288	3.46944695195361e-18\\
27.9525269193736	7.75791922889773e-18\\
29.6173844339539	1.73472347597681e-18\\
31.3814011605743	1.73472347597681e-18\\
33.2504830396809	1.73472347597681e-17\\
35.2308877705916	3.87895961444886e-18\\
37.3292457623176	3.87895961444886e-18\\
39.5525823322194	3.87895961444886e-18\\
41.908341226819	1.04083408558608e-17\\
44.4044095435159	0\\
47.0491441366444	4.33680868994202e-19\\
49.8513995962813	6.9928938926747e-18\\
52.8205578934759	4.33680868994202e-19\\
55.966559791155	3.49644694633735e-18\\
59.2999381258676	1.39048664439199e-17\\
62.8318530717959	2.16840434497101e-19\\
};
\addplot [color=mycolor2,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	6.7762635780344e-21\\
0.000665741295050968	2.03287907341032e-20\\
0.000705392965936716	1.6940658945086e-20\\
0.000747406297449076	2.77555789243512e-17\\
0.000791921950518362	2.77555789243512e-17\\
0.000839088963865116	1.35525271560688e-20\\
0.000889065252982791	6.7762635780344e-21\\
0.000942018138839945	5.5511152885619e-17\\
0.000998124908072018	1.35525271560688e-20\\
0.00105757340653824	2.77555830602534e-17\\
0.0011205626682309	1.35525271560688e-20\\
0.00118730358164253	2.77555789243512e-17\\
0.00125801959582212	2.77555789243512e-17\\
0.00133294746848404	4.74338450462408e-20\\
0.00141233805867459	1.35525271560688e-20\\
0.00149645716664985	4.06575814682064e-20\\
0.00158558642377679	2.7755605394115e-17\\
0.00168002423543709	1.35525271560688e-20\\
0.00178008678009046	2.71050543121376e-20\\
0.00188610906784236	2.71050543121376e-20\\
0.00199844606206019	4.06575814682064e-20\\
0.00211747386779314	2.77555789243512e-17\\
0.00224359099097457	5.42101086242752e-20\\
0.00237721967262266	5.42101086242752e-20\\
0.00251880730250634	2.77556285551376e-17\\
0.00266882791700938	2.7755605394115e-17\\
0.00282778378620757	2.77556285551376e-17\\
0.00299620709547243	2.77555789243512e-17\\
0.00317466172723163	2.77556285551376e-17\\
0.00336374514885133	5.551121078823e-17\\
0.00356409041296113	2.71050543121376e-20\\
0.00377636827691872	2.71050543121376e-20\\
0.0040012894485103	2.77556947293815e-17\\
0.00423960696540521	2.77557873730579e-17\\
0.00449211871633137	5.42101086242752e-20\\
0.0047596701124124	2.77557873730579e-17\\
0.00504315691761	2.77555888505156e-17\\
0.005343528247748	2.77555888505156e-17\\
0.00566178974815887	1.35525271560688e-19\\
0.00599900696059138	1.62630325872826e-19\\
0.00635630889065187	5.42101086242752e-20\\
0.006734891787723	5.55113894587631e-17\\
0.00713602315001513	2.77557873730579e-17\\
0.00756104596815924	1.62630325872826e-19\\
0.0080113832215491	5.42101086242752e-20\\
0.00848854264248625	2.77564226356519e-17\\
0.00899412176407842	2.77564226356519e-17\\
0.00952981326879164	1.0842021724855e-19\\
0.0100974106555631	3.25260651745651e-19\\
0.0106988142444481	2.77568990730561e-17\\
0.0113360375389054	3.25260651745651e-19\\
0.0120112139670204	2.77564226356519e-17\\
0.0127266040242379	1.0842021724855e-19\\
0.0134846028415167	2.77564226356519e-17\\
0.0142877482042449	4.33680868994202e-19\\
0.0151387290487632	2.77564226356519e-17\\
0.0160403944649428	2.77557873730579e-17\\
0.0169957632349584	6.50521303491303e-19\\
0.0180080339401925	5.42101086242752e-19\\
0.0190805956701077	3.25260651745651e-19\\
0.020217039368943	4.33680868994202e-19\\
0.0214211698582199	4.33680868994202e-19\\
0.0226970185753117	2.7758963540648e-17\\
0.0240488570707247	3.25260651745651e-19\\
0.0254812113092788	5.55115747461159e-17\\
0.0269988768230703	2.16840434497101e-19\\
0.0286069347669466	5.55149627486669e-17\\
0.030310768930249	0\\
0.032116083761777	2.77691248356771e-17\\
0.0340289234683234	4.33680868994202e-19\\
0.036055692250721	5.55111512312578e-17\\
0.0382031757451525	2.77564226356519e-17\\
0.040478563741508	4.33680868994202e-19\\
0.0428894742548527	2.77767433675317e-17\\
0.0454439790305944	5.5517927081296e-17\\
0.0481506305687448	8.67361737988404e-19\\
0.0510184907577495	2.77860520697e-17\\
0.0540571612137545	5.55128452713037e-17\\
0.0572768154268846	2.77691248356771e-17\\
0.0606882328221609	2.16840434497101e-18\\
0.0643028348490904	2.77860520697e-17\\
0.0681327232207612	1.30104260698261e-18\\
0.0721907204304619	2.77860520697e-17\\
0.0764904126814804	2.77860520697e-17\\
0.0810461953738082	2.77860520697e-17\\
0.0858733213000409	2.16840434497101e-18\\
0.0909879517118357	1.73472347597681e-18\\
0.0964072104278957	2.77860520697e-17\\
0.102149241164636	2.60208521396521e-18\\
0.108233268281474	2.78097328878398e-17\\
0.114679661144121	2.78097328878398e-17\\
0.121510002321361	2.77691248356771e-17\\
0.128747159843645	2.7877281524848e-17\\
0.136415363765416	2.60208521396521e-18\\
0.144540287287506	1.73472347597681e-18\\
0.153149132711188	2.80923457078267e-17\\
0.162270722511677	2.77691248356771e-17\\
0.171935595835981	2.78097328878398e-17\\
0.182176110748176	2.84118897751748e-17\\
0.193026552564436	3.46944695195361e-18\\
0.204523248640514	1.73472347597681e-18\\
0.216704689995984	2.77555756156289e-17\\
0.229611660182445	2.8609792490764e-17\\
0.243287371827142	5.20417042793042e-18\\
0.257777611309147	5.20417042793042e-18\\
0.273130892052475	2.8609792490764e-17\\
0.289398616949376	2.79715755706988e-17\\
0.306635250457574	2.78097328878398e-17\\
0.324898500947664	1.21430643318376e-17\\
0.344249513911136	3.46944695195361e-18\\
0.364753076675915	2.8609792490764e-17\\
0.386477835314795	6.93889390390723e-18\\
0.409496524472969	6.93889390390723e-18\\
0.433886210884139	2.8609792490764e-17\\
0.459728551390484	2.96429677516722e-17\\
0.48711006633034	2.8609792490764e-17\\
0.516122429208906	1.04083408558608e-17\\
0.546862773621788	0\\
0.579434018458956	3.46944695195361e-18\\
0.61394521247792	3.10316769155909e-17\\
0.650511899399739	1.04083408558608e-17\\
0.68925650475021	3.46944695195361e-17\\
0.730308745741396	3.10316769155909e-17\\
0.773806065565764	5.64785044985378e-17\\
0.819894093556968	1.38777878078145e-17\\
0.868727132757879	1.38777878078145e-17\\
0.920468676528267	0\\
0.975291955921721	2.08166817117217e-17\\
1.03338051966444	2.08166817117217e-17\\
1.09492884867764	3.10316769155909e-17\\
1.16014300720112	2.77555756156289e-17\\
1.22924133269769	3.46944695195361e-17\\
1.30245516684862	3.10316769155909e-17\\
1.38002963008718	2.77555756156289e-17\\
1.4622244422636	5.92859355033443e-17\\
1.54931479218893	3.10316769155909e-17\\
1.64159225896916	3.92523114670944e-17\\
1.73936578821411	2.77555756156289e-17\\
1.8429627263895	3.10316769155909e-17\\
1.95272991677522	2.77555756156289e-17\\
2.06903486069911	5.0037075531084e-17\\
2.19226694793399	8.77708367144175e-17\\
2.32283876037733	1.00074151062168e-16\\
2.4611874533784	7.85046229341888e-17\\
2.60777621933744	1.00074151062168e-16\\
2.76309583847708	7.85046229341888e-17\\
2.92766632197801	1.14439169963056e-16\\
3.10203865298006	1.14439169963056e-16\\
3.28679663127764	9.71445146547012e-17\\
3.4825588278856	8.77708367144175e-17\\
3.68998065601931	1.7388818282701e-16\\
3.90975656542276	8.77708367144175e-17\\
4.14262236739117	2.02063640522013e-16\\
4.38935769827245	2.48253415324727e-16\\
4.65078862969514	5.53025926307884e-16\\
4.92779043426208	2.35513868802566e-16\\
5.22129051596925	4.84730289145668e-16\\
5.5322715151609	1.66533453693773e-16\\
5.86177459841633	6.32924504528419e-16\\
6.21090294438298	5.97873396028182e-16\\
6.5808254372263	5.71522281777426e-16\\
6.9727805800622	2.00148302124336e-16\\
7.38808064147417	2.00148302124336e-16\\
7.82811604899787	2.42365144572834e-16\\
8.29436004428215	1.44888358379205e-16\\
8.7883736155127	9.30950307467727e-17\\
9.3118107236113	1.00074151062168e-16\\
9.86642383970882	1.24126707662364e-16\\
10.4540698124308	1.08388987728284e-16\\
11.0767160846399	4.38854183572088e-17\\
11.7364472804483	9.81307786677359e-17\\
12.4354721845541	6.93889390390723e-17\\
13.1761311372679	5.0037075531084e-17\\
13.960903869989	4.22076438404016e-17\\
14.7924178073631	1.55158384577955e-17\\
15.6734568639191	1.55158384577955e-17\\
16.6069707646341	6.93889390390723e-18\\
17.5960849206338	1.55158384577955e-17\\
18.6441108930909	1.38777878078145e-17\\
19.7545574803552	3.46944695195361e-18\\
20.9311424654351	1.55158384577955e-17\\
22.1778050631617	2.19427091786044e-17\\
23.4987191087076	7.152448122691e-18\\
24.8983070316166	2.1457344368073e-17\\
26.3812546621288	7.152448122691e-18\\
27.9525269193736	9.81307786677359e-18\\
29.6173844339539	1.39857877853494e-17\\
31.3814011605743	0\\
33.2504830396809	8.18267427085042e-18\\
35.2308877705916	7.41074193791804e-18\\
37.3292457623176	7.41074193791804e-18\\
39.5525823322194	7.152448122691e-18\\
41.908341226819	3.5762240613455e-18\\
44.4044095435159	7.152448122691e-18\\
47.0491441366444	1.73472347597681e-18\\
49.8513995962813	3.5762240613455e-18\\
52.8205578934759	3.46944695195361e-18\\
55.966559791155	3.49644694633735e-18\\
59.2999381258676	6.9928938926747e-18\\
62.8318530717959	6.93889390390723e-18\\
};
\addplot [color=mycolor3,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	1.38777878078145e-17\\
0.000665741295050968	1.38777894621756e-17\\
0.000705392965936716	1.38777915301267e-17\\
0.000747406297449076	6.7762635780344e-21\\
0.000791921950518362	1.38777915301267e-17\\
0.000839088963865116	1.38777882214048e-17\\
0.000889065252982791	1.38777882214048e-17\\
0.000942018138839945	3.3881317890172e-21\\
0.000998124908072018	1.38777894621756e-17\\
0.00105757340653824	4.16333639748971e-17\\
0.0011205626682309	6.7762635780344e-21\\
0.00118730358164253	1.38777894621756e-17\\
0.00125801959582212	1.38777944252578e-17\\
0.00133294746848404	2.03287907341032e-20\\
0.00141233805867459	1.38778026970575e-17\\
0.00149645716664985	6.7762635780344e-21\\
0.00158558642377679	1.38778026970575e-17\\
0.00168002423543709	1.38777894621756e-17\\
0.00178008678009046	1.38777944252578e-17\\
0.00188610906784236	1.38777894621756e-17\\
0.00199844606206019	6.7762635780344e-21\\
0.00211747386779314	1.35525271560688e-20\\
0.00224359099097457	1.38778473646908e-17\\
0.00237721967262266	0\\
0.00251880730250634	1.38778142775688e-17\\
0.00266882791700938	1.35525271560688e-20\\
0.00282778378620757	1.38777944252578e-17\\
0.00299620709547243	1.38777944252578e-17\\
0.00317466172723163	1.38777944252578e-17\\
0.00336374514885133	0\\
0.00356409041296113	1.38777944252578e-17\\
0.00377636827691872	1.35525271560688e-20\\
0.0040012894485103	4.16333987164679e-17\\
0.00423960696540521	1.38778142775688e-17\\
0.00449211871633137	1.38778142775688e-17\\
0.0047596701124124	2.77556947293815e-17\\
0.00504315691761	1.38777878078145e-17\\
0.005343528247748	1.38777878078145e-17\\
0.00566178974815887	2.77556285551376e-17\\
0.00599900696059138	5.42101086242752e-20\\
0.00635630889065187	2.71050543121376e-20\\
0.006734891787723	0\\
0.00713602315001513	1.3877893686529e-17\\
0.00756104596815924	1.38782113178259e-17\\
0.0080113832215491	0\\
0.00848854264248625	1.38780260337862e-17\\
0.00899412176407842	2.77557873730579e-17\\
0.00952981326879164	5.42101086242752e-20\\
0.0100974106555631	1.62630325872826e-19\\
0.0106988142444481	1.38787406871667e-17\\
0.0113360375389054	1.38777878078145e-17\\
0.0120112139670204	5.42101086242752e-20\\
0.0127266040242379	1.3877893686529e-17\\
0.0134846028415167	2.77555756156289e-17\\
0.0142877482042449	2.77564226356519e-17\\
0.0151387290487632	1.3877893686529e-17\\
0.0160403944649428	1.38777878078145e-17\\
0.0169957632349584	1.38782113178259e-17\\
0.0180080339401925	1.38815989327706e-17\\
0.0190805956701077	1.0842021724855e-19\\
0.020217039368943	2.77557873730579e-17\\
0.0214211698582199	1.38782113178259e-17\\
0.0226970185753117	1.0842021724855e-19\\
0.0240488570707247	0\\
0.0254812113092788	1.3879481770324e-17\\
0.0269988768230703	1.38777878078145e-17\\
0.0286069347669466	1.3879481770324e-17\\
0.030310768930249	1.3879481770324e-17\\
0.032116083761777	1.38782113178259e-17\\
0.0340289234683234	2.77574813743334e-17\\
0.036055692250721	2.77555756156289e-17\\
0.0382031757451525	2.77631978655412e-17\\
0.040478563741508	1.3879481770324e-17\\
0.0428894742548527	1.3879481770324e-17\\
0.0454439790305944	4.16339281082454e-17\\
0.0481506305687448	2.16840434497101e-19\\
0.0510184907577495	6.50521303491303e-19\\
0.0540571612137545	2.7758963540648e-17\\
0.0572768154268846	4.33680868994202e-19\\
0.0606882328221609	2.77564226356519e-17\\
0.0643028348490904	6.50521303491303e-19\\
0.0681327232207612	8.67361737988404e-19\\
0.0721907204304619	4.33680868994202e-19\\
0.0764904126814804	4.33680868994202e-19\\
0.0810461953738082	1.39048664439199e-17\\
0.0858733213000409	1.3938640762424e-17\\
0.0909879517118357	1.39048664439199e-17\\
0.0964072104278957	2.77860520697e-17\\
0.102149241164636	1.38845624178386e-17\\
0.108233268281474	2.78097328878398e-17\\
0.114679661144121	1.38777878078145e-17\\
0.121510002321361	1.39048664439199e-17\\
0.128747159843645	1.39048664439199e-17\\
0.136415363765416	4.16694878236656e-17\\
0.144540287287506	1.38777878078145e-17\\
0.153149132711188	1.39857877853494e-17\\
0.162270722511677	8.67361737988404e-19\\
0.171935595835981	4.17776736080521e-17\\
0.182176110748176	2.77691248356771e-17\\
0.193026552564436	1.73472347597681e-18\\
0.204523248640514	1.41196261246345e-17\\
0.216704689995984	2.80923457078267e-17\\
0.229611660182445	2.60208521396521e-18\\
0.243287371827142	8.67361737988404e-19\\
0.257777611309147	1.39857877853494e-17\\
0.273130892052475	1.39048664439199e-17\\
0.289398616949376	1.38777878078145e-17\\
0.306635250457574	4.2527268762538e-17\\
0.324898500947664	1.73472347597681e-18\\
0.344249513911136	1.39857877853494e-17\\
0.364753076675915	1.48214838758361e-17\\
0.386477835314795	2.79715755706988e-17\\
0.409496524472969	1.38777878078145e-17\\
0.433886210884139	1.38777878078145e-17\\
0.459728551390484	3.46944695195361e-18\\
0.48711006633034	1.4304896245382e-17\\
0.516122429208906	4.19573633560482e-17\\
0.546862773621788	1.38777878078145e-17\\
0.579434018458956	1.04083408558608e-17\\
0.61394521247792	1.4304896245382e-17\\
0.650511899399739	0\\
0.68925650475021	1.55158384577955e-17\\
0.730308745741396	1.38777878078145e-17\\
0.773806065565764	2.79715755706988e-17\\
0.819894093556968	0\\
0.868727132757879	1.4304896245382e-17\\
0.920468676528267	2.96429677516722e-17\\
0.975291955921721	1.4304896245382e-17\\
1.03338051966444	1.55158384577955e-17\\
1.09492884867764	1.38777878078145e-17\\
1.16014300720112	1.55158384577955e-17\\
1.22924133269769	1.96261557335472e-17\\
1.30245516684862	1.96261557335472e-17\\
1.38002963008718	1.55158384577955e-17\\
1.4622244422636	1.55158384577955e-17\\
1.54931479218893	6.93889390390723e-18\\
1.64159225896916	6.93889390390723e-18\\
1.73936578821411	2.08166817117217e-17\\
1.8429627263895	1.38777878078145e-17\\
1.95272991677522	2.08166817117217e-17\\
2.06903486069911	1.38777878078145e-17\\
2.19226694793399	1.38777878078145e-17\\
2.32283876037733	5.7219584981528e-17\\
2.4611874533784	1.38777878078145e-17\\
2.60777621933744	1.96261557335472e-17\\
2.76309583847708	2.77555756156289e-17\\
2.92766632197801	1.08388987728284e-16\\
3.10203865298006	5.7219584981528e-17\\
3.28679663127764	1.80944215311192e-16\\
3.4825588278856	1.38777878078145e-17\\
3.68998065601931	1.39470041364843e-16\\
3.90975656542276	6.20633538311818e-17\\
4.14262236739117	8.44152876808032e-17\\
4.38935769827245	2.77555756156289e-17\\
4.65078862969514	6.93889390390723e-17\\
4.92779043426208	1.11886302282795e-16\\
5.22129051596925	2.83052443350184e-16\\
5.5322715151609	1.24126707662364e-16\\
5.86177459841633	3.5108334685767e-16\\
6.21090294438298	3.73413079542798e-16\\
6.5808254372263	3.37661150723213e-16\\
6.9727805800622	7.85046229341888e-17\\
7.38808064147417	1.14439169963056e-16\\
7.82811604899787	3.89568068015994e-16\\
8.29436004428215	1.11022302462516e-16\\
8.7883736155127	2.8609792490764e-16\\
9.3118107236113	1.36680358722664e-16\\
9.86642383970882	1.24126707662364e-16\\
10.4540698124308	1.00074151062168e-16\\
11.0767160846399	1.05690083155639e-16\\
11.7364472804483	1.00074151062168e-16\\
12.4354721845541	6.20633538311818e-17\\
13.1761311372679	5.0037075531084e-17\\
13.960903869989	6.39734408315113e-17\\
14.7924178073631	4.65475153733864e-17\\
15.6734568639191	6.20633538311818e-17\\
16.6069707646341	1.96261557335472e-17\\
17.5960849206338	1.96261557335472e-17\\
18.6441108930909	4.22076438404016e-17\\
19.7545574803552	1.38777878078145e-17\\
20.9311424654351	1.4304896245382e-17\\
22.1778050631617	9.81307786677359e-18\\
23.4987191087076	2.11038219202008e-17\\
24.8983070316166	1.4304896245382e-17\\
26.3812546621288	1.38777878078145e-17\\
27.9525269193736	7.75791922889773e-18\\
29.6173844339539	6.93889390390723e-18\\
31.3814011605743	1.39857877853494e-17\\
33.2504830396809	7.152448122691e-18\\
35.2308877705916	1.38777878078145e-17\\
37.3292457623176	3.5762240613455e-18\\
39.5525823322194	3.46944695195361e-18\\
41.908341226819	1.0444418402013e-17\\
44.4044095435159	6.9928938926747e-18\\
47.0491441366444	7.152448122691e-18\\
49.8513995962813	6.95243322195995e-18\\
52.8205578934759	3.5762240613455e-18\\
55.966559791155	3.49644694633735e-18\\
59.2999381258676	1.04083408558608e-17\\
62.8318530717959	3.46944695195361e-18\\
};
\addplot [color=mycolor4,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	1.38777882214048e-17\\
0.000665741295050968	1.38777903927536e-17\\
0.000705392965936716	0\\
0.000747406297449076	6.7762635780344e-21\\
0.000791921950518362	1.38777882214048e-17\\
0.000839088963865116	1.38777944252578e-17\\
0.000889065252982791	1.38777894621756e-17\\
0.000942018138839945	4.16333656292583e-17\\
0.000998124908072018	2.77555830602534e-17\\
0.00105757340653824	3.3881317890172e-21\\
0.0011205626682309	1.38777882214048e-17\\
0.00118730358164253	1.6940658945086e-20\\
0.00125801959582212	1.38777915301267e-17\\
0.00133294746848404	1.38777878078145e-17\\
0.00141233805867459	0\\
0.00149645716664985	1.38777944252578e-17\\
0.00158558642377679	1.35525271560688e-20\\
0.00168002423543709	1.35525271560688e-20\\
0.00178008678009046	0\\
0.00188610906784236	1.38777878078145e-17\\
0.00199844606206019	6.7762635780344e-21\\
0.00211747386779314	2.77555789243512e-17\\
0.00224359099097457	2.7755605394115e-17\\
0.00237721967262266	2.77555888505156e-17\\
0.00251880730250634	2.77556161474493e-17\\
0.00266882791700938	2.77555789243512e-17\\
0.00282778378620757	1.38777878078145e-17\\
0.00299620709547243	2.77555789243512e-17\\
0.00317466172723163	2.77555789243512e-17\\
0.00336374514885133	2.7755605394115e-17\\
0.00356409041296113	1.38778142775688e-17\\
0.00377636827691872	0\\
0.0040012894485103	1.38777878078145e-17\\
0.00423960696540521	2.77555789243512e-17\\
0.00449211871633137	1.38778142775688e-17\\
0.0047596701124124	4.06575814682064e-20\\
0.00504315691761	2.77556285551376e-17\\
0.005343528247748	1.38778142775688e-17\\
0.00566178974815887	1.38778142775688e-17\\
0.00599900696059138	2.77556947293815e-17\\
0.00635630889065187	5.42101086242752e-20\\
0.006734891787723	1.38782113178259e-17\\
0.00713602315001513	2.77556947293815e-17\\
0.00756104596815924	2.77556285551376e-17\\
0.0080113832215491	1.38778142775688e-17\\
0.00848854264248625	8.13151629364128e-20\\
0.00899412176407842	2.71050543121376e-20\\
0.00952981326879164	1.38782113178259e-17\\
0.0100974106555631	1.38787406871667e-17\\
0.0106988142444481	8.13151629364128e-20\\
0.0113360375389054	1.38782113178259e-17\\
0.0120112139670204	2.77556285551376e-17\\
0.0127266040242379	1.38782113178259e-17\\
0.0134846028415167	2.77568990730561e-17\\
0.0142877482042449	1.0842021724855e-19\\
0.0151387290487632	1.38782113178259e-17\\
0.0160403944649428	1.3879481770324e-17\\
0.0169957632349584	1.38787406871667e-17\\
0.0180080339401925	2.77560520675724e-17\\
0.0190805956701077	2.77564226356519e-17\\
0.020217039368943	2.16840434497101e-19\\
0.0214211698582199	2.77557873730579e-17\\
0.0226970185753117	1.38787406871667e-17\\
0.0240488570707247	4.16356221167001e-17\\
0.0254812113092788	4.16356221167001e-17\\
0.0269988768230703	1.38782113178259e-17\\
0.0286069347669466	0\\
0.030310768930249	3.25260651745651e-19\\
0.032116083761777	3.25260651745651e-19\\
0.0340289234683234	1.38777878078145e-17\\
0.036055692250721	2.77574813743334e-17\\
0.0382031757451525	2.77557873730579e-17\\
0.040478563741508	1.38883716837659e-17\\
0.0428894742548527	4.16356221167001e-17\\
0.0454439790305944	1.38815989327706e-17\\
0.0481506305687448	6.50521303491303e-19\\
0.0510184907577495	0\\
0.0540571612137545	1.39048664439199e-17\\
0.0572768154268846	1.38845624178386e-17\\
0.0606882328221609	4.33680868994202e-19\\
0.0643028348490904	1.38777878078145e-17\\
0.0681327232207612	0\\
0.0721907204304619	1.39200750281579e-17\\
0.0764904126814804	4.33680868994202e-19\\
0.0810461953738082	2.77691248356771e-17\\
0.0858733213000409	2.7758963540648e-17\\
0.0909879517118357	1.30104260698261e-18\\
0.0964072104278957	1.3938640762424e-17\\
0.102149241164636	1.38777878078145e-17\\
0.108233268281474	1.38777878078145e-17\\
0.114679661144121	1.30104260698261e-18\\
0.121510002321361	1.39857877853494e-17\\
0.128747159843645	4.33680868994202e-19\\
0.136415363765416	1.73472347597681e-18\\
0.144540287287506	1.38845624178386e-17\\
0.153149132711188	1.39048664439199e-17\\
0.162270722511677	1.40461728539134e-17\\
0.171935595835981	1.39857877853494e-17\\
0.182176110748176	2.79211005059855e-17\\
0.193026552564436	1.39857877853494e-17\\
0.204523248640514	1.39857877853494e-17\\
0.216704689995984	2.78097328878398e-17\\
0.229611660182445	0\\
0.243287371827142	2.77691248356771e-17\\
0.257777611309147	1.38777878078145e-17\\
0.273130892052475	1.4304896245382e-17\\
0.289398616949376	1.41196261246345e-17\\
0.306635250457574	1.39857877853494e-17\\
0.324898500947664	8.67361737988404e-19\\
0.344249513911136	2.79715755706988e-17\\
0.364753076675915	2.78097328878398e-17\\
0.386477835314795	1.55158384577955e-17\\
0.409496524472969	1.4304896245382e-17\\
0.433886210884139	2.78097328878398e-17\\
0.459728551390484	1.48214838758361e-17\\
0.48711006633034	2.78097328878398e-17\\
0.516122429208906	3.46944695195361e-18\\
0.546862773621788	1.55158384577955e-17\\
0.579434018458956	1.73472347597681e-18\\
0.61394521247792	2.8609792490764e-17\\
0.650511899399739	1.39857877853494e-17\\
0.68925650475021	1.55158384577955e-17\\
0.730308745741396	3.46944695195361e-18\\
0.773806065565764	3.10316769155909e-17\\
0.819894093556968	1.4304896245382e-17\\
0.868727132757879	6.93889390390723e-18\\
0.920468676528267	1.4304896245382e-17\\
0.975291955921721	1.38777878078145e-17\\
1.03338051966444	1.4304896245382e-17\\
1.09492884867764	1.96261557335472e-17\\
1.16014300720112	1.55158384577955e-17\\
1.22924133269769	2.96429677516722e-17\\
1.30245516684862	1.04083408558608e-17\\
1.38002963008718	2.22152998685417e-17\\
1.4622244422636	2.79715755706988e-17\\
1.54931479218893	0\\
1.64159225896916	3.10316769155909e-17\\
1.73936578821411	1.38777878078145e-17\\
1.8429627263895	1.55158384577955e-17\\
1.95272991677522	1.38777878078145e-17\\
2.06903486069911	2.08166817117217e-17\\
2.19226694793399	1.38777878078145e-17\\
2.32283876037733	3.10316769155909e-17\\
2.4611874533784	2.08166817117217e-17\\
2.60777621933744	1.96261557335472e-17\\
2.76309583847708	3.10316769155909e-17\\
2.92766632197801	3.10316769155909e-17\\
3.10203865298006	4.38854183572088e-17\\
3.28679663127764	4.16333634234434e-17\\
3.4825588278856	1.27946881663023e-16\\
3.68998065601931	8.32667268468867e-17\\
3.90975656542276	4.38854183572088e-17\\
4.14262236739117	5.7219584981528e-17\\
4.38935769827245	5.55111512312578e-17\\
4.65078862969514	1.00074151062168e-16\\
4.92779043426208	8.88611994741668e-17\\
5.22129051596925	1.49468349007045e-16\\
5.5322715151609	1.80411241501588e-16\\
5.86177459841633	1.24126707662364e-16\\
6.21090294438298	2.73360717445329e-16\\
6.5808254372263	1.75541673428835e-16\\
6.9727805800622	3.5108334685767e-16\\
7.38808064147417	6.00444906373008e-16\\
7.82811604899787	7.23776861244768e-16\\
8.29436004428215	1.11022302462516e-16\\
8.7883736155127	4.23670474327502e-16\\
9.3118107236113	2.8977671675841e-16\\
9.86642383970882	3.34221388864417e-16\\
10.4540698124308	1.7388818282701e-16\\
11.0767160846399	1.69399988699438e-16\\
11.7364472804483	1.67110694432208e-16\\
12.4354721845541	1.77722398948334e-16\\
13.1761311372679	5.0037075531084e-17\\
13.960903869989	5.88784672006416e-17\\
14.7924178073631	8.09207131142367e-17\\
15.6734568639191	6.54613941668034e-17\\
16.6069707646341	3.46944695195361e-17\\
17.5960849206338	2.5018537765542e-17\\
18.6441108930909	3.5381555418773e-17\\
19.7545574803552	2.79715755706988e-17\\
20.9311424654351	0\\
22.1778050631617	2.08166817117217e-17\\
23.4987191087076	3.46944695195361e-18\\
24.8983070316166	1.55158384577955e-17\\
26.3812546621288	6.93889390390723e-18\\
27.9525269193736	1.4304896245382e-17\\
29.6173844339539	2.19427091786044e-17\\
31.3814011605743	1.4304896245382e-17\\
33.2504830396809	3.87895961444886e-18\\
35.2308877705916	2.4532694666934e-17\\
37.3292457623176	3.46944695195361e-18\\
39.5525823322194	7.152448122691e-18\\
41.908341226819	3.5762240613455e-18\\
44.4044095435159	1.73689052676049e-17\\
47.0491441366444	4.33680868994202e-18\\
49.8513995962813	1.0444418402013e-17\\
52.8205578934759	3.49644694633735e-18\\
55.966559791155	3.70537096895902e-18\\
59.2999381258676	3.5762240613455e-18\\
62.8318530717959	8.67361737988404e-19\\
};
\addplot [color=mycolor5,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	2.77555758224241e-17\\
0.000665741295050968	1.38777882214048e-17\\
0.000705392965936716	1.38777894621756e-17\\
0.000747406297449076	2.77555764428095e-17\\
0.000791921950518362	1.38777903927536e-17\\
0.000839088963865116	1.38777882214048e-17\\
0.000889065252982791	1.3877787911212e-17\\
0.000942018138839945	1.38777915301267e-17\\
0.000998124908072018	1.38777882214048e-17\\
0.00105757340653824	6.7762635780344e-21\\
0.0011205626682309	1.38777882214048e-17\\
0.00118730358164253	1.38777894621756e-17\\
0.00125801959582212	1.38777894621756e-17\\
0.00133294746848404	1.38778026970575e-17\\
0.00141233805867459	2.77555758224241e-17\\
0.00149645716664985	3.3881317890172e-21\\
0.00158558642377679	1.35525271560688e-20\\
0.00168002423543709	1.35525271560688e-20\\
0.00178008678009046	1.38777981475683e-17\\
0.00188610906784236	1.6940658945086e-20\\
0.00199844606206019	1.38777878078145e-17\\
0.00211747386779314	1.38777894621756e-17\\
0.00224359099097457	1.38778142775688e-17\\
0.00237721967262266	1.38778291667835e-17\\
0.00251880730250634	1.38777944252578e-17\\
0.00266882791700938	1.38777878078145e-17\\
0.00282778378620757	1.35525271560688e-20\\
0.00299620709547243	2.77555888505156e-17\\
0.00317466172723163	1.38778026970575e-17\\
0.00336374514885133	1.38778026970575e-17\\
0.00356409041296113	1.38777894621756e-17\\
0.00377636827691872	4.06575814682064e-20\\
0.0040012894485103	2.77555888505156e-17\\
0.00423960696540521	0\\
0.00449211871633137	1.38777944252578e-17\\
0.0047596701124124	1.3877893686529e-17\\
0.00504315691761	2.7755605394115e-17\\
0.005343528247748	1.35525271560688e-20\\
0.00566178974815887	5.42101086242752e-20\\
0.00599900696059138	1.38778142775688e-17\\
0.00635630889065187	2.7755605394115e-17\\
0.006734891787723	4.06575814682064e-20\\
0.00713602315001513	1.38778142775688e-17\\
0.00756104596815924	1.38778473646908e-17\\
0.0080113832215491	5.42101086242752e-20\\
0.00848854264248625	1.38778142775688e-17\\
0.00899412176407842	5.42101086242752e-20\\
0.00952981326879164	1.3877893686529e-17\\
0.0100974106555631	1.0842021724855e-19\\
0.0106988142444481	1.3877893686529e-17\\
0.0113360375389054	2.77555888505156e-17\\
0.0120112139670204	2.77555888505156e-17\\
0.0127266040242379	1.3877893686529e-17\\
0.0134846028415167	5.42101086242752e-20\\
0.0142877482042449	2.77555888505156e-17\\
0.0151387290487632	1.0842021724855e-19\\
0.0160403944649428	1.38782113178259e-17\\
0.0169957632349584	1.38777878078145e-17\\
0.0180080339401925	1.38782113178259e-17\\
0.0190805956701077	1.62630325872826e-19\\
0.020217039368943	2.77560520675724e-17\\
0.0214211698582199	1.38787406871667e-17\\
0.0226970185753117	4.16335045953619e-17\\
0.0240488570707247	1.3879481770324e-17\\
0.0254812113092788	1.38804345333873e-17\\
0.0269988768230703	1.38787406871667e-17\\
0.0286069347669466	1.38815989327706e-17\\
0.030310768930249	5.42101086242752e-20\\
0.032116083761777	2.16840434497101e-19\\
0.0340289234683234	2.16840434497101e-19\\
0.036055692250721	1.38815989327706e-17\\
0.0382031757451525	3.25260651745651e-19\\
0.040478563741508	1.3879481770324e-17\\
0.0428894742548527	1.38845624178386e-17\\
0.0454439790305944	1.3879481770324e-17\\
0.0481506305687448	4.33680868994202e-19\\
0.0510184907577495	1.3879481770324e-17\\
0.0540571612137545	4.33680868994202e-19\\
0.0572768154268846	1.38845624178386e-17\\
0.0606882328221609	5.42101086242752e-19\\
0.0643028348490904	1.389302603485e-17\\
0.0681327232207612	1.39048664439199e-17\\
0.0721907204304619	4.33680868994202e-19\\
0.0764904126814804	6.50521303491303e-19\\
0.0810461953738082	1.38845624178386e-17\\
0.0858733213000409	1.389302603485e-17\\
0.0909879517118357	1.38845624178386e-17\\
0.0964072104278957	1.38845624178386e-17\\
0.102149241164636	6.50521303491303e-19\\
0.108233268281474	8.67361737988404e-19\\
0.114679661144121	1.0842021724855e-18\\
0.121510002321361	1.38845624178386e-17\\
0.128747159843645	1.3938640762424e-17\\
0.136415363765416	2.7758963540648e-17\\
0.144540287287506	4.33680868994202e-19\\
0.153149132711188	1.38845624178386e-17\\
0.162270722511677	1.38845624178386e-17\\
0.171935595835981	0\\
0.182176110748176	8.67361737988404e-19\\
0.193026552564436	1.3938640762424e-17\\
0.204523248640514	1.38845624178386e-17\\
0.216704689995984	1.38845624178386e-17\\
0.229611660182445	1.30104260698261e-18\\
0.243287371827142	1.73472347597681e-18\\
0.257777611309147	1.45396321842019e-17\\
0.273130892052475	1.39857877853494e-17\\
0.289398616949376	1.39857877853494e-17\\
0.306635250457574	3.46944695195361e-18\\
0.324898500947664	1.39857877853494e-17\\
0.344249513911136	1.73472347597681e-18\\
0.364753076675915	3.46944695195361e-18\\
0.386477835314795	1.51478215358021e-17\\
0.409496524472969	1.39857877853494e-17\\
0.433886210884139	6.93889390390723e-18\\
0.459728551390484	3.46944695195361e-18\\
0.48711006633034	2.7877281524848e-17\\
0.516122429208906	1.38777878078145e-17\\
0.546862773621788	1.4304896245382e-17\\
0.579434018458956	3.46944695195361e-18\\
0.61394521247792	5.20417042793042e-18\\
0.650511899399739	3.46944695195361e-18\\
0.68925650475021	5.20417042793042e-18\\
0.730308745741396	1.63653485417008e-17\\
0.773806065565764	1.55158384577955e-17\\
0.819894093556968	1.48214838758361e-17\\
0.868727132757879	6.93889390390723e-18\\
0.920468676528267	1.63653485417008e-17\\
0.975291955921721	3.46944695195361e-18\\
1.03338051966444	1.04083408558608e-17\\
1.09492884867764	1.73472347597681e-17\\
1.16014300720112	1.55158384577955e-17\\
1.22924133269769	1.38777878078145e-17\\
1.30245516684862	2.77555756156289e-17\\
1.38002963008718	1.4304896245382e-17\\
1.4622244422636	1.38777878078145e-17\\
1.54931479218893	1.96261557335472e-17\\
1.64159225896916	2.42861286636753e-17\\
1.73936578821411	1.73472347597681e-17\\
1.8429627263895	2.42861286636753e-17\\
1.95272991677522	1.38777878078145e-17\\
2.06903486069911	2.77555756156289e-17\\
2.19226694793399	1.38777878078145e-17\\
2.32283876037733	1.38777878078145e-17\\
2.4611874533784	1.55158384577955e-17\\
2.60777621933744	1.96261557335472e-17\\
2.76309583847708	1.55158384577955e-17\\
2.92766632197801	1.96261557335472e-17\\
3.10203865298006	2.5018537765542e-17\\
3.28679663127764	3.92523114670944e-17\\
3.4825588278856	4.16333634234434e-17\\
3.68998065601931	8.88611994741668e-17\\
3.90975656542276	2.77555756156289e-17\\
4.14262236739117	1.96261557335472e-17\\
4.38935769827245	5.7219584981528e-17\\
4.65078862969514	1.38777878078145e-16\\
4.92779043426208	1.30922788333607e-16\\
5.22129051596925	1.75541673428835e-16\\
5.5322715151609	1.38777878078145e-16\\
5.86177459841633	1.77722398948334e-16\\
6.21090294438298	1.52655665885959e-16\\
6.5808254372263	3.00222453186504e-16\\
6.9727805800622	3.37661150723213e-16\\
7.38808064147417	5.0037075531084e-16\\
7.82811604899787	5.02674853860431e-16\\
8.29436004428215	6.75892434347842e-16\\
8.7883736155127	1.1240151438117e-15\\
9.3118107236113	1.33457858988121e-15\\
9.86642383970882	1.07102001609542e-15\\
10.4540698124308	8.25232590446673e-16\\
11.0767160846399	4.44305997370834e-16\\
11.7364472804483	2.80660889198046e-16\\
12.4354721845541	2.98936698014091e-16\\
13.1761311372679	2.00148302124336e-16\\
13.960903869989	1.57009245868378e-16\\
14.7924178073631	8.88611994741668e-17\\
15.6734568639191	9.81307786677359e-17\\
16.6069707646341	1.96261557335472e-17\\
17.5960849206338	4.44305997370834e-17\\
18.6441108930909	4.44305997370834e-17\\
19.7545574803552	3.10316769155909e-17\\
20.9311424654351	1.96261557335472e-17\\
22.1778050631617	2.32737576866932e-17\\
23.4987191087076	2.19427091786044e-17\\
24.8983070316166	9.81307786677359e-18\\
26.3812546621288	7.75791922889773e-18\\
27.9525269193736	1.55158384577955e-17\\
29.6173844339539	1.2509268882771e-17\\
31.3814011605743	7.75791922889773e-18\\
33.2504830396809	3.46944695195361e-18\\
35.2308877705916	1.48214838758361e-17\\
37.3292457623176	7.152448122691e-18\\
39.5525823322194	7.41074193791804e-18\\
41.908341226819	3.5762240613455e-18\\
44.4044095435159	1.09713545893022e-17\\
47.0491441366444	1.09713545893022e-17\\
49.8513995962813	8.18267427085042e-18\\
52.8205578934759	3.5762240613455e-18\\
55.966559791155	3.49644694633735e-18\\
59.2999381258676	6.93889390390723e-18\\
62.8318530717959	4.33680868994202e-19\\
};
\addplot [color=mycolor6,solid,forget plot, line width = 1.2pt]
  table[row sep=crcr]{0.000628318530717959	3.3881317890172e-21\\
0.000665741295050968	1.38777882214048e-17\\
0.000705392965936716	0\\
0.000747406297449076	2.77555764428095e-17\\
0.000791921950518362	0\\
0.000839088963865116	3.3881317890172e-21\\
0.000889065252982791	1.38777887383926e-17\\
0.000942018138839945	1.38777882214048e-17\\
0.000998124908072018	1.38777903927536e-17\\
0.00105757340653824	1.3877787911212e-17\\
0.0011205626682309	1.6940658945086e-21\\
0.00118730358164253	1.38777915301267e-17\\
0.00125801959582212	1.38777882214048e-17\\
0.00133294746848404	1.01643953670516e-20\\
0.00141233805867459	1.38777944252578e-17\\
0.00149645716664985	6.7762635780344e-21\\
0.00158558642377679	1.38777944252578e-17\\
0.00168002423543709	1.38777944252578e-17\\
0.00178008678009046	1.38777894621756e-17\\
0.00188610906784236	2.77555758224241e-17\\
0.00199844606206019	1.38778026970575e-17\\
0.00211747386779314	2.77555807855073e-17\\
0.00224359099097457	1.38777981475683e-17\\
0.00237721967262266	1.35525271560688e-20\\
0.00251880730250634	1.38777944252578e-17\\
0.00266882791700938	1.38777944252578e-17\\
0.00282778378620757	1.35525271560688e-20\\
0.00299620709547243	1.38778142775688e-17\\
0.00317466172723163	1.38778291667835e-17\\
0.00336374514885133	1.35525271560688e-20\\
0.00356409041296113	6.7762635780344e-21\\
0.00377636827691872	6.7762635780344e-21\\
0.0040012894485103	1.38777944252578e-17\\
0.00423960696540521	2.77555962951365e-17\\
0.00449211871633137	1.38778291667835e-17\\
0.0047596701124124	1.38778291667835e-17\\
0.00504315691761	1.38778142775688e-17\\
0.005343528247748	1.38778473646908e-17\\
0.00566178974815887	5.42101086242752e-20\\
0.00599900696059138	2.71050543121376e-20\\
0.00635630889065187	2.71050543121376e-20\\
0.006734891787723	1.38777944252578e-17\\
0.00713602315001513	5.42101086242752e-20\\
0.00756104596815924	6.7762635780344e-20\\
0.0080113832215491	4.06575814682064e-20\\
0.00848854264248625	1.3877893686529e-17\\
0.00899412176407842	6.7762635780344e-20\\
0.00952981326879164	1.38779532429509e-17\\
0.0100974106555631	2.77556285551376e-17\\
0.0106988142444481	5.42101086242752e-20\\
0.0113360375389054	0\\
0.0120112139670204	1.3877893686529e-17\\
0.0127266040242379	1.3877893686529e-17\\
0.0134846028415167	1.38780260337862e-17\\
0.0142877482042449	8.13151629364128e-20\\
0.0151387290487632	1.0842021724855e-19\\
0.0160403944649428	1.38780260337862e-17\\
0.0169957632349584	0\\
0.0180080339401925	1.38787406871667e-17\\
0.0190805956701077	1.38782113178259e-17\\
0.020217039368943	1.3879481770324e-17\\
0.0214211698582199	1.38782113178259e-17\\
0.0226970185753117	2.77556285551376e-17\\
0.0240488570707247	2.16840434497101e-19\\
0.0254812113092788	1.0842021724855e-19\\
0.0269988768230703	2.77564226356519e-17\\
0.0286069347669466	1.3879481770324e-17\\
0.030310768930249	1.62630325872826e-19\\
0.032116083761777	1.38804345333873e-17\\
0.0340289234683234	1.38787406871667e-17\\
0.036055692250721	2.16840434497101e-19\\
0.0382031757451525	1.62630325872826e-19\\
0.040478563741508	3.25260651745651e-19\\
0.0428894742548527	1.3879481770324e-17\\
0.0454439790305944	1.38782113178259e-17\\
0.0481506305687448	3.25260651745651e-19\\
0.0510184907577495	2.77564226356519e-17\\
0.0540571612137545	2.16840434497101e-19\\
0.0572768154268846	1.38815989327706e-17\\
0.0606882328221609	1.389302603485e-17\\
0.0643028348490904	4.33680868994202e-19\\
0.0681327232207612	1.38782113178259e-17\\
0.0721907204304619	2.77555756156289e-17\\
0.0764904126814804	1.38815989327706e-17\\
0.0810461953738082	1.39048664439199e-17\\
0.0858733213000409	4.33680868994202e-19\\
0.0909879517118357	4.33680868994202e-19\\
0.0964072104278957	1.3879481770324e-17\\
0.102149241164636	1.39048664439199e-17\\
0.108233268281474	2.16840434497101e-19\\
0.114679661144121	2.77691248356771e-17\\
0.121510002321361	1.39200750281579e-17\\
0.128747159843645	6.50521303491303e-19\\
0.136415363765416	1.389302603485e-17\\
0.144540287287506	2.77767433675317e-17\\
0.153149132711188	1.38845624178386e-17\\
0.162270722511677	1.39048664439199e-17\\
0.171935595835981	8.67361737988404e-19\\
0.182176110748176	1.73472347597681e-18\\
0.193026552564436	1.30104260698261e-18\\
0.204523248640514	2.77860520697e-17\\
0.216704689995984	4.33680868994202e-19\\
0.229611660182445	1.40461728539134e-17\\
0.243287371827142	1.39048664439199e-17\\
0.257777611309147	1.39048664439199e-17\\
0.273130892052475	2.16840434497101e-18\\
0.289398616949376	2.77860520697e-17\\
0.306635250457574	1.38777878078145e-17\\
0.324898500947664	1.41196261246345e-17\\
0.344249513911136	1.39048664439199e-17\\
0.364753076675915	2.60208521396521e-18\\
0.386477835314795	2.60208521396521e-18\\
0.409496524472969	1.73472347597681e-18\\
0.433886210884139	3.46944695195361e-18\\
0.459728551390484	1.39857877853494e-17\\
0.48711006633034	2.78097328878398e-17\\
0.516122429208906	1.4304896245382e-17\\
0.546862773621788	0\\
0.579434018458956	4.33680868994202e-18\\
0.61394521247792	1.55158384577955e-17\\
0.650511899399739	6.93889390390723e-18\\
0.68925650475021	5.20417042793042e-18\\
0.730308745741396	1.73472347597681e-18\\
0.773806065565764	1.48214838758361e-17\\
0.819894093556968	1.48214838758361e-17\\
0.868727132757879	1.55158384577955e-17\\
0.920468676528267	1.63653485417008e-17\\
0.975291955921721	5.20417042793042e-18\\
1.03338051966444	6.93889390390723e-18\\
1.09492884867764	1.39857877853494e-17\\
1.16014300720112	1.63653485417008e-17\\
1.22924133269769	4.2527268762538e-17\\
1.30245516684862	1.04083408558608e-17\\
1.38002963008718	1.96261557335472e-17\\
1.4622244422636	1.04083408558608e-17\\
1.54931479218893	6.93889390390723e-18\\
1.64159225896916	1.96261557335472e-17\\
1.73936578821411	1.04083408558608e-17\\
1.8429627263895	3.46944695195361e-18\\
1.95272991677522	1.55158384577955e-17\\
2.06903486069911	2.22152998685417e-17\\
2.19226694793399	1.38777878078145e-17\\
2.32283876037733	2.08166817117217e-17\\
2.4611874533784	1.96261557335472e-17\\
2.60777621933744	1.38777878078145e-17\\
2.76309583847708	3.10316769155909e-17\\
2.92766632197801	1.38777878078145e-17\\
3.10203865298006	2.08166817117217e-17\\
3.28679663127764	1.38777878078145e-17\\
3.4825588278856	6.20633538311818e-17\\
3.68998065601931	9.43791607972383e-17\\
3.90975656542276	4.38854183572088e-17\\
4.14262236739117	3.92523114670944e-17\\
4.38935769827245	5.7219584981528e-17\\
4.65078862969514	2.77555756156289e-17\\
4.92779043426208	5.0037075531084e-17\\
5.22129051596925	5.0037075531084e-17\\
5.5322715151609	3.10316769155909e-17\\
5.86177459841633	8.44152876808032e-17\\
6.21090294438298	2.77555756156289e-17\\
6.5808254372263	1.11022302462516e-16\\
6.9727805800622	1.38777878078145e-16\\
7.38808064147417	1.80411241501588e-16\\
7.82811604899787	3.08136895321366e-16\\
8.29436004428215	2.35513868802566e-16\\
8.7883736155127	5.21479921135491e-16\\
9.3118107236113	5.55111512312578e-16\\
9.86642383970882	7.55033286377907e-16\\
10.4540698124308	6.86635019778336e-16\\
11.0767160846399	2.83052443350184e-16\\
11.7364472804483	4.44089209850063e-16\\
12.4354721845541	2.8609792490764e-16\\
13.1761311372679	1.98699682586406e-16\\
13.960903869989	1.18571871006689e-16\\
14.7924178073631	9.81307786677359e-17\\
15.6734568639191	3.10316769155909e-17\\
16.6069707646341	1.38777878078145e-17\\
17.5960849206338	3.92523114670944e-17\\
18.6441108930909	6.93889390390723e-18\\
19.7545574803552	4.04603565571184e-17\\
20.9311424654351	2.8609792490764e-17\\
22.1778050631617	2.19427091786044e-17\\
23.4987191087076	2.8609792490764e-17\\
24.8983070316166	7.75791922889773e-18\\
26.3812546621288	1.55158384577955e-17\\
27.9525269193736	3.46944695195361e-18\\
29.6173844339539	1.2509268882771e-17\\
31.3814011605743	1.48214838758361e-17\\
33.2504830396809	1.4304896245382e-17\\
35.2308877705916	1.73472347597681e-17\\
37.3292457623176	3.87895961444886e-18\\
39.5525823322194	4.9065389333868e-18\\
41.908341226819	7.152448122691e-18\\
44.4044095435159	7.41074193791804e-18\\
47.0491441366444	3.87895961444886e-18\\
49.8513995962813	1.0444418402013e-17\\
52.8205578934759	0\\
55.966559791155	3.46944695195361e-18\\
59.2999381258676	6.9928938926747e-18\\
62.8318530717959	3.46944695195361e-18\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Random_TF_Ori.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=0.0001,
xmax=100,
xminorticks=true,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
xlabel = {Frequency},
ylabel = {Magnitude}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.107843137829816\\
0.000665741295050968	0.107843137900339\\
0.000705392965936716	0.107843137979513\\
0.000747406297449076	0.1078431380684\\
0.000791921950518362	0.10784313816819\\
0.000839088963865116	0.107843138280221\\
0.000889065252982791	0.107843138405994\\
0.000942018138839945	0.107843138547196\\
0.000998124908072018	0.107843138705719\\
0.00105757340653824	0.107843138883688\\
0.0011205626682309	0.107843139083487\\
0.00118730358164253	0.107843139307796\\
0.00125801959582212	0.10784313955962\\
0.00133294746848404	0.107843139842334\\
0.00141233805867459	0.107843140159729\\
0.00149645716664985	0.107843140516058\\
0.00158558642377679	0.107843140916096\\
0.00168002423543709	0.107843141365207\\
0.00178008678009046	0.107843141869409\\
0.00188610906784236	0.10784314243546\\
0.00199844606206019	0.107843143070948\\
0.00211747386779314	0.107843143784389\\
0.00224359099097457	0.107843144585347\\
0.00237721967262266	0.107843145484556\\
0.00251880730250634	0.10784314649407\\
0.00266882791700938	0.107843147627418\\
0.00282778378620757	0.107843148899792\\
0.00299620709547243	0.107843150328244\\
0.00317466172723163	0.107843151931922\\
0.00336374514885133	0.10784315373232\\
0.00356409041296113	0.107843155753568\\
0.00377636827691872	0.107843158022759\\
0.0040012894485103	0.107843160570306\\
0.00423960696540521	0.107843163430355\\
0.00449211871633137	0.10784316664124\\
0.0047596701124124	0.107843170245997\\
0.00504315691761	0.107843174292943\\
0.005343528247748	0.107843178836318\\
0.00566178974815887	0.107843183937019\\
0.00599900696059138	0.107843189663412\\
0.00635630889065187	0.107843196092249\\
0.006734891787723	0.107843203309698\\
0.00713602315001513	0.107843211412497\\
0.00756104596815924	0.107843220509248\\
0.0080113832215491	0.107843230721879\\
0.00848854264248625	0.107843242187272\\
0.00899412176407842	0.107843255059101\\
0.00952981326879164	0.10784326950989\\
0.0100974106555631	0.107843285733329\\
0.0106988142444481	0.107843303946865\\
0.0113360375389054	0.107843324394619\\
0.0120112139670204	0.107843347350659\\
0.0127266040242379	0.107843373122673\\
0.0134846028415167	0.107843402056092\\
0.0142877482042449	0.107843434538721\\
0.0151387290487632	0.107843471005935\\
0.0160403944649428	0.10784351194652\\
0.0169957632349584	0.107843557909219\\
0.0180080339401925	0.107843609510088\\
0.0190805956701077	0.107843667440758\\
0.020217039368943	0.107843732477701\\
0.0214211698582199	0.107843805492639\\
0.0226970185753117	0.10784388746423\\
0.0240488570707247	0.107843979491187\\
0.0254812113092788	0.107844082807003\\
0.0269988768230703	0.107844198796486\\
0.0286069347669466	0.107844329014328\\
0.030310768930249	0.107844475205936\\
0.032116083761777	0.107844639330837\\
0.0340289234683234	0.107844823588947\\
0.036055692250721	0.107845030450057\\
0.0382031757451525	0.10784526268695\\
0.040478563741508	0.107845523412569\\
0.0428894742548527	0.107845816121758\\
0.0454439790305944	0.107846144738113\\
0.0481506305687448	0.107846513666594\\
0.0510184907577495	0.10784692785259\\
0.0540571612137545	0.107847392848226\\
0.0572768154268846	0.107847914886825\\
0.0606882328221609	0.107848500966497\\
0.0643028348490904	0.107849158943996\\
0.0681327232207612	0.107849897640104\\
0.0721907204304619	0.107850726957949\\
0.0764904126814804	0.107851658015856\\
0.0810461953738082	0.107852703296525\\
0.0858733213000409	0.107853876814522\\
0.0909879517118357	0.10785519430436\\
0.0964072104278957	0.107856673431693\\
0.102149241164636	0.107858334030469\\
0.108233268281474	0.107860198369247\\
0.114679661144121	0.107862291450269\\
0.121510002321361	0.107864641345325\\
0.128747159843645	0.107867279572964\\
0.136415363765416	0.107870241522144\\
0.144540287287506	0.107873566928077\\
0.153149132711188	0.107877300406721\\
0.162270722511677	0.107881492055186\\
0.171935595835981	0.107886198126235\\
0.182176110748176	0.107891481786086\\
0.193026552564436	0.107897413965866\\
0.204523248640514	0.107904074318408\\
0.216704689995984	0.107911552293527\\
0.229611660182445	0.107919948346613\\
0.243287371827142	0.107929375297258\\
0.257777611309147	0.107939959856784\\
0.273130892052475	0.107951844345979\\
0.289398616949376	0.107965188627121\\
0.306635250457574	0.107980172277492\\
0.324898500947664	0.107996997035209\\
0.344249513911136	0.10801588955224\\
0.364753076675915	0.108037104494182\\
0.386477835314795	0.108060928031717\\
0.409496524472969	0.108087681774777\\
0.433886210884139	0.108117727207525\\
0.459728551390484	0.108151470690388\\
0.48711006633034	0.108189369104757\\
0.516122429208906	0.108231936226865\\
0.546862773621788	0.108279749930011\\
0.579434018458956	0.108333460329042\\
0.61394521247792	0.10839379899828\\
0.650511899399739	0.10846158941435\\
0.68925650475021	0.10853775879927\\
0.730308745741396	0.108623351567468\\
0.773806065565764	0.108719544614017\\
0.819894093556968	0.108827664721565\\
0.868727132757879	0.108949208411602\\
0.920468676528267	0.109085864623829\\
0.975291955921721	0.109239540677745\\
1.03338051966444	0.109412392056285\\
1.09492884867764	0.109606856656262\\
1.16014300720112	0.109825694279528\\
1.22924133269769	0.110072032298668\\
1.30245516684862	0.110349418630146\\
1.38002963008718	0.110661883397219\\
1.4622244422636	0.111014010979345\\
1.54931479218893	0.111411024543576\\
1.64159225896916	0.111858885662719\\
1.73936578821411	0.112364412279853\\
1.8429627263895	0.112935419126846\\
1.95272991677522	0.11358088581101\\
2.06903486069911	0.114311159239189\\
2.19226694793399	0.115138198978006\\
2.32283876037733	0.116075876729508\\
2.4611874533784	0.117140344584546\\
2.60777621933744	0.118350491463029\\
2.76309583847708	0.119728513685769\\
2.92766632197801	0.121300634718952\\
3.10203865298006	0.123098021938722\\
3.28679663127764	0.125157966514164\\
3.4825588278856	0.127525418853583\\
3.68998065601931	0.130255010614071\\
3.90975656542276	0.133413751507802\\
4.14262236739117	0.137084675376352\\
4.38935769827245	0.141371841952559\\
4.65078862969514	0.146407305741041\\
4.92779043426208	0.152360986673789\\
5.22129051596925	0.159454893178229\\
5.5322715151609	0.167983978023963\\
5.86177459841633	0.178347235974586\\
6.21090294438298	0.191094713936056\\
6.5808254372263	0.206998974815948\\
6.9727805800622	0.227162074143854\\
7.38808064147417	0.253164070931103\\
7.82811604899787	0.287212889903102\\
8.29436004428215	0.332025963498978\\
8.7883736155127	0.389242755803694\\
9.3118107236113	0.452555054055689\\
9.86642383970882	0.49316190133443\\
10.4540698124308	0.471312920557986\\
11.0767160846399	0.398773401664258\\
11.7364472804483	0.32060029626545\\
12.4354721845541	0.257322054188822\\
13.1761311372679	0.209842388396954\\
13.960903869989	0.174404890790173\\
14.7924178073631	0.147518833118358\\
15.6734568639191	0.126678524151134\\
16.6069707646341	0.110180041042849\\
17.5960849206338	0.0968661955872148\\
18.6441108930909	0.0859388248281441\\
19.7545574803552	0.0768359938950746\\
20.9311424654351	0.0691536301513047\\
22.1778050631617	0.0625952763256651\\
23.4987191087076	0.0569393707714601\\
24.8983070316166	0.0520175274497058\\
26.3812546621288	0.0476998258578537\\
27.9525269193736	0.0438846516130073\\
29.6173844339539	0.0404915486165701\\
31.3814011605743	0.0374561023551182\\
33.2504830396809	0.0347262181345855\\
35.2308877705916	0.032259373838744\\
37.3292457623176	0.030020564489756\\
39.5525823322194	0.0279807452875628\\
41.908341226819	0.0261156388393188\\
44.4044095435159	0.0244048119070254\\
47.0491441366444	0.0228309539977486\\
49.8513995962813	0.021379308785151\\
52.8205578934759	0.0200372224327307\\
55.966559791155	0.0187937821771316\\
59.2999381258676	0.0176395252052462\\
62.8318530717959	0.0165662027119998\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.121227466865609\\
0.000665741295050968	0.121227466962896\\
0.000705392965936716	0.121227467072117\\
0.000747406297449076	0.121227467194736\\
0.000791921950518362	0.121227467332397\\
0.000839088963865116	0.121227467486944\\
0.000889065252982791	0.121227467660449\\
0.000942018138839945	0.121227467855237\\
0.000998124908072018	0.12122746807392\\
0.00105757340653824	0.121227468319428\\
0.0011205626682309	0.121227468595052\\
0.00118730358164253	0.121227468904486\\
0.00125801959582212	0.121227469251877\\
0.00133294746848404	0.121227469641883\\
0.00141233805867459	0.121227470079729\\
0.00149645716664985	0.121227470571286\\
0.00158558642377679	0.12122747112314\\
0.00168002423543709	0.121227471742689\\
0.00178008678009046	0.121227472438237\\
0.00188610906784236	0.121227473219106\\
0.00199844606206019	0.121227474095763\\
0.00211747386779314	0.121227475079957\\
0.00224359099097457	0.12122747618488\\
0.00237721967262266	0.121227477425341\\
0.00251880730250634	0.121227478817968\\
0.00266882791700938	0.121227480381424\\
0.00282778378620757	0.121227482136667\\
0.00299620709547243	0.121227484107221\\
0.00317466172723163	0.121227486319498\\
0.00336374514885133	0.121227488803151\\
0.00356409041296113	0.121227491591468\\
0.00377636827691872	0.121227494721822\\
0.0040012894485103	0.121227498236169\\
0.00423960696540521	0.121227502181614\\
0.00449211871633137	0.121227506611038\\
0.0047596701124124	0.121227511583809\\
0.00504315691761	0.12122751716658\\
0.005343528247748	0.121227523434177\\
0.00566178974815887	0.121227530470607\\
0.00599900696059138	0.121227538370181\\
0.00635630889065187	0.121227547238778\\
0.006734891787723	0.121227557195268\\
0.00713602315001513	0.121227568373099\\
0.00756104596815924	0.121227580922092\\
0.0080113832215491	0.121227595010443\\
0.00848854264248625	0.121227610826984\\
0.00899412176407842	0.121227628583707\\
0.00952981326879164	0.121227648518612\\
0.0100974106555631	0.121227670898892\\
0.0106988142444481	0.121227696024517\\
0.0113360375389054	0.121227724232254\\
0.0120112139670204	0.121227755900182\\
0.0127266040242379	0.121227791452756\\
0.0134846028415167	0.1212278313665\\
0.0142877482042449	0.121227876176394\\
0.0151387290487632	0.121227926483043\\
0.0160403944649428	0.121227982960726\\
0.0169957632349584	0.121228046366441\\
0.0180080339401925	0.121228117550042\\
0.0190805956701077	0.121228197465638\\
0.020217039368943	0.121228287184381\\
0.0214211698582199	0.12122838790882\\
0.0226970185753117	0.121228500989026\\
0.0240488570707247	0.121228627940684\\
0.0254812113092788	0.121228770465416\\
0.0269988768230703	0.121228930473587\\
0.0286069347669466	0.121229110109917\\
0.030310768930249	0.121229311782227\\
0.032116083761777	0.121229538193727\\
0.0340289234683234	0.121229792379245\\
0.036055692250721	0.121230077745922\\
0.0382031757451525	0.121230398118887\\
0.040478563741508	0.12123075779254\\
0.0428894742548527	0.121231161588135\\
0.0454439790305944	0.121231614918423\\
0.0481506305687448	0.121232123860232\\
0.0510184907577495	0.121232695235955\\
0.0540571612137545	0.121233336705042\\
0.0572768154268846	0.121234056866728\\
0.0606882328221609	0.121234865375362\\
0.0643028348490904	0.121235773069914\\
0.0681327232207612	0.121236792119373\\
0.0721907204304619	0.12123793618601\\
0.0764904126814804	0.1212392206087\\
0.0810461953738082	0.121240662608759\\
0.0858733213000409	0.121242281521086\\
0.0909879517118357	0.121244099053712\\
0.0964072104278957	0.12124613957926\\
0.102149241164636	0.121248430462256\\
0.108233268281474	0.121251002426701\\
0.114679661144121	0.12125388996888\\
0.121510002321361	0.121257131820998\\
0.128747159843645	0.121260771471919\\
0.136415363765416	0.121264857752082\\
0.144540287287506	0.121269445490532\\
0.153149132711188	0.121274596253018\\
0.162270722511677	0.12128037917123\\
0.171935595835981	0.121286871874484\\
0.182176110748176	0.12129416153665\\
0.193026552564436	0.121302346052674\\
0.204523248640514	0.121311535360919\\
0.216704689995984	0.121321852929597\\
0.229611660182445	0.121333437427907\\
0.243287371827142	0.121346444605161\\
0.257777611309147	0.121361049404194\\
0.273130892052475	0.121377448338783\\
0.289398616949376	0.121395862168706\\
0.306635250457574	0.121416538910528\\
0.324898500947664	0.12143975722728\\
0.344249513911136	0.121465830246021\\
0.364753076675915	0.121495109858944\\
0.386477835314795	0.121527991571332\\
0.409496524472969	0.121564919968541\\
0.433886210884139	0.12160639488431\\
0.459728551390484	0.121652978364565\\
0.48711006633034	0.121705302534534\\
0.516122429208906	0.121764078492979\\
0.546862773621788	0.121830106375976\\
0.579434018458956	0.121904286754605\\
0.61394521247792	0.121987633556603\\
0.650511899399739	0.122081288732572\\
0.68925650475021	0.122186538923422\\
0.730308745741396	0.122304834428908\\
0.773806065565764	0.122437810828688\\
0.819894093556968	0.122587313669572\\
0.868727132757879	0.122755426707701\\
0.920468676528267	0.122944504285858\\
0.975291955921721	0.123157208537685\\
1.03338051966444	0.123396552247817\\
1.09492884867764	0.123665948366337\\
1.16014300720112	0.123969267386528\\
1.22924133269769	0.124310904058007\\
1.30245516684862	0.124695855238134\\
1.38002963008718	0.125129811103154\\
1.4622244422636	0.125619262473515\\
1.54931479218893	0.12617162769102\\
1.64159225896916	0.126795403367427\\
1.73936578821411	0.127500344470787\\
1.8429627263895	0.128297680717976\\
1.95272991677522	0.129200378225268\\
2.06903486069911	0.130223458009349\\
2.19226694793399	0.131384386477015\\
2.32283876037733	0.132703557847047\\
2.4611874533784	0.134204895022125\\
2.60777621933744	0.135916604514453\\
2.76309583847708	0.137872133718611\\
2.92766632197801	0.140111396745833\\
3.10203865298006	0.142682360635016\\
3.28679663127764	0.14564312076823\\
3.4825588278856	0.149064648485559\\
3.68998065601931	0.153034474140001\\
3.90975656542276	0.157661689118646\\
4.14262236739117	0.163083832555533\\
4.38935769827245	0.169476506558737\\
4.65078862969514	0.177066989026584\\
4.92779043426208	0.186153756804555\\
5.22129051596925	0.19713477062231\\
5.5322715151609	0.210548599778514\\
5.86177459841633	0.22713351808227\\
6.21090294438298	0.247908276359141\\
6.5808254372263	0.274265127703437\\
6.9727805800622	0.308006743049842\\
7.38808064147417	0.351036668291911\\
7.82811604899787	0.403701064677089\\
8.29436004428215	0.459358560109232\\
8.7883736155127	0.49524138777572\\
9.3118107236113	0.481124937986224\\
9.86642383970882	0.420541272462022\\
10.4540698124308	0.347426188560199\\
11.0767160846399	0.283603173522459\\
11.7364472804483	0.233508162969637\\
12.4354721845541	0.195126282483545\\
13.1761311372679	0.165551495207803\\
13.960903869989	0.142409737048657\\
14.7924178073631	0.12398094977624\\
15.6734568639191	0.109053467318329\\
16.6069707646341	0.096772121538772\\
17.5960849206338	0.0865255911445145\\
18.6441108930909	0.0778696399739621\\
19.7545574803552	0.0704758963351005\\
20.9311424654351	0.0640976077442673\\
22.1778050631617	0.0585464859305288\\
23.4987191087076	0.0536768142975841\\
24.8983070316166	0.0493743621115904\\
26.3812546621288	0.0455485255030104\\
27.9525269193736	0.0421266684666217\\
29.6173844339539	0.0390499874933888\\
31.3814011605743	0.0362704476977527\\
33.2504830396809	0.0337484836163868\\
35.2308877705916	0.031451253354171\\
37.3292457623176	0.0293512984248717\\
39.5525823322194	0.0274255046949563\\
41.908341226819	0.0256542893679942\\
44.4044095435159	0.0240209594692627\\
47.0491441366444	0.022511201736589\\
49.8513995962813	0.0211126741179553\\
52.8205578934759	0.0198146764980797\\
55.966559791155	0.0186078836862493\\
59.2999381258676	0.0174841276829656\\
62.8318530717959	0.0164362192080333\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.138274051603616\\
0.000665741295050968	0.13827405174275\\
0.000705392965936716	0.138274051898951\\
0.000747406297449076	0.138274052074313\\
0.000791921950518362	0.138274052271186\\
0.000839088963865116	0.138274052492209\\
0.000889065252982791	0.138274052740345\\
0.000942018138839945	0.138274053018919\\
0.000998124908072018	0.138274053331664\\
0.00105757340653824	0.138274053682774\\
0.0011205626682309	0.138274054076954\\
0.00118730358164253	0.138274054519487\\
0.00125801959582212	0.138274055016304\\
0.00133294746848404	0.138274055574065\\
0.00141233805867459	0.138274056200245\\
0.00149645716664985	0.138274056903237\\
0.00158558642377679	0.138274057692463\\
0.00168002423543709	0.138274058578503\\
0.00178008678009046	0.13827405957323\\
0.00188610906784236	0.138274060689979\\
0.00199844606206019	0.138274061943717\\
0.00211747386779314	0.138274063351248\\
0.00224359099097457	0.138274064931438\\
0.00237721967262266	0.138274066705467\\
0.00251880730250634	0.138274068697111\\
0.00266882791700938	0.138274070933066\\
0.00282778378620757	0.138274073443301\\
0.00299620709547243	0.138274076261461\\
0.00317466172723163	0.138274079425318\\
0.00336374514885133	0.138274082977278\\
0.00356409041296113	0.13827408696495\\
0.00377636827691872	0.138274091441781\\
0.0040012894485103	0.138274096467775\\
0.00423960696540521	0.138274102110297\\
0.00449211871633137	0.138274108444974\\
0.0047596701124124	0.138274115556713\\
0.00504315691761	0.138274123540834\\
0.005343528247748	0.138274132504349\\
0.00566178974815887	0.1382741425674\\
0.00599900696059138	0.138274153864864\\
0.00635630889065187	0.138274166548164\\
0.006734891787723	0.138274180787298\\
0.00713602315001513	0.138274196773117\\
0.00756104596815924	0.138274214719883\\
0.0080113832215491	0.138274234868143\\
0.00848854264248625	0.138274257487949\\
0.00899412176407842	0.138274282882482\\
0.00952981326879164	0.138274311392112\\
0.0100974106555631	0.138274343398964\\
0.0106988142444481	0.138274379332035\\
0.0113360375389054	0.138274419672951\\
0.0120112139670204	0.138274464962414\\
0.0127266040242379	0.138274515807455\\
0.0134846028415167	0.138274572889573\\
0.0142877482042449	0.138274636973861\\
0.0151387290487632	0.138274708919269\\
0.0160403944649428	0.138274789690114\\
0.0169957632349584	0.138274880369009\\
0.0180080339401925	0.138274982171368\\
0.0190805956701077	0.138275096461705\\
0.020217039368943	0.138275224771921\\
0.0214211698582199	0.138275368821839\\
0.0226970185753117	0.138275530542258\\
0.0240488570707247	0.138275712100838\\
0.0254812113092788	0.138275915931151\\
0.0269988768230703	0.138276144765313\\
0.0286069347669466	0.138276401670604\\
0.030310768930249	0.138276690090592\\
0.032116083761777	0.138277013891294\\
0.0340289234683234	0.138277377413013\\
0.036055692250721	0.138277785528525\\
0.0382031757451525	0.138278243708414\\
0.040478563741508	0.138278758094424\\
0.0428894742548527	0.13827933558181\\
0.0454439790305944	0.138279983911804\\
0.0481506305687448	0.138280711775427\\
0.0510184907577495	0.138281528930046\\
0.0540571612137545	0.138282446330242\\
0.0572768154268846	0.138283476274752\\
0.0606882328221609	0.138284632571446\\
0.0643028348490904	0.138285930722578\\
0.0681327232207612	0.138287388132787\\
0.0721907204304619	0.138289024342656\\
0.0764904126814804	0.138290861290973\\
0.0810461953738082	0.138292923609226\\
0.0858733213000409	0.13829523895231\\
0.0909879517118357	0.138297838369894\\
0.0964072104278957	0.138300756723484\\
0.102149241164636	0.138304033154803\\
0.108233268281474	0.138307711611833\\
0.114679661144121	0.13831184143965\\
0.121510002321361	0.138316478044058\\
0.128747159843645	0.138321683637045\\
0.136415363765416	0.138327528074206\\
0.144540287287506	0.138334089795547\\
0.153149132711188	0.13834145688252\\
0.162270722511677	0.138349728245775\\
0.171935595835981	0.138359014959923\\
0.182176110748176	0.138369441763691\\
0.193026552564436	0.138381148746201\\
0.204523248640514	0.138394293242738\\
0.216704689995984	0.138409051966405\\
0.229611660182445	0.138425623405459\\
0.243287371827142	0.138444230520042\\
0.257777611309147	0.138465123776392\\
0.273130892052475	0.13848858456171\\
0.289398616949376	0.138514929028564\\
0.306635250457574	0.138544512424345\\
0.324898500947664	0.138577733968771\\
0.344249513911136	0.138615042351153\\
0.364753076675915	0.138656941929075\\
0.386477835314795	0.138703999721646\\
0.409496524472969	0.138756853303832\\
0.433886210884139	0.138816219723782\\
0.459728551390484	0.138882905583104\\
0.48711006633034	0.138957818441023\\
0.516122429208906	0.139041979728031\\
0.546862773621788	0.139136539383588\\
0.579434018458956	0.139242792466715\\
0.61394521247792	0.139362198028908\\
0.650511899399739	0.139496400587208\\
0.68925650475021	0.139647254593169\\
0.730308745741396	0.139816852363054\\
0.773806065565764	0.140007556018722\\
0.819894093556968	0.140222034090749\\
0.868727132757879	0.140463303559948\\
0.920468676528267	0.14073477826632\\
0.975291955921721	0.141040324803023\\
1.03338051966444	0.141384327246898\\
1.09492884867764	0.141771762368846\\
1.16014300720112	0.14220828733358\\
1.22924133269769	0.142700342360613\\
1.30245516684862	0.143255271405698\\
1.38002963008718	0.143881464672978\\
1.4622244422636	0.144588527734854\\
1.54931479218893	0.145387483289511\\
1.64159225896916	0.146291013221731\\
1.73936578821411	0.147313750783696\\
1.8429627263895	0.148472635563494\\
1.95272991677522	0.14978734771818\\
2.06903486069911	0.15128084308027\\
2.19226694793399	0.152980017721217\\
2.32283876037733	0.154916540119873\\
2.4611874533784	0.157127902321497\\
2.60777621933744	0.159658759967251\\
2.76309583847708	0.162562657157983\\
2.92766632197801	0.165904269244268\\
3.10203865298006	0.169762349939869\\
3.28679663127764	0.17423364624528\\
3.4825588278856	0.179438156686528\\
3.68998065601931	0.185526271157585\\
3.90975656542276	0.192688565105824\\
4.14262236739117	0.201169349400889\\
4.38935769827245	0.211285506757891\\
4.65078862969514	0.223452605237376\\
4.92779043426208	0.238220419326154\\
5.22129051596925	0.25631854700723\\
5.5322715151609	0.278705646776287\\
5.86177459841633	0.306589949927632\\
6.21090294438298	0.341305496564071\\
6.5808254372263	0.383687949237328\\
6.9727805800622	0.432051554754568\\
7.38808064147417	0.477583690613703\\
7.82811604899787	0.500348176013432\\
8.29436004428215	0.481064485708386\\
8.7883736155127	0.425951561310928\\
9.3118107236113	0.359738354719066\\
9.86642383970882	0.299564523124737\\
10.4540698124308	0.250391095471398\\
11.0767160846399	0.211513766295506\\
11.7364472804483	0.180858951005357\\
12.4354721845541	0.15646499245925\\
13.1761311372679	0.136795575277926\\
13.960903869989	0.120712888300981\\
14.7924178073631	0.107385326036966\\
15.6734568639191	0.0962030040789342\\
16.6069707646341	0.0867140616235838\\
17.5960849206338	0.0785794269516568\\
18.6441108930909	0.0715412482005133\\
19.7545574803552	0.0654008637677793\\
20.9311424654351	0.0600033121764641\\
22.1778050631617	0.0552263186232557\\
23.4987191087076	0.0509723658528939\\
24.8983070316166	0.0471629117116307\\
26.3812546621288	0.0437341185512138\\
27.9525269193736	0.0406336607159626\\
29.6173844339539	0.0378183104415999\\
31.3814011605743	0.0352520926730205\\
33.2504830396809	0.0329048605758565\\
35.2308877705916	0.030751185608651\\
37.3292457623176	0.0287694852743356\\
39.5525823322194	0.0269413322332195\\
41.908341226819	0.0252509030797227\\
44.4044095435159	0.0236845355943594\\
47.0491441366444	0.022230370917528\\
49.8513995962813	0.0208780626954922\\
52.8205578934759	0.0196185394023825\\
55.966559791155	0.0184438091493499\\
59.2999381258676	0.0173467986374276\\
62.8318530717959	0.016321219695989\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.160651460099398\\
0.000665741295050968	0.160651460307336\\
0.000705392965936716	0.160651460540781\\
0.000747406297449076	0.160651460802862\\
0.000791921950518362	0.160651461097093\\
0.000839088963865116	0.160651461427415\\
0.000889065252982791	0.160651461798258\\
0.000942018138839945	0.160651462214592\\
0.000998124908072018	0.160651462681995\\
0.00105757340653824	0.160651463206735\\
0.0011205626682309	0.160651463795843\\
0.00118730358164253	0.160651464457215\\
0.00125801959582212	0.160651465199717\\
0.00133294746848404	0.1606514660333\\
0.00141233805867459	0.160651466969136\\
0.00149645716664985	0.16065146801977\\
0.00158558642377679	0.160651469199282\\
0.00168002423543709	0.160651470523483\\
0.00178008678009046	0.16065147201012\\
0.00188610906784236	0.160651473679119\\
0.00199844606206019	0.160651475552852\\
0.00211747386779314	0.160651477656431\\
0.00224359099097457	0.160651480018051\\
0.00237721967262266	0.160651482669366\\
0.00251880730250634	0.160651485645911\\
0.00266882791700938	0.160651488987584\\
0.00282778378620757	0.160651492739171\\
0.00299620709547243	0.160651496950958\\
0.00317466172723163	0.160651501679396\\
0.00336374514885133	0.16065150698786\\
0.00356409041296113	0.160651512947503\\
0.00377636827691872	0.160651519638202\\
0.0040012894485103	0.160651527149634\\
0.00423960696540521	0.160651535582477\\
0.00449211871633137	0.16065154504976\\
0.0047596701124124	0.160651555678373\\
0.00504315691761	0.160651567610776\\
0.005343528247748	0.160651581006901\\
0.00566178974815887	0.160651596046301\\
0.00599900696059138	0.160651612930552\\
0.00635630889065187	0.16065163188596\\
0.006734891787723	0.160651653166588\\
0.00713602315001513	0.160651677057668\\
0.00756104596815924	0.160651703879418\\
0.0080113832215491	0.16065173399134\\
0.00848854264248625	0.160651767797031\\
0.00899412176407842	0.160651805749601\\
0.00952981326879164	0.160651848357742\\
0.0100974106555631	0.160651896192544\\
0.0106988142444481	0.160651949895156\\
0.0113360375389054	0.160652010185373\\
0.0120112139670204	0.160652077871288\\
0.0127266040242379	0.160652153860125\\
0.0134846028415167	0.160652239170395\\
0.0142877482042449	0.16065233494555\\
0.0151387290487632	0.160652442469311\\
0.0160403944649428	0.160652563182875\\
0.0169957632349584	0.160652698704233\\
0.0180080339401925	0.160652850849857\\
0.0190805956701077	0.160653021659051\\
0.020217039368943	0.160653213421287\\
0.0214211698582199	0.160653428706896\\
0.0226970185753117	0.160653670401522\\
0.0240488570707247	0.160653941744808\\
0.0254812113092788	0.160654246373824\\
0.0269988768230703	0.160654588371825\\
0.0286069347669466	0.160654972322998\\
0.030310768930249	0.160655403373913\\
0.032116083761777	0.160655887302533\\
0.0340289234683234	0.160656430595675\\
0.036055692250721	0.160657040535995\\
0.0382031757451525	0.160657725299636\\
0.040478563741508	0.160658494065867\\
0.0428894742548527	0.160659357140181\\
0.0454439790305944	0.160660326092505\\
0.0481506305687448	0.16066141391238\\
0.0510184907577495	0.160662635183192\\
0.0540571612137545	0.160664006277802\\
0.0572768154268846	0.160665545578207\\
0.0606882328221609	0.160667273722179\\
0.0643028348490904	0.160669213880209\\
0.0681327232207612	0.160671392066487\\
0.0721907204304619	0.160673837488102\\
0.0764904126814804	0.160676582937173\\
0.0810461953738082	0.160679665231212\\
0.0858733213000409	0.160683125707649\\
0.0909879517118357	0.160687010779217\\
0.0964072104278957	0.160691372557712\\
0.102149241164636	0.160696269554571\\
0.108233268281474	0.160701767467779\\
0.114679661144121	0.160707940065792\\
0.121510002321361	0.160714870180506\\
0.128747159843645	0.16072265082281\\
0.136415363765416	0.160731386435957\\
0.144540287287506	0.160741194303925\\
0.153149132711188	0.160752206134093\\
0.162270722511677	0.160764569836023\\
0.171935595835981	0.160778451520925\\
0.182176110748176	0.160794037749512\\
0.193026552564436	0.160811538059536\\
0.204523248640514	0.160831187808345\\
0.216704689995984	0.160853251370396\\
0.229611660182445	0.160878025734917\\
0.243287371827142	0.160905844554862\\
0.257777611309147	0.160937082705142\\
0.273130892052475	0.160972161415903\\
0.289398616949376	0.161011554055553\\
0.306635250457574	0.161055792648521\\
0.324898500947664	0.161105475224526\\
0.344249513911136	0.161161274109778\\
0.364753076675915	0.161223945286292\\
0.386477835314795	0.161294338963823\\
0.409496524472969	0.161373411530195\\
0.433886210884139	0.161462239070721\\
0.459728551390484	0.161562032676534\\
0.48711006633034	0.161674155795959\\
0.516122429208906	0.161800143923564\\
0.546862773621788	0.161941726969536\\
0.579434018458956	0.162100854709204\\
0.61394521247792	0.162279725780945\\
0.650511899399739	0.162480820782855\\
0.68925650475021	0.162706940117786\\
0.730308745741396	0.162961247356692\\
0.773806065565764	0.163247319036979\\
0.819894093556968	0.163569201992374\\
0.868727132757879	0.163931479532448\\
0.920468676528267	0.164339348064341\\
0.975291955921721	0.164798706091201\\
1.03338051966444	0.165316257950055\\
1.09492884867764	0.165899635191484\\
1.16014300720112	0.16655753918732\\
1.22924133269769	0.167299909424688\\
1.30245516684862	0.168138123063635\\
1.38002963008718	0.169085232780498\\
1.4622244422636	0.170156251797281\\
1.54931479218893	0.171368497454879\\
1.64159225896916	0.172742007925995\\
1.73936578821411	0.174300050959671\\
1.8429627263895	0.176069749289617\\
1.95272991677522	0.178082855062572\\
2.06903486069911	0.180376716108443\\
2.19226694793399	0.182995491147323\\
2.32283876037733	0.185991690610676\\
2.4611874533784	0.189428146747282\\
2.60777621933744	0.193380553996244\\
2.76309583847708	0.19794077214836\\
2.92766632197801	0.203221155534945\\
3.10203865298006	0.209360266813821\\
3.28679663127764	0.216530457413652\\
3.4825588278856	0.224947942604554\\
3.68998065601931	0.234886131482246\\
3.90975656542276	0.246692967569067\\
4.14262236739117	0.260812530687399\\
4.38935769827245	0.277809134409353\\
4.65078862969514	0.298385897341075\\
4.92779043426208	0.323372116039108\\
5.22129051596925	0.353607053198289\\
5.5322715151609	0.389535188032548\\
5.86177459841633	0.430114200598971\\
6.21090294438298	0.470525536266456\\
6.5808254372263	0.499481716748701\\
6.9727805800622	0.501630166634821\\
7.38808064147417	0.470429217117256\\
7.82811604899787	0.416758203927454\\
8.29436004428215	0.357679828988518\\
8.7883736155127	0.303829304539502\\
9.3118107236113	0.258587430174794\\
9.86642383970882	0.221710901412673\\
10.4540698124308	0.191840215431047\\
11.0767160846399	0.167534733351951\\
11.7364472804483	0.147578596617343\\
12.4354721845541	0.131019675457815\\
13.1761311372679	0.11713132912371\\
13.960903869989	0.105362079334439\\
14.7924178073631	0.0952918997609611\\
15.6734568639191	0.0865984110348097\\
16.6069707646341	0.0790318296952777\\
17.5960849206338	0.0723966742718768\\
18.6441108930909	0.066538430843798\\
19.7545574803552	0.061333790515108\\
20.9311424654351	0.0566834477072427\\
22.1778050631617	0.0525067391692467\\
23.4987191087076	0.048737614535007\\
24.8983070316166	0.0453215781325266\\
26.3812546621288	0.0422133458165471\\
27.9525269193736	0.0393750332625854\\
29.6173844339539	0.0367747430864841\\
31.3814011605743	0.0343854540678007\\
33.2504830396809	0.0321841412800969\\
35.2308877705916	0.0301510742278458\\
37.3292457623176	0.0282692533229611\\
39.5525823322194	0.0265239546922727\\
41.908341226819	0.0249023604203198\\
44.4044095435159	0.02339325661698\\
47.0491441366444	0.0219867856604914\\
49.8513995962813	0.0206742419599032\\
52.8205578934759	0.0194479028614851\\
55.966559791155	0.0183008880742668\\
59.2999381258676	0.0172270423436296\\
62.8318530717959	0.0162208371559299\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.191155828598256\\
0.000665741295050968	0.191155828926277\\
0.000705392965936716	0.191155829294536\\
0.000747406297449076	0.191155829707968\\
0.000791921950518362	0.191155830172116\\
0.000839088963865116	0.191155830693199\\
0.000889065252982791	0.191155831278202\\
0.000942018138839945	0.191155831934967\\
0.000998124908072018	0.191155832672295\\
0.00105757340653824	0.19115583350007\\
0.0011205626682309	0.191155834429386\\
0.00118730358164253	0.191155835472699\\
0.00125801959582212	0.191155836643993\\
0.00133294746848404	0.191155837958967\\
0.00141233805867459	0.191155839435246\\
0.00149645716664985	0.191155841092617\\
0.00158558642377679	0.191155842953293\\
0.00168002423543709	0.191155845042215\\
0.00178008678009046	0.191155847387381\\
0.00188610906784236	0.191155850020222\\
0.00199844606206019	0.191155852976029\\
0.00211747386779314	0.191155856294418\\
0.00224359099097457	0.191155860019866\\
0.00237721967262266	0.191155864202307\\
0.00251880730250634	0.191155868897799\\
0.00266882791700938	0.191155874169276\\
0.00282778378620757	0.191155880087394\\
0.00299620709547243	0.191155886731474\\
0.00317466172723163	0.19115589419057\\
0.00336374514885133	0.191155902564656\\
0.00356409041296113	0.191155911965974\\
0.00377636827691872	0.19115592252053\\
0.0040012894485103	0.191155934369792\\
0.00423960696540521	0.191155947672577\\
0.00449211871633137	0.191155962607186\\
0.0047596701124124	0.191155979373792\\
0.00504315691761	0.191155998197123\\
0.005343528247748	0.191156019329472\\
0.00566178974815887	0.191156043054082\\
0.00599900696059138	0.191156069688941\\
0.00635630889065187	0.191156099591045\\
0.006734891787723	0.191156133161179\\
0.00713602315001513	0.191156170849295\\
0.00756104596815924	0.191156213160539\\
0.0080113832215491	0.191156260662021\\
0.00848854264248625	0.19115631399042\\
0.00899412176407842	0.191156373860516\\
0.00952981326879164	0.191156441074768\\
0.0100974106555631	0.191156516534076\\
0.0106988142444481	0.191156601249849\\
0.0113360375389054	0.191156696357569\\
0.0120112139670204	0.191156803132005\\
0.0127266040242379	0.191156923004305\\
0.0134846028415167	0.191157057581176\\
0.0142877482042449	0.191157208666421\\
0.0151387290487632	0.19115737828512\\
0.0160403944649428	0.191157568710772\\
0.0169957632349584	0.191157782495773\\
0.0180080339401925	0.19115802250563\\
0.0190805956701077	0.191158291957373\\
0.020217039368943	0.19115859446268\\
0.0214211698582199	0.191158934076291\\
0.0226970185753117	0.19115931535037\\
0.0240488570707247	0.191159743395529\\
0.0254812113092788	0.191160223949341\\
0.0269988768230703	0.191160763453267\\
0.0286069347669466	0.191161369139013\\
0.030310768930249	0.191162049125498\\
0.032116083761777	0.191162812527709\\
0.0340289234683234	0.191163669578927\\
0.036055692250721	0.191164631767947\\
0.0382031757451525	0.191165711993156\\
0.040478563741508	0.191166924735508\\
0.0428894742548527	0.191168286252753\\
0.0454439790305944	0.191169814797509\\
0.0481506305687448	0.191171530862111\\
0.0510184907577495	0.191173457453539\\
0.0540571612137545	0.19117562040212\\
0.0572768154268846	0.191178048708153\\
0.0606882328221609	0.191180774931134\\
0.0643028348490904	0.191183835626824\\
0.0681327232207612	0.191187271838049\\
0.0721907204304619	0.191191129645861\\
0.0764904126814804	0.191195460788503\\
0.0810461953738082	0.191200323356546\\
0.0858733213000409	0.191205782573601\\
0.0909879517118357	0.191211911673187\\
0.0964072104278957	0.191218792883655\\
0.102149241164636	0.191226518534541\\
0.108233268281474	0.191235192299417\\
0.114679661144121	0.191244930592169\\
0.121510002321361	0.191255864135796\\
0.128747159843645	0.191268139725201\\
0.136415363765416	0.191281922208186\\
0.144540287287506	0.191297396711922\\
0.153149132711188	0.191314771145658\\
0.162270722511677	0.191334279014365\\
0.171935595835981	0.191356182582482\\
0.182176110748176	0.191380776432022\\
0.193026552564436	0.191408391465022\\
0.204523248640514	0.191439399406937\\
0.216704689995984	0.191474217875007\\
0.229611660182445	0.191513316084215\\
0.243287371827142	0.191557221273179\\
0.257777611309147	0.191606525943546\\
0.273130892052475	0.191661896019299\\
0.289398616949376	0.191724080047196\\
0.306635250457574	0.19179391957662\\
0.324898500947664	0.191872360876897\\
0.344249513911136	0.19196046817307\\
0.364753076675915	0.192059438607766\\
0.386477835314795	0.192170619168016\\
0.409496524472969	0.192295525852349\\
0.433886210884139	0.192435865396467\\
0.459728551390484	0.192593559926475\\
0.48711006633034	0.192770774968759\\
0.516122429208906	0.192969951317115\\
0.546862773621788	0.193193841343222\\
0.579434018458956	0.193445550439227\\
0.61394521247792	0.193728584405011\\
0.650511899399739	0.194046903742777\\
0.68925650475021	0.194404986004328\\
0.730308745741396	0.194807897559999\\
0.773806065565764	0.1952613764332\\
0.819894093556968	0.195771928184387\\
0.868727132757879	0.196346937250541\\
0.920468676528267	0.196994796673493\\
0.975291955921721	0.197725059812323\\
1.03338051966444	0.198548618470253\\
1.09492884867764	0.19947791292594\\
1.16014300720112	0.200527180710079\\
1.22924133269769	0.201712752700034\\
1.30245516684862	0.203053407336445\\
1.38002963008718	0.204570796654699\\
1.4622244422636	0.206289961582042\\
1.54931479218893	0.208239958859744\\
1.64159225896916	0.210454628383672\\
1.73936578821411	0.212973538209365\\
1.8429627263895	0.215843155579064\\
1.95272991677522	0.21911830690246\\
2.06903486069911	0.222864008612675\\
2.19226694793399	0.227157775213052\\
2.32283876037733	0.232092541304919\\
2.4611874533784	0.237780370397322\\
2.60777621933744	0.244357160886775\\
2.76309583847708	0.251988586245057\\
2.92766632197801	0.260877489255322\\
3.10203865298006	0.271272808631454\\
3.28679663127764	0.283479660465828\\
3.4825588278856	0.297868985949847\\
3.68998065601931	0.31488220469446\\
3.90975656542276	0.335019340681803\\
4.14262236739117	0.358783405796684\\
4.38935769827245	0.386520871688066\\
4.65078862969514	0.418038693155306\\
4.92779043426208	0.451813957858841\\
5.22129051596925	0.483719027926749\\
5.5322715151609	0.505997564504036\\
5.86177459841633	0.508971625844467\\
6.21090294438298	0.487332767735321\\
6.5808254372263	0.445514181860991\\
6.9727805800622	0.394295883882596\\
7.38808064147417	0.343203801954733\\
7.82811604899787	0.297260265509307\\
8.29436004428215	0.257958065614751\\
8.7883736155127	0.225033577983237\\
9.3118107236113	0.197609320300274\\
9.86642383970882	0.174720540876201\\
10.4540698124308	0.155506716269317\\
11.0767160846399	0.139257573034233\\
11.7364472804483	0.125405366233403\\
12.4354721845541	0.113501716215001\\
13.1761311372679	0.103193308264198\\
13.960903869989	0.0942009666922213\\
14.7924178073631	0.0863029194691428\\
15.6734568639191	0.0793218329456138\\
16.6069707646341	0.0731148973601416\\
17.5960849206338	0.0675662722593278\\
18.6441108930909	0.0625813213863944\\
19.7545574803552	0.0580821942052597\\
20.9311424654351	0.0540044198196163\\
22.1778050631617	0.0502942640978573\\
23.4987191087076	0.0469066649566113\\
24.8983070316166	0.0438036082786456\\
26.3812546621288	0.0409528418932273\\
27.9525269193736	0.038326850715409\\
29.6173844339539	0.0359020350284336\\
31.3814011605743	0.033658047848743\\
33.2504830396809	0.0315772576798211\\
35.2308877705916	0.0296443107097908\\
37.3292457623176	0.0278457723379747\\
39.5525823322194	0.0261698323325147\\
41.908341226819	0.0246060612903679\\
44.4044095435159	0.023145208658591\\
47.0491441366444	0.0217790345764006\\
49.8513995962813	0.0205001693541997\\
52.8205578934759	0.0193019956246012\\
55.966559791155	0.0181785491604078\\
59.2999381258676	0.0171244351147829\\
62.8318530717959	0.0161347570441515\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.234754028532865\\
0.000665741295050968	0.23475402908512\\
0.000705392965936716	0.234754029705118\\
0.000747406297449076	0.23475403040117\\
0.000791921950518362	0.234754031182605\\
0.000839088963865116	0.234754032059897\\
0.000889065252982791	0.234754033044805\\
0.000942018138839945	0.234754034150529\\
0.000998124908072018	0.234754035391889\\
0.00105757340653824	0.234754036785525\\
0.0011205626682309	0.234754038350115\\
0.00118730358164253	0.23475404010663\\
0.00125801959582212	0.234754042078612\\
0.00133294746848404	0.234754044292493\\
0.00141233805867459	0.234754046777946\\
0.00149645716664985	0.234754049568284\\
0.00158558642377679	0.234754052700907\\
0.00168002423543709	0.234754056217801\\
0.00178008678009046	0.234754060166105\\
0.00188610906784236	0.234754064598739\\
0.00199844606206019	0.234754069575115\\
0.00211747386779314	0.234754075161931\\
0.00224359099097457	0.23475408143407\\
0.00237721967262266	0.234754088475598\\
0.00251880730250634	0.234754096380896\\
0.00266882791700938	0.234754105255918\\
0.00282778378620757	0.234754115219621\\
0.00299620709547243	0.234754126405549\\
0.00317466172723163	0.234754138963631\\
0.00336374514885133	0.234754153062185\\
0.00356409041296113	0.234754168890179\\
0.00377636827691872	0.234754186659759\\
0.0040012894485103	0.234754206609096\\
0.00423960696540521	0.234754229005575\\
0.00449211871633137	0.234754254149383\\
0.0047596701124124	0.23475428237753\\
0.00504315691761	0.234754314068364\\
0.005343528247748	0.234754349646648\\
0.00566178974815887	0.234754389589248\\
0.00599900696059138	0.234754434431526\\
0.00635630889065187	0.234754484774516\\
0.006734891787723	0.234754541292983\\
0.00713602315001513	0.234754604744461\\
0.00756104596815924	0.234754675979412\\
0.0080113832215491	0.234754755952622\\
0.00848854264248625	0.234754845736001\\
0.00899412176407842	0.234754946532951\\
0.00952981326879164	0.234755059694491\\
0.0100974106555631	0.234755186737374\\
0.0106988142444481	0.234755329364408\\
0.0113360375389054	0.234755489487291\\
0.0120112139670204	0.234755669252227\\
0.0127266040242379	0.234755871068698\\
0.0134846028415167	0.234756097641761\\
0.0142877482042449	0.234756352008307\\
0.0151387290487632	0.234756637577773\\
0.0160403944649428	0.23475695817784\\
0.0169957632349584	0.234757318105746\\
0.0180080339401925	0.234757722185889\\
0.0190805956701077	0.234758175834506\\
0.020217039368943	0.234758685132274\\
0.0214211698582199	0.234759256905834\\
0.0226970185753117	0.234759898819308\\
0.0240488570707247	0.234760619477053\\
0.0254812113092788	0.234761428539019\\
0.0269988768230703	0.234762336850268\\
0.0286069347669466	0.234763356586388\\
0.030310768930249	0.234764501416753\\
0.032116083761777	0.234765786687824\\
0.0340289234683234	0.234767229628951\\
0.036055692250721	0.234768849583438\\
0.0382031757451525	0.234770668267978\\
0.040478563741508	0.234772710063951\\
0.0428894742548527	0.234775002344483\\
0.0454439790305944	0.234777575841683\\
0.0481506305687448	0.234780465058992\\
0.0510184907577495	0.234783708734191\\
0.0540571612137545	0.234787350359307\\
0.0572768154268846	0.234791438764423\\
0.0606882328221609	0.234796028773263\\
0.0643028348490904	0.2348011819394\\
0.0681327232207612	0.234806967373025\\
0.0721907204304619	0.234813462669461\\
0.0764904126814804	0.234820754951974\\
0.0810461953738082	0.234828942043022\\
0.0858733213000409	0.234838133779819\\
0.0909879517118357	0.23484845349209\\
0.0964072104278957	0.234860039662124\\
0.102149241164636	0.234873047789748\\
0.108233268281474	0.234887652487711\\
0.114679661144121	0.234904049836148\\
0.121510002321361	0.23492246002845\\
0.128747159843645	0.234943130344961\\
0.136415363765416	0.234966338495565\\
0.144540287287506	0.234992396377483\\
0.153149132711188	0.235021654300571\\
0.162270722511677	0.235054505739176\\
0.171935595835981	0.235091392677286\\
0.182176110748176	0.235132811622472\\
0.193026552564436	0.235179320374092\\
0.204523248640514	0.235231545642595\\
0.216704689995984	0.235290191629799\\
0.229611660182445	0.235356049694885\\
0.243287371827142	0.235430009248012\\
0.257777611309147	0.235513070033098\\
0.273130892052475	0.235606355984038\\
0.289398616949376	0.235711130864883\\
0.306635250457574	0.235828815934935\\
0.324898500947664	0.235961009915101\\
0.344249513911136	0.236109511573145\\
0.364753076675915	0.236276345293799\\
0.386477835314795	0.236463790056417\\
0.409496524472969	0.236674412309755\\
0.433886210884139	0.236911103312557\\
0.459728551390484	0.237177121602595\\
0.48711006633034	0.2374761413688\\
0.516122429208906	0.23781230763524\\
0.546862773621788	0.238190299326851\\
0.579434018458956	0.238615401481372\\
0.61394521247792	0.239093588107673\\
0.650511899399739	0.239631617477601\\
0.68925650475021	0.240237141989011\\
0.730308745741396	0.240918835167709\\
0.773806065565764	0.241686538905599\\
0.819894093556968	0.242551434686779\\
0.868727132757879	0.243526243364864\\
0.920468676528267	0.244625459063953\\
0.975291955921721	0.245865624033783\\
1.03338051966444	0.247265652860543\\
1.09492884867764	0.248847216397901\\
1.16014300720112	0.250635198234068\\
1.22924133269769	0.25265823956315\\
1.30245516684862	0.25494939210799\\
1.38002963008718	0.257546903371234\\
1.4622244422636	0.26049516406047\\
1.54931479218893	0.263845854023831\\
1.64159225896916	0.267659330168985\\
1.73936578821411	0.272006306787032\\
1.8429627263895	0.276969883473049\\
1.95272991677522	0.282647974100475\\
2.06903486069911	0.289156173084844\\
2.19226694793399	0.296631044263658\\
2.32283876037733	0.305233696747891\\
2.4611874533784	0.315153249005311\\
2.60777621933744	0.326609235683176\\
2.76309583847708	0.339850907007636\\
2.92766632197801	0.355149190403662\\
3.10203865298006	0.3727729042807\\
3.28679663127764	0.392933184486647\\
3.4825588278856	0.415667475756566\\
3.68998065601931	0.440618190608189\\
3.90975656542276	0.466656128063147\\
4.14262236739117	0.491359060180714\\
4.38935769827245	0.510594887495126\\
4.65078862969514	0.518911794741399\\
4.92779043426208	0.511540265762965\\
5.22129051596925	0.487366639526082\\
5.5322715151609	0.450117144968545\\
5.86177459841633	0.406203653240867\\
6.21090294438298	0.361492029682368\\
6.5808254372263	0.3196771153844\\
6.9727805800622	0.282398584230508\\
7.38808064147417	0.249989534542318\\
7.82811604899787	0.22213694949227\\
8.29436004428215	0.198285139786755\\
8.7883736155127	0.177838626099731\\
9.3118107236113	0.160248720966796\\
9.86642383970882	0.145041953291625\\
10.4540698124308	0.131822454904288\\
11.0767160846399	0.120264197777752\\
11.7364472804483	0.110100354885898\\
12.4354721845541	0.101112840923476\\
13.1761311372679	0.0931231361602863\\
13.960903869989	0.0859846419311568\\
14.7924178073631	0.0795764736469304\\
15.6734568639191	0.0737984844254571\\
16.6069707646341	0.0685672972104679\\
17.5960849206338	0.0638131452131889\\
18.6441108930909	0.0594773531290455\\
19.7545574803552	0.0555103239134667\\
20.9311424654351	0.0518699240435471\\
22.1778050631617	0.0485201832799053\\
23.4987191087076	0.0454302433148183\\
24.8983070316166	0.0425735040774546\\
26.3812546621288	0.0399269276385959\\
27.9525269193736	0.0374704683044283\\
29.6173844339539	0.0351866041801156\\
31.3814011605743	0.0330599506698181\\
33.2504830396809	0.0310769404108044\\
35.2308877705916	0.0292255572841062\\
37.3292457623176	0.0274951146078684\\
39.5525823322194	0.0258760695582602\\
41.908341226819	0.0243598673953697\\
44.4044095435159	0.0229388102885268\\
47.0491441366444	0.0216059465062793\\
49.8513995962813	0.0203549765139757\\
52.8205578934759	0.0191801731475663\\
55.966559791155	0.0180763135375477\\
59.2999381258676	0.0170386208666239\\
62.8318530717959	0.016062714377907\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.3007826477575\\
0.000665741295050968	0.300782648754479\\
0.000705392965936716	0.300782649873756\\
0.000747406297449076	0.300782651130332\\
0.000791921950518362	0.300782652541049\\
0.000839088963865116	0.300782654124815\\
0.000889065252982791	0.300782655902859\\
0.000942018138839945	0.300782657899011\\
0.000998124908072018	0.300782660140027\\
0.00105757340653824	0.300782662655943\\
0.0011205626682309	0.300782665480482\\
0.00118730358164253	0.3007826686515\\
0.00125801959582212	0.3007826722115\\
0.00133294746848404	0.300782676208197\\
0.00141233805867459	0.30078268069516\\
0.00149645716664985	0.300782685732529\\
0.00158558642377679	0.300782691387821\\
0.00168002423543709	0.300782697736835\\
0.00178008678009046	0.300782704864669\\
0.00188610906784236	0.300782712866858\\
0.00199844606206019	0.300782721850658\\
0.00211747386779314	0.300782731936481\\
0.00224359099097457	0.30078274325951\\
0.00237721967262266	0.300782755971511\\
0.00251880730250634	0.300782770242864\\
0.00266882791700938	0.300782786264853\\
0.00282778378620757	0.300782804252225\\
0.00299620709547243	0.300782824446069\\
0.00317466172723163	0.300782847117047\\
0.00336374514885133	0.300782872569026\\
0.00356409041296113	0.300782901143145\\
0.00377636827691872	0.300782933222389\\
0.0040012894485103	0.300782969236726\\
0.00423960696540521	0.300783009668866\\
0.00449211871633137	0.300783055060732\\
0.0047596701124124	0.300783106020723\\
0.00504315691761	0.30078316323187\\
0.005343528247748	0.300783227460992\\
0.00566178974815887	0.300783299568971\\
0.00599900696059138	0.30078338052229\\
0.00635630889065187	0.300783471405994\\
0.006734891787723	0.300783573438225\\
0.00713602315001513	0.300783687986555\\
0.00756104596815924	0.300783816586315\\
0.0080113832215491	0.300783960961173\\
0.00848854264248625	0.300784123046238\\
0.00899412176407842	0.300784305013999\\
0.00952981326879164	0.300784509303443\\
0.0100974106555631	0.300784738652749\\
0.0106988142444481	0.300784996135988\\
0.0113360375389054	0.30078528520433\\
0.0120112139670204	0.300785609732303\\
0.0127266040242379	0.300785974069728\\
0.0134846028415167	0.300786383100028\\
0.0142877482042449	0.300786842305687\\
0.0151387290487632	0.30078735784174\\
0.0160403944649428	0.300787936618282\\
0.0169957632349584	0.300788586393101\\
0.0180080339401925	0.300789315875667\\
0.0190805956701077	0.300790134843898\\
0.020217039368943	0.300791054275231\\
0.0214211698582199	0.300792086493799\\
0.0226970185753117	0.300793245335646\\
0.0240488570707247	0.300794546334235\\
0.0254812113092788	0.300796006928708\\
0.0269988768230703	0.300797646697714\\
0.0286069347669466	0.300799487621926\\
0.030310768930249	0.300801554378793\\
0.032116083761777	0.300803874673458\\
0.0340289234683234	0.30080647961031\\
0.036055692250721	0.300809404110148\\
0.0382031757451525	0.300812687378567\\
0.040478563741508	0.300816373431864\\
0.0428894742548527	0.300820511687522\\
0.0454439790305944	0.300825157627241\\
0.0481506305687448	0.300830373541413\\
0.0510184907577495	0.300836229365076\\
0.0540571612137545	0.300842803616612\\
0.0572768154268846	0.300850184451831\\
0.0606882328221609	0.30085847084768\\
0.0643028348490904	0.300867773931525\\
0.0681327232207612	0.300878218474008\\
0.0721907204304619	0.300889944565627\\
0.0764904126814804	0.300903109499778\\
0.0810461953738082	0.300917889887753\\
0.0858733213000409	0.300934484034435\\
0.0909879517118357	0.300953114606969\\
0.0964072104278957	0.300974031632759\\
0.102149241164636	0.300997515867717\\
0.108233268281474	0.3010238825808\\
0.114679661144121	0.301053485806743\\
0.121510002321361	0.301086723125418\\
0.128747159843645	0.301124041033732\\
0.136415363765416	0.301165940984366\\
0.144540287287506	0.301212986175199\\
0.153149132711188	0.301265809184101\\
0.162270722511677	0.301325120556017\\
0.171935595835981	0.301391718463286\\
0.182176110748176	0.301466499575968\\
0.193026552564436	0.301550471297124\\
0.204523248640514	0.301644765538645\\
0.216704689995984	0.301750654236896\\
0.229611660182445	0.301869566834535\\
0.243287371827142	0.302003109985987\\
0.257777611309147	0.302153089779834\\
0.273130892052475	0.302321536812615\\
0.289398616949376	0.302510734496223\\
0.306635250457574	0.302723251036231\\
0.324898500947664	0.302961975582574\\
0.344249513911136	0.303230159128566\\
0.364753076675915	0.30353146082116\\
0.386477835314795	0.303870000447122\\
0.409496524472969	0.304250417978934\\
0.433886210884139	0.304677941204316\\
0.459728551390484	0.305158462628079\\
0.48711006633034	0.305698627029343\\
0.516122429208906	0.306305931286546\\
0.546862773621788	0.306988838353625\\
0.579434018458956	0.307756907590659\\
0.61394521247792	0.308620944029532\\
0.650511899399739	0.309593169598744\\
0.68925650475021	0.310687419850388\\
0.730308745741396	0.311919370334371\\
0.773806065565764	0.313306797454549\\
0.819894093556968	0.314869879415635\\
0.868727132757879	0.31663154371089\\
0.920468676528267	0.318617868464857\\
0.975291955921721	0.320858545741499\\
1.03338051966444	0.323387415483166\\
1.09492884867764	0.326243078745669\\
1.16014300720112	0.329469597784937\\
1.22924133269769	0.333117287366805\\
1.30245516684862	0.33724359475433\\
1.38002963008718	0.341914052338255\\
1.4622244422636	0.347203261981494\\
1.54931479218893	0.353195825641811\\
1.64159225896916	0.359987058850647\\
1.73936578821411	0.367683188891808\\
1.8429627263895	0.376400509493305\\
1.95272991677522	0.386262576117982\\
2.06903486069911	0.397393883750362\\
2.19226694793399	0.409907434638476\\
2.32283876037733	0.423882016179869\\
2.4611874533784	0.439322790190626\\
2.60777621933744	0.456096290525914\\
2.76309583847708	0.473829799276343\\
2.92766632197801	0.491770124938706\\
3.10203865298006	0.508618295154247\\
3.28679663127764	0.522408607390001\\
3.4825588278856	0.530581224577274\\
3.68998065601931	0.530440140044374\\
3.90975656542276	0.520036542575283\\
4.14262236739117	0.499106127924246\\
4.38935769827245	0.469384523772546\\
4.65078862969514	0.433978700279426\\
4.92779043426208	0.3962452248617\\
5.22129051596925	0.358905575986522\\
5.5322715151609	0.323720823851546\\
5.86177459841633	0.291588186858219\\
6.21090294438298	0.262797557699428\\
6.5808254372263	0.237278413185853\\
6.9727805800622	0.214778275479495\\
7.38808064147417	0.194973227392514\\
7.82811604899787	0.177529145381314\\
8.29436004428215	0.162132045272904\\
8.7883736155127	0.148500742472491\\
9.3118107236113	0.136390093826507\\
9.86642383970882	0.125589612560253\\
10.4540698124308	0.115920086262214\\
11.0767160846399	0.107229571390691\\
11.7364472804483	0.0993894384969728\\
12.4354721845541	0.0922907665363277\\
13.1761311372679	0.0858411899271464\\
13.960903869989	0.0799622060908428\\
14.7924178073631	0.0745869078689647\\
15.6734568639191	0.0696580890786445\\
16.6069707646341	0.0651266688110732\\
17.5960849206338	0.0609503836173801\\
18.6441108930909	0.057092702689576\\
19.7545574803552	0.0535219276492126\\
20.9311424654351	0.0502104447251308\\
22.1778050631617	0.0471341025777043\\
23.4987191087076	0.0442716937159415\\
24.8983070316166	0.0416045213850274\\
26.3812546621288	0.0391160370564814\\
27.9525269193736	0.0367915363274056\\
29.6173844339539	0.034617903223563\\
31.3814011605743	0.0325833946878979\\
33.2504830396809	0.0306774584943431\\
35.2308877705916	0.0288905790171952\\
37.3292457623176	0.0272141462591419\\
39.5525823322194	0.0256403443370824\\
41.908341226819	0.024162056277407\\
44.4044095435159	0.0227727825082269\\
47.0491441366444	0.0214665708768761\\
49.8513995962813	0.0202379563843572\\
52.8205578934759	0.0190819091284587\\
55.966559791155	0.0179937891954868\\
59.2999381258676	0.0169693074462612\\
62.8318530717959	0.0160044913127714\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.406890145367271\\
0.000665741295050968	0.406890147208938\\
0.000705392965936716	0.406890149276518\\
0.000747406297449076	0.406890151597723\\
0.000791921950518362	0.406890154203666\\
0.000839088963865116	0.406890157129273\\
0.000889065252982791	0.406890160413759\\
0.000942018138839945	0.406890164101145\\
0.000998124908072018	0.406890168240855\\
0.00105757340653824	0.406890172888373\\
0.0011205626682309	0.406890178105992\\
0.00118730358164253	0.406890183963645\\
0.00125801959582212	0.406890190539843\\
0.00133294746848404	0.406890197922729\\
0.00141233805867459	0.406890206211257\\
0.00149645716664985	0.40689021551652\\
0.00158558642377679	0.406890225963239\\
0.00168002423543709	0.406890237691434\\
0.00178008678009046	0.4068902508583\\
0.00188610906784236	0.406890265640317\\
0.00199844606206019	0.40689028223561\\
0.00211747386779314	0.406890300866612\\
0.00224359099097457	0.406890321783036\\
0.00237721967262266	0.406890345265232\\
0.00251880730250634	0.406890371627936\\
0.00266882791700938	0.406890401224494\\
0.00282778378620757	0.406890434451596\\
0.00299620709547243	0.406890471754593\\
0.00317466172723163	0.406890513633465\\
0.00336374514885133	0.406890560649524\\
0.00356409041296113	0.406890613432939\\
0.00377636827691872	0.406890672691176\\
0.0040012894485103	0.40689073921849\\
0.00423960696540521	0.40689081390656\\
0.00449211871633137	0.406890897756448\\
0.0047596701124124	0.406890991892014\\
0.00504315691761	0.406891097574979\\
0.005343528247748	0.406891216221836\\
0.00566178974815887	0.406891349422836\\
0.00599900696059138	0.406891498963304\\
0.00635630889065187	0.406891666847563\\
0.006734891787723	0.406891855325806\\
0.00713602315001513	0.406892066924249\\
0.00756104596815924	0.406892304478995\\
0.0080113832215491	0.406892571174042\\
0.00848854264248625	0.406892870583964\\
0.00899412176407842	0.406893206721819\\
0.00952981326879164	0.406893584092937\\
0.0100974106555631	0.406894007755305\\
0.0106988142444481	0.406894483387361\\
0.0113360375389054	0.406895017364102\\
0.0120112139670204	0.406895616842532\\
0.0127266040242379	0.406896289857583\\
0.0134846028415167	0.406897045429813\\
0.0142877482042449	0.406897893686306\\
0.0151387290487632	0.406898845996409\\
0.0160403944649428	0.406899915124113\\
0.0169957632349584	0.406901115399132\\
0.0180080339401925	0.406902462908964\\
0.0190805956701077	0.406903975714508\\
0.020217039368943	0.40690567409214\\
0.0214211698582199	0.40690758080547\\
0.0226970185753117	0.406909721410441\\
0.0240488570707247	0.406912124597855\\
0.0254812113092788	0.406914822577906\\
0.0269988768230703	0.406917851511886\\
0.0286069347669466	0.406921251996842\\
0.030310768930249	0.406925069609685\\
0.032116083761777	0.406929355518034\\
0.0340289234683234	0.406934167165984\\
0.036055692250721	0.406939569043996\\
0.0382031757451525	0.406945633553211\\
0.040478563741508	0.406952441975775\\
0.0428894742548527	0.406960085564178\\
0.0454439790305944	0.406968666764204\\
0.0481506305687448	0.406978300587865\\
0.0510184907577495	0.406989116154725\\
0.0540571612137545	0.407001258422246\\
0.0572768154268846	0.407014890128353\\
0.0606882328221609	0.407030193972209\\
0.0643028348490904	0.407047375062428\\
0.0681327232207612	0.407066663665497\\
0.0721907204304619	0.407088318291199\\
0.0764904126814804	0.407112629156348\\
0.0810461953738082	0.407139922073191\\
0.0858733213000409	0.407170562814494\\
0.0909879517118357	0.407204962013729\\
0.0964072104278957	0.40724358066586\\
0.102149241164636	0.407286936302296\\
0.108233268281474	0.407335609922495\\
0.114679661144121	0.407390253774826\\
0.121510002321361	0.407451600090517\\
0.128747159843645	0.407520470887213\\
0.136415363765416	0.40759778897278\\
0.144540287287506	0.407684590295859\\
0.153149132711188	0.407782037807393\\
0.162270722511677	0.407891437017158\\
0.171935595835981	0.408014253451479\\
0.182176110748176	0.408152132242949\\
0.193026552564436	0.408306920110496\\
0.204523248640514	0.408480690018656\\
0.216704689995984	0.40867576883879\\
0.229611660182445	0.408894768372391\\
0.243287371827142	0.409140620137817\\
0.257777611309147	0.409416614366863\\
0.273130892052475	0.409726443706555\\
0.289398616949376	0.410074252174257\\
0.306635250457574	0.410464689970158\\
0.324898500947664	0.410902974809502\\
0.344249513911136	0.411394960495993\\
0.364753076675915	0.411947213515045\\
0.386477835314795	0.412567098476969\\
0.409496524472969	0.413262873279561\\
0.433886210884139	0.414043794877701\\
0.459728551390484	0.414920236530538\\
0.48711006633034	0.415903817324285\\
0.516122429208906	0.417007544610297\\
0.546862773621788	0.418245969709793\\
0.579434018458956	0.419635356753315\\
0.61394521247792	0.42119386374982\\
0.650511899399739	0.422941733778043\\
0.68925650475021	0.424901492358018\\
0.730308745741396	0.427098144295789\\
0.773806065565764	0.429559359164522\\
0.819894093556968	0.432315628456008\\
0.868727132757879	0.435400368384679\\
0.920468676528267	0.438849929015227\\
0.975291955921721	0.442703450894808\\
1.03338051966444	0.447002481978942\\
1.09492884867764	0.451790226563554\\
1.16014300720112	0.457110239090177\\
1.22924133269769	0.463004292626654\\
1.30245516684862	0.469509037213354\\
1.38002963008718	0.476650910775527\\
1.4622244422636	0.484438574561719\\
1.54931479218893	0.492851932864287\\
1.64159225896916	0.501826619810177\\
1.73936578821411	0.511232832288211\\
1.8429627263895	0.520847841526485\\
1.95272991677522	0.530322930080563\\
2.06903486069911	0.539148609380293\\
2.19226694793399	0.546627483288729\\
2.32283876037733	0.551871831357797\\
2.4611874533784	0.553849987208157\\
2.60777621933744	0.551504427247014\\
2.76309583847708	0.543944739061232\\
2.92766632197801	0.530676863636036\\
3.10203865298006	0.511785032130537\\
3.28679663127764	0.4879751163803\\
3.4825588278856	0.460443507830971\\
3.68998065601931	0.430624029920224\\
3.90975656542276	0.399919187352717\\
4.14262236739117	0.369506092543457\\
4.38935769827245	0.340249401363109\\
4.65078862969514	0.312702800439702\\
4.92779043426208	0.287160591500536\\
5.22129051596925	0.263725426779289\\
5.5322715151609	0.242371680934573\\
5.86177459841633	0.22299592168644\\
6.21090294438298	0.205453253020187\\
6.5808254372263	0.189581604133593\\
6.9727805800622	0.175216929027658\\
7.38808064147417	0.162202057112483\\
7.82811604899787	0.150391345800107\\
8.29436004428215	0.13965268181115\\
8.7883736155127	0.129867883584028\\
9.3118107236113	0.120932193099575\\
9.86642383970882	0.112753293012411\\
10.4540698124308	0.105250116684773\\
11.0767160846399	0.0983516096163869\\
11.7364472804483	0.0919955316217742\\
12.4354721845541	0.0861273462106616\\
13.1761311372679	0.0806992176336001\\
13.960903869989	0.0756691207749497\\
14.7924178073631	0.0710000604880154\\
15.6734568639191	0.0666593924952809\\
16.6069707646341	0.0626182359867177\\
17.5960849206338	0.0588509675155512\\
18.6441108930909	0.0553347860766879\\
19.7545574803552	0.0520493399675509\\
20.9311424654351	0.0489764069388584\\
22.1778050631617	0.0460996201054706\\
23.4987191087076	0.0434042330266742\\
24.8983070316166	0.0408769182399466\\
26.3812546621288	0.0385055943235039\\
27.9525269193736	0.0362792772650823\\
29.6173844339539	0.034187952529248\\
31.3814011605743	0.0322224647488343\\
33.2504830396809	0.0303744224255268\\
35.2308877705916	0.0286361154183566\\
37.3292457623176	0.0270004433350645\\
39.5525823322194	0.0254608532275278\\
41.908341226819	0.0240112852356322\\
44.4044095435159	0.0226461250302422\\
47.0491441366444	0.0213601620806917\\
49.8513995962813	0.0201485529201572\\
52.8205578934759	0.019006788707433\\
55.966559791155	0.0179306664894711\\
59.2999381258676	0.0169162636585432\\
62.8318530717959	0.0159599151735377\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.573982754318605\\
0.000665741295050968	0.573982756398722\\
0.000705392965936716	0.573982758734001\\
0.000747406297449076	0.573982761355745\\
0.000791921950518362	0.573982764299091\\
0.000839088963865116	0.573982767603492\\
0.000889065252982791	0.573982771313235\\
0.000942018138839945	0.573982775478044\\
0.000998124908072018	0.573982780153741\\
0.00105757340653824	0.573982785402994\\
0.0011205626682309	0.573982791296161\\
0.00118730358164253	0.573982797912229\\
0.00125801959582212	0.573982805339875\\
0.00133294746848404	0.573982813678652\\
0.00141233805867459	0.573982823040327\\
0.00149645716664985	0.573982833550376\\
0.00158558642377679	0.573982845349667\\
0.00168002423543709	0.573982858596348\\
0.00178008678009046	0.573982873467966\\
0.00188610906784236	0.573982890163848\\
0.00199844606206019	0.573982908907771\\
0.00211747386779314	0.573982929950962\\
0.00224359099097457	0.573982953575465\\
0.00237721967262266	0.573982980097922\\
0.00251880730250634	0.573983009873816\\
0.00266882791700938	0.573983043302234\\
0.00282778378620757	0.573983080831218\\
0.00299620709547243	0.573983122963771\\
0.00317466172723163	0.573983170264594\\
0.00336374514885133	0.573983223367657\\
0.00356409041296113	0.573983282984698\\
0.00377636827691872	0.573983349914755\\
0.0040012894485103	0.573983425054882\\
0.00423960696540521	0.573983509412165\\
0.00449211871633137	0.573983604117222\\
0.0047596701124124	0.573983710439355\\
0.00504315691761	0.573983829803555\\
0.005343528247748	0.573983963809604\\
0.00566178974815887	0.573984114253509\\
0.00599900696059138	0.573984283151569\\
0.00635630889065187	0.573984472767394\\
0.006734891787723	0.573984685642234\\
0.00713602315001513	0.573984924629029\\
0.00756104596815924	0.573985192930633\\
0.0080113832215491	0.573985494142722\\
0.00848854264248625	0.57398583230197\\
0.00899412176407842	0.573986211940118\\
0.00952981326879164	0.573986638144682\\
0.0100974106555631	0.57398711662709\\
0.0106988142444481	0.573987653799181\\
0.0113360375389054	0.573988256859067\\
0.0120112139670204	0.573988933887518\\
0.0127266040242379	0.573989693956154\\
0.0134846028415167	0.573990547248886\\
0.0142877482042449	0.573991505198224\\
0.0151387290487632	0.573992580638279\\
0.0160403944649428	0.57399378797648\\
0.0169957632349584	0.573995143386311\\
0.0180080339401925	0.573996665023614\\
0.0190805956701077	0.573998373269343\\
0.020217039368943	0.574000291001988\\
0.0214211698582199	0.574002443903273\\
0.0226970185753117	0.574004860801191\\
0.0240488570707247	0.574007574054891\\
0.0254812113092788	0.574010619986506\\
0.0269988768230703	0.574014039365606\\
0.0286069347669466	0.574017877952644\\
0.030310768930249	0.574022187108512\\
0.032116083761777	0.574027024478171\\
0.0340289234683234	0.574032454757278\\
0.036055692250721	0.574038550551739\\
0.0382031757451525	0.574045393341318\\
0.040478563741508	0.574053074559693\\
0.0428894742548527	0.574061696804804\\
0.0454439790305944	0.574071375194867\\
0.0481506305687448	0.574082238887241\\
0.0510184907577495	0.574094432779173\\
0.0540571612137545	0.574108119411593\\
0.0572768154268846	0.574123481099427\\
0.0606882328221609	0.574140722314348\\
0.0643028348490904	0.57416007234866\\
0.0681327232207612	0.57418178829185\\
0.0721907204304619	0.574206158354523\\
0.0764904126814804	0.574233505577659\\
0.0810461953738082	0.57426419196866\\
0.0858733213000409	0.574298623109132\\
0.0909879517118357	0.574337253282987\\
0.0964072104278957	0.574380591176971\\
0.102149241164636	0.574429206209023\\
0.108233268281474	0.574483735542825\\
0.114679661144121	0.574544891849154\\
0.121510002321361	0.574613471875919\\
0.128747159843645	0.574690365888544\\
0.136415363765416	0.574776568040114\\
0.144540287287506	0.574873187725492\\
0.153149132711188	0.574981461964608\\
0.162270722511677	0.575102768845742\\
0.171935595835981	0.575238642038316\\
0.182176110748176	0.575390786354115\\
0.193026552564436	0.575561094293066\\
0.204523248640514	0.575751663451092\\
0.216704689995984	0.575964814588203\\
0.229611660182445	0.576203110048864\\
0.243287371827142	0.576469372085965\\
0.257777611309147	0.576766700454393\\
0.273130892052475	0.577098488397637\\
0.289398616949376	0.577468435834979\\
0.306635250457574	0.577880558147229\\
0.324898500947664	0.578339188430157\\
0.344249513911136	0.578848970404581\\
0.364753076675915	0.579414838300756\\
0.386477835314795	0.580041978922913\\
0.409496524472969	0.580735769688062\\
0.433886210884139	0.581501684649748\\
0.459728551390484	0.582345158279463\\
0.48711006633034	0.583271393992593\\
0.516122429208906	0.584285100974571\\
0.546862773621788	0.585390138695575\\
0.579434018458956	0.586589043537101\\
0.61394521247792	0.587882406197727\\
0.650511899399739	0.589268062139716\\
0.68925650475021	0.590740050666251\\
0.730308745741396	0.592287292074548\\
0.773806065565764	0.593891928167371\\
0.819894093556968	0.595527271695757\\
0.868727132757879	0.597155319005956\\
0.920468676528267	0.59872380326033\\
0.975291955921721	0.600162811599051\\
1.03338051966444	0.601381069625197\\
1.09492884867764	0.602262123419552\\
1.16014300720112	0.602660834285373\\
1.22924133269769	0.602400847724083\\
1.30245516684862	0.601273988661816\\
1.38002963008718	0.59904281520501\\
1.4622244422636	0.595447723534085\\
1.54931479218893	0.590219866601768\\
1.64159225896916	0.583100527770405\\
1.73936578821411	0.573866334594928\\
1.8429627263895	0.562357872855448\\
1.95272991677522	0.548507287310796\\
2.06903486069911	0.532359118014513\\
2.19226694793399	0.514078799497233\\
2.32283876037733	0.493945401141591\\
2.4611874533784	0.47232887683493\\
2.60777621933744	0.449656009039899\\
2.76309583847708	0.426371823771742\\
2.92766632197801	0.4029035935897\\
3.10203865298006	0.37963280152136\\
3.28679663127764	0.356877620921149\\
3.4825588278856	0.334885755891762\\
3.68998065601931	0.313835658918117\\
3.90975656542276	0.293843388704964\\
4.14262236739117	0.274972463225366\\
4.38935769827245	0.25724462090949\\
4.65078862969514	0.24065009469913\\
4.92779043426208	0.225156624017249\\
5.22129051596925	0.210716892968827\\
5.5322715151609	0.197274382223218\\
5.86177459841633	0.184767787368718\\
6.21090294438298	0.173134228128308\\
6.5808254372263	0.162311486392008\\
6.9727805800622	0.152239493150316\\
7.38808064147417	0.142861252655424\\
7.82811604899787	0.134123356926748\\
8.29436004428215	0.125976210575596\\
8.7883736155127	0.118374057289407\\
9.3118107236113	0.11127487585957\\
9.86642383970882	0.104640195113919\\
10.4540698124308	0.0984348628806406\\
11.0767160846399	0.0926267934048739\\
11.7364472804483	0.087186709733552\\
12.4354721845541	0.082087891842264\\
13.1761311372679	0.0773059371755973\\
13.960903869989	0.0728185373923803\\
14.7924178073631	0.068605273125913\\
15.6734568639191	0.0646474272402991\\
16.6069707646341	0.0609278162026467\\
17.5960849206338	0.0574306386602347\\
18.6441108930909	0.0541413400113495\\
19.7545574803552	0.0510464916154592\\
20.9311424654351	0.0481336832503198\\
22.1778050631617	0.0453914274531794\\
23.4987191087076	0.0428090744542895\\
24.8983070316166	0.0403767365052548\\
26.3812546621288	0.0380852205100289\\
27.9525269193736	0.0359259679743655\\
29.6173844339539	0.0338910013950139\\
31.3814011605743	0.0319728763096875\\
33.2504830396809	0.0301646383210541\\
35.2308877705916	0.0284597844918733\\
37.3292457623176	0.0268522285837561\\
39.5525823322194	0.0253362696790726\\
41.908341226819	0.0239065637847496\\
44.4044095435159	0.0225580980686971\\
47.0491441366444	0.0212861674250412\\
49.8513995962813	0.0200863531039081\\
52.8205578934759	0.0189545031758501\\
55.966559791155	0.0178867146307595\\
59.2999381258676	0.0168793169368487\\
62.8318530717959	0.0159288569074932\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.670316245038162\\
0.000665741295050968	0.670316238087194\\
0.000705392965936716	0.670316230283566\\
0.000747406297449076	0.670316221522684\\
0.000791921950518362	0.670316211687125\\
0.000839088963865116	0.670316200645061\\
0.000889065252982791	0.670316188248491\\
0.000942018138839945	0.670316174331263\\
0.000998124908072018	0.67031615870684\\
0.00105757340653824	0.670316141165805\\
0.0011205626682309	0.670316121473053\\
0.00118730358164253	0.670316099364636\\
0.00125801959582212	0.670316074544231\\
0.00133294746848404	0.670316046679165\\
0.00141233805867459	0.670316015395958\\
0.00149645716664985	0.670315980275314\\
0.00158558642377679	0.670315940846505\\
0.00168002423543709	0.67031589658106\\
0.00178008678009046	0.670315846885681\\
0.00188610906784236	0.670315791094292\\
0.00199844606206019	0.670315728459114\\
0.00211747386779314	0.670315658140637\\
0.00224359099097457	0.670315579196375\\
0.00237721967262266	0.670315490568226\\
0.00251880730250634	0.670315391068299\\
0.00266882791700938	0.670315279362986\\
0.00282778378620757	0.670315153955094\\
0.00299620709547243	0.670315013163773\\
0.00317466172723163	0.670314855101993\\
0.00336374514885133	0.67031467765125\\
0.00356409041296113	0.670314478433177\\
0.00377636827691872	0.670314254777665\\
0.0040012894485103	0.670314003687078\\
0.00423960696540521	0.670313721796082\\
0.00449211871633137	0.670313405326541\\
0.0047596701124124	0.670313050036884\\
0.00504315691761	0.670312651165266\\
0.005343528247748	0.670312203365747\\
0.00566178974815887	0.670311700636657\\
0.00599900696059138	0.670311136240168\\
0.00635630889065187	0.670310502612005\\
0.006734891787723	0.670309791260086\\
0.00713602315001513	0.670308992650733\\
0.00756104596815924	0.670308096080926\\
0.0080113832215491	0.670307089534902\\
0.00848854264248625	0.670305959523165\\
0.00899412176407842	0.670304690901767\\
0.00952981326879164	0.670303266669424\\
0.0100974106555631	0.670301667739778\\
0.0106988142444481	0.670299872685729\\
0.0113360375389054	0.67029785745245\\
0.0120112139670204	0.670295595035226\\
0.0127266040242379	0.670293055117819\\
0.0134846028415167	0.670290203666542\\
0.0142877482042449	0.670287002474594\\
0.0151387290487632	0.670283408650615\\
0.0160403944649428	0.6702793740446\\
0.0169957632349584	0.670274844603552\\
0.0180080339401925	0.670269759648273\\
0.0190805956701077	0.670264051061681\\
0.020217039368943	0.670257642377852\\
0.0214211698582199	0.670250447759685\\
0.0226970185753117	0.670242370851638\\
0.0240488570707247	0.670233303492314\\
0.0254812113092788	0.670223124269874\\
0.0269988768230703	0.670211696901181\\
0.0286069347669466	0.670198868413301\\
0.030310768930249	0.670184467103422\\
0.032116083761777	0.670168300250403\\
0.0340289234683234	0.670150151547962\\
0.036055692250721	0.670129778225984\\
0.0382031757451525	0.670106907822462\\
0.040478563741508	0.67008123456418\\
0.0428894742548527	0.670052415309388\\
0.0454439790305944	0.670020065000268\\
0.0481506305687448	0.669983751567012\\
0.0510184907577495	0.669942990218694\\
0.0540571612137545	0.669897237048782\\
0.0572768154268846	0.669845881875117\\
0.0606882328221609	0.669788240225304\\
0.0643028348490904	0.669723544368842\\
0.0681327232207612	0.669650933286758\\
0.0721907204304619	0.669569441458098\\
0.0764904126814804	0.669477986330342\\
0.0810461953738082	0.669375354327579\\
0.0858733213000409	0.669260185236298\\
0.0909879517118357	0.669130954793872\\
0.0964072104278957	0.668985955289504\\
0.102149241164636	0.66882327397173\\
0.108233268281474	0.668640769040867\\
0.114679661144121	0.668436042989588\\
0.121510002321361	0.668206413040631\\
0.128747159843645	0.667948878418364\\
0.136415363765416	0.667660084181708\\
0.144540287287506	0.667336281340962\\
0.153149132711188	0.666973282982435\\
0.162270722511677	0.66656641613448\\
0.171935595835981	0.666110469129554\\
0.182176110748176	0.665599634252688\\
0.193026552564436	0.665027445521625\\
0.204523248640514	0.664386711522961\\
0.216704689995984	0.66366944333821\\
0.229611660182445	0.662866777741124\\
0.243287371827142	0.661968896041255\\
0.257777611309147	0.6609649391984\\
0.273130892052475	0.659842920148855\\
0.289398616949376	0.658589634678722\\
0.306635250457574	0.657190572663574\\
0.324898500947664	0.655629832078481\\
0.344249513911136	0.653890038876822\\
0.364753076675915	0.651952276645606\\
0.386477835314795	0.649796030867892\\
0.409496524472969	0.647399153648226\\
0.433886210884139	0.64473785585945\\
0.459728551390484	0.64178673480411\\
0.48711006633034	0.638518846581119\\
0.516122429208906	0.634905833307325\\
0.546862773621788	0.630918116027046\\
0.579434018458956	0.626525164373897\\
0.61394521247792	0.621695853614182\\
0.650511899399739	0.616398918355849\\
0.68925650475021	0.610603509696081\\
0.730308745741396	0.604279858668014\\
0.773806065565764	0.597400043361142\\
0.819894093556968	0.589938849982147\\
0.868727132757879	0.581874709535365\\
0.920468676528267	0.573190682133379\\
0.975291955921721	0.563875450901327\\
1.03338051966444	0.553924278029398\\
1.09492884867764	0.543339868032705\\
1.16014300720112	0.532133079102563\\
1.22924133269769	0.520323423905432\\
1.30245516684862	0.507939307288274\\
1.38002963008718	0.495017960445764\\
1.4622244422636	0.481605048725262\\
1.54931479218893	0.467753952002588\\
1.64159225896916	0.453524740253718\\
1.73936578821411	0.438982889855762\\
1.8429627263895	0.424197805484801\\
1.95272991677522	0.409241225873998\\
2.06903486069911	0.394185597641806\\
2.19226694793399	0.379102499491632\\
2.32283876037733	0.364061190038988\\
2.4611874533784	0.349127337974298\\
2.60777621933744	0.334361975405016\\
2.76309583847708	0.319820696356116\\
2.92766632197801	0.305553104613047\\
3.10203865298006	0.291602499926662\\
3.28679663127764	0.278005779998797\\
3.4825588278856	0.264793527949907\\
3.68998065601931	0.251990250952164\\
3.90975656542276	0.239614734861811\\
4.14262236739117	0.227680481288626\\
4.38935769827245	0.216196196839676\\
4.65078862969514	0.205166308567289\\
4.92779043426208	0.194591484352535\\
5.22129051596925	0.184469141621622\\
5.5322715151609	0.174793932119913\\
5.86177459841633	0.165558194275379\\
6.21090294438298	0.156752367886971\\
6.5808254372263	0.148365368461542\\
6.9727805800622	0.140384920531334\\
7.38808064147417	0.132797850776109\\
7.82811604899787	0.12559034282636\\
8.29436004428215	0.118748156315711\\
8.7883736155127	0.11225681315649\\
9.3118107236113	0.106101754199462\\
9.86642383970882	0.100268469464028\\
10.4540698124308	0.0947426050360436\\
11.0767160846399	0.0895100495645324\\
11.7364472804483	0.0845570030753221\\
12.4354721845541	0.0798700305811519\\
13.1761311372679	0.0754361027203378\\
13.960903869989	0.0712426254110719\\
14.7924178073631	0.0672774602736348\\
15.6734568639191	0.0635289373530702\\
16.6069707646341	0.0599858614730069\\
17.5960849206338	0.0566375133685002\\
18.6441108930909	0.0534736465821726\\
19.7545574803552	0.0504844809629417\\
20.9311424654351	0.0476606934791953\\
22.1778050631617	0.0449934069470401\\
23.4987191087076	0.0424741771777856\\
24.8983070316166	0.0400949789655854\\
26.3812546621288	0.0378481912647063\\
27.9525269193736	0.0357265818448159\\
29.6173844339539	0.033723291660695\\
31.3814011605743	0.0318318191286924\\
33.2504830396809	0.0300460044650028\\
35.2308877705916	0.0283600142095013\\
37.3292457623176	0.0267683260325823\\
39.5525823322194	0.0252657139004892\\
41.908341226819	0.0238472336563444\\
44.4044095435159	0.0225082090589482\\
47.0491441366444	0.0212442183089198\\
49.8513995962813	0.0200510810815056\\
52.8205578934759	0.0189248460770188\\
55.966559791155	0.0178617790930977\\
59.2999381258676	0.0168583516175269\\
62.8318530717959	0.0159112299360352\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.208029344878616\\
0.000665741295050968	0.208029363008693\\
0.000705392965936716	0.208029383362743\\
0.000747406297449076	0.208029406213573\\
0.000791921950518362	0.208029431867458\\
0.000839088963865116	0.20802946066824\\
0.000889065252982791	0.208029493001941\\
0.000942018138839945	0.208029529301932\\
0.000998124908072018	0.208029570054748\\
0.00105757340653824	0.208029615806601\\
0.0011205626682309	0.208029667170708\\
0.00118730358164253	0.208029724835506\\
0.00125801959582212	0.208029789573878\\
0.00133294746848404	0.208029862253513\\
0.00141233805867459	0.208029943848536\\
0.00149645716664985	0.208030035452562\\
0.00158558642377679	0.208030138293354\\
0.00168002423543709	0.208030253749275\\
0.00178008678009046	0.208030383367762\\
0.00188610906784236	0.208030528886068\\
0.00199844606206019	0.208030692254535\\
0.00211747386779314	0.208030875662741\\
0.00224359099097457	0.208031081568836\\
0.00237721967262266	0.208031312732485\\
0.00251880730250634	0.208031572251847\\
0.00266882791700938	0.208031863605095\\
0.00282778378620757	0.20803219069702\\
0.00299620709547243	0.208032557911349\\
0.00317466172723163	0.208032970169487\\
0.00336374514885133	0.208033432996455\\
0.00356409041296113	0.208033952594907\\
0.00377636827691872	0.208034535928232\\
0.0040012894485103	0.208035190813835\\
0.00423960696540521	0.208035926027853\\
0.00449211871633137	0.208036751422707\\
0.0047596701124124	0.208037678059056\\
0.00504315691761	0.208038718353925\\
0.005343528247748	0.208039886246975\\
0.00566178974815887	0.208041197387142\\
0.00599900696059138	0.208042669342137\\
0.00635630889065187	0.208044321833599\\
0.006734891787723	0.208046177001031\\
0.00713602315001513	0.208048259698048\\
0.00756104596815924	0.20805059782487\\
0.0080113832215491	0.208053222701485\\
0.00848854264248625	0.208056169486445\\
0.00899412176407842	0.208059477646857\\
0.00952981326879164	0.208063191485783\\
0.0100974106555631	0.208067360734067\\
0.0106988142444481	0.208072041214373\\
0.0113360375389054	0.208077295586241\\
0.0120112139670204	0.208083194181943\\
0.0127266040242379	0.208089815944152\\
0.0134846028415167	0.208097249477713\\
0.0142877482042449	0.208105594229273\\
0.0151387290487632	0.208114961810164\\
0.0160403944649428	0.208125477479717\\
0.0169957632349584	0.208137281808233\\
0.0180080339401925	0.208150532541022\\
0.0190805956701077	0.20816540668745\\
0.020217039368943	0.20818210286162\\
0.0214211698582199	0.208200843904385\\
0.0226970185753117	0.208221879819668\\
0.0240488570707247	0.208245491061795\\
0.0254812113092788	0.208271992214485\\
0.0269988768230703	0.208301736106576\\
0.0286069347669466	0.208335118414299\\
0.030310768930249	0.208372582805065\\
0.032116083761777	0.208414626683276\\
0.0340289234683234	0.208461807604566\\
0.036055692250721	0.208514750431154\\
0.0382031757451525	0.208574155307512\\
0.040478563741508	0.20864080654234\\
0.0428894742548527	0.208715582489681\\
0.0454439790305944	0.208799466528774\\
0.0481506305687448	0.208893559248775\\
0.0510184907577495	0.208999091950317\\
0.0540571612137545	0.209117441580788\\
0.0572768154268846	0.209250147223586\\
0.0606882328221609	0.2093989282628\\
0.0643028348490904	0.209565704342943\\
0.0681327232207612	0.2097526172375\\
0.0721907204304619	0.209962054728814\\
0.0764904126814804	0.210196676583609\\
0.0810461953738082	0.210459442681402\\
0.0858733213000409	0.210753643314692\\
0.0909879517118357	0.211082931627609\\
0.0964072104278957	0.211451358090239\\
0.102149241164636	0.211863406815589\\
0.108233268281474	0.212324033411002\\
0.114679661144121	0.212838703911113\\
0.121510002321361	0.213413434160643\\
0.128747159843645	0.214054828797376\\
0.136415363765416	0.214770118724159\\
0.144540287287506	0.215567195649813\\
0.153149132711188	0.216454641919814\\
0.162270722511677	0.217441753448195\\
0.171935595835981	0.218538553104758\\
0.182176110748176	0.219755791413264\\
0.193026552564436	0.221104930888733\\
0.204523248640514	0.222598109804196\\
0.216704689995984	0.224248080655445\\
0.229611660182445	0.226068118121548\\
0.243287371827142	0.228071890942716\\
0.257777611309147	0.230273291907708\\
0.273130892052475	0.232686220119434\\
0.289398616949376	0.235324309953827\\
0.306635250457574	0.238200601709298\\
0.324898500947664	0.241327149926333\\
0.344249513911136	0.244714566798049\\
0.364753076675915	0.2483715000435\\
0.386477835314795	0.252304047116831\\
0.409496524472969	0.25651511070627\\
0.433886210884139	0.261003704155062\\
0.459728551390484	0.26576421971559\\
0.48711006633034	0.270785677412837\\
0.516122429208906	0.276050977697426\\
0.546862773621788	0.281536186912384\\
0.579434018458956	0.287209890697454\\
0.61394521247792	0.293032656500939\\
0.650511899399739	0.298956651883101\\
0.68925650475021	0.304925469593548\\
0.730308745741396	0.310874212586382\\
0.773806065565764	0.316729891110931\\
0.819894093556968	0.322412178593853\\
0.868727132757879	0.327834562086198\\
0.920468676528267	0.332905905765385\\
0.975291955921721	0.337532422130763\\
1.03338051966444	0.341620015781477\\
1.09492884867764	0.345076930816772\\
1.16014300720112	0.347816597963987\\
1.22924133269769	0.349760545584031\\
1.30245516684862	0.350841214396542\\
1.38002963008718	0.351004503653999\\
1.4622244422636	0.350211880106966\\
1.54931479218893	0.348441902085919\\
1.64159225896916	0.345691048519625\\
1.73936578821411	0.341973793201167\\
1.8429627263895	0.337321922348075\\
1.95272991677522	0.331783151431726\\
2.06903486069911	0.325419148280161\\
2.19226694793399	0.318303107718979\\
2.32283876037733	0.310517044833114\\
2.4611874533784	0.302148978286398\\
2.60777621933744	0.293290163542378\\
2.76309583847708	0.284032511753081\\
2.92766632197801	0.274466298072089\\
3.10203865298006	0.2646782279389\\
3.28679663127764	0.254749895648534\\
3.4825588278856	0.244756639404758\\
3.68998065601931	0.234766772979185\\
3.90975656542276	0.224841156826181\\
4.14262236739117	0.21503306086218\\
4.38935769827245	0.205388266292073\\
4.65078862969514	0.195945353688525\\
4.92779043426208	0.186736127730962\\
5.22129051596925	0.17778613438892\\
5.5322715151609	0.169115232865825\\
5.86177459841633	0.160738191504153\\
6.21090294438298	0.152665283518401\\
6.5808254372263	0.144902864499174\\
6.9727805800622	0.137453918916909\\
7.38808064147417	0.130318567270177\\
7.82811604899787	0.123494529081383\\
8.29436004428215	0.116977539707896\\
8.7883736155127	0.110761721005254\\
9.3118107236113	0.104839907359473\\
9.86642383970882	0.0992039296055567\\
10.4540698124308	0.093844859969406\\
11.0767160846399	0.0887532214987686\\
11.7364472804483	0.0839191655606892\\
12.4354721845541	0.0793326209395627\\
13.1761311372679	0.0749834179205761\\
13.960903869989	0.0708613905261662\\
14.7924178073631	0.0669564598171017\\
15.6734568639191	0.0632587008961705\\
16.6069707646341	0.0597583959764584\\
17.5960849206338	0.0564460756082241\\
18.6441108930909	0.0533125499051981\\
19.7545574803552	0.0503489313767574\\
20.9311424654351	0.0475466507589061\\
22.1778050631617	0.0448974670449107\\
23.4987191087076	0.0423934727454475\\
24.8983070316166	0.0400270952572113\\
26.3812546621288	0.0377910950867339\\
27.9525269193736	0.035678561561064\\
29.6173844339539	0.0336829065573172\\
31.3814011605743	0.0317978566972415\\
33.2504830396809	0.0300174443792908\\
35.2308877705916	0.0283359979577454\\
37.3292457623176	0.0267481313248259\\
39.5525823322194	0.0252487331062552\\
41.908341226819	0.023832955642247\\
44.4044095435159	0.02249620389345\\
47.0491441366444	0.0212341243840898\\
49.8513995962813	0.0200425942716874\\
52.8205578934759	0.0189177106136233\\
55.966559791155	0.0178557798849059\\
59.2999381258676	0.0168533077883014\\
62.8318530717959	0.015906989387067\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.128853343436867\\
0.000665741295050968	0.128853352743173\\
0.000705392965936716	0.128853363191062\\
0.000747406297449076	0.128853374920569\\
0.000791921950518362	0.128853388088908\\
0.000839088963865116	0.128853402872576\\
0.000889065252982791	0.128853419469721\\
0.000942018138839945	0.128853438102798\\
0.000998124908072018	0.128853459021551\\
0.00105757340653824	0.128853482506356\\
0.0011205626682309	0.128853508871984\\
0.00118730358164253	0.12885353847182\\
0.00125801959582212	0.128853571702592\\
0.00133294746848404	0.128853609009699\\
0.00141233805867459	0.128853650893172\\
0.00149645716664985	0.128853697914382\\
0.00158558642377679	0.128853750703557\\
0.00168002423543709	0.128853809968237\\
0.00178008678009046	0.128853876502749\\
0.00188610906784236	0.128853951198861\\
0.00199844606206019	0.128854035057725\\
0.00211747386779314	0.128854129203303\\
0.00224359099097457	0.128854234897426\\
0.00237721967262266	0.128854353556705\\
0.00251880730250634	0.128854486771521\\
0.00266882791700938	0.128854636327334\\
0.00282778378620757	0.128854804228614\\
0.00299620709547243	0.128854992725703\\
0.00317466172723163	0.128855204344975\\
0.00336374514885133	0.128855441922687\\
0.00356409041296113	0.128855708642994\\
0.00377636827691872	0.128856008080615\\
0.0040012894485103	0.128856344248734\\
0.00423960696540521	0.128856721652778\\
0.00449211871633137	0.128857145350788\\
0.0047596701124124	0.128857621021191\\
0.00504315691761	0.128858155038883\\
0.005343528247748	0.128858754560638\\
0.00566178974815887	0.128859427620991\\
0.00599900696059138	0.128860183239873\\
0.00635630889065187	0.128861031543439\\
0.006734891787723	0.128861983899707\\
0.00713602315001513	0.128863053070816\\
0.00756104596815924	0.12886425338395\\
0.0080113832215491	0.128865600923193\\
0.00848854264248625	0.128867113744895\\
0.00899412176407842	0.128868812119415\\
0.00952981326879164	0.128870718802467\\
0.0100974106555631	0.128872859339692\\
0.0106988142444481	0.128875262408506\\
0.0113360375389054	0.128877960201792\\
0.0120112139670204	0.128880988858524\\
0.0127266040242379	0.128884388947062\\
0.0134846028415167	0.128888206007535\\
0.0142877482042449	0.128892491160498\\
0.0151387290487632	0.128897301789945\\
0.0160403944649428	0.128902702309704\\
0.0169957632349584	0.128908765023346\\
0.0180080339401925	0.128915571088937\\
0.0190805956701077	0.128923211601358\\
0.020217039368943	0.128931788806365\\
0.0214211698582199	0.12894141746234\\
0.0226970185753117	0.12895222636748\\
0.0240488570707247	0.12896436007233\\
0.0254812113092788	0.128977980799875\\
0.0269988768230703	0.128993270597994\\
0.0286069347669466	0.129010433751967\\
0.030310768930249	0.129029699487901\\
0.032116083761777	0.129051325001468\\
0.0340289234683234	0.12907559885023\\
0.036055692250721	0.129102844752106\\
0.0382031757451525	0.129133425837245\\
0.040478563741508	0.12916774940567\\
0.0428894742548527	0.129206272248722\\
0.0454439790305944	0.129249506598365\\
0.0481506305687448	0.129298026775013\\
0.0510184907577495	0.129352476611615\\
0.0540571612137545	0.129413577739225\\
0.0572768154268846	0.12948213882728\\
0.0606882328221609	0.129559065880121\\
0.0643028348490904	0.129645373699891\\
0.0681327232207612	0.129742198634652\\
0.0721907204304619	0.12985081273924\\
0.0764904126814804	0.129972639484689\\
0.0810461953738082	0.1301092711597\\
0.0858733213000409	0.130262488114171\\
0.0909879517118357	0.130434279999677\\
0.0964072104278957	0.130626869164228\\
0.102149241164636	0.13084273635792\\
0.108233268281474	0.13108464890104\\
0.114679661144121	0.131355691455648\\
0.121510002321361	0.131659299524167\\
0.128747159843645	0.131999295772399\\
0.136415363765416	0.132379929237804\\
0.144540287287506	0.13280591743476\\
0.153149132711188	0.133282491304833\\
0.162270722511677	0.133815442879471\\
0.171935595835981	0.134411175423155\\
0.182176110748176	0.135076755704961\\
0.193026552564436	0.135819967904517\\
0.204523248640514	0.136649368493902\\
0.216704689995984	0.137574341250642\\
0.229611660182445	0.138605151350153\\
0.243287371827142	0.139752997261772\\
0.257777611309147	0.141030058934871\\
0.273130892052475	0.142449540515257\\
0.289398616949376	0.144025705581469\\
0.306635250457574	0.145773902638226\\
0.324898500947664	0.147710578348235\\
0.344249513911136	0.149853275714247\\
0.364753076675915	0.152220614119119\\
0.386477835314795	0.1548322477545\\
0.409496524472969	0.157708798458041\\
0.433886210884139	0.160871758247394\\
0.459728551390484	0.164343355767709\\
0.48711006633034	0.168146379305586\\
0.516122429208906	0.172303946781186\\
0.546862773621788	0.176839209998718\\
0.579434018458956	0.181774976185139\\
0.61394521247792	0.187133224255675\\
0.650511899399739	0.192934486136256\\
0.68925650475021	0.199197054783003\\
0.730308745741396	0.205935970427586\\
0.773806065565764	0.213161725611897\\
0.819894093556968	0.220878619019123\\
0.868727132757879	0.22908268035383\\
0.920468676528267	0.237759087698234\\
0.975291955921721	0.246879011493365\\
1.03338051966444	0.256395855431931\\
1.09492884867764	0.266240937594269\\
1.16014300720112	0.276318781364264\\
1.22924133269769	0.286502380530743\\
1.30245516684862	0.296629073109003\\
1.38002963008718	0.30649798695951\\
1.4622244422636	0.315870346642976\\
1.54931479218893	0.324474131631162\\
1.64159225896916	0.332014463887814\\
1.73936578821411	0.338190471714445\\
1.8429627263895	0.342718111489109\\
1.95272991677522	0.345356661863662\\
2.06903486069911	0.345934826202613\\
2.19226694793399	0.344371357287873\\
2.32283876037733	0.340685556386777\\
2.4611874533784	0.334995062305093\\
2.60777621933744	0.327501410278979\\
2.76309583847708	0.318466733599595\\
2.92766632197801	0.308186620130487\\
3.10203865298006	0.296964101914796\\
3.28679663127764	0.285088403473045\\
3.4825588278856	0.27282018382518\\
3.68998065601931	0.260383310972396\\
3.90975656542276	0.247962104107317\\
4.14262236739117	0.235702516002894\\
4.38935769827245	0.223715743038251\\
4.65078862969514	0.212083025009919\\
4.92779043426208	0.200860753224089\\
5.22129051596925	0.190085335645439\\
5.5322715151609	0.179777525635183\\
5.86177459841633	0.169946098813713\\
6.21090294438298	0.160590872717736\\
6.5808254372263	0.151705123926997\\
6.9727805800622	0.143277483933846\\
7.38808064147417	0.135293401332932\\
7.82811604899787	0.127736253114105\\
8.29436004428215	0.120588177874688\\
8.7883736155127	0.11383069215921\\
9.3118107236113	0.107445139810927\\
9.86642383970882	0.101413014100139\\
10.4540698124308	0.0957161838105962\\
11.0767160846399	0.0903370474286076\\
11.7364472804483	0.0852586339467701\\
12.4354721845541	0.0804646643622406\\
13.1761311372679	0.0759395845070306\\
13.960903869989	0.0716685772000784\\
14.7924178073631	0.0676375596901166\\
15.6734568639191	0.063833170825611\\
16.6069707646341	0.0602427512314129\\
17.5960849206338	0.0568543189026979\\
18.6441108930909	0.0536565419763118\\
19.7545574803552	0.050638709954516\\
20.9311424654351	0.0477907042955828\\
22.1778050631617	0.0451029690186716\\
23.4987191087076	0.042566481773443\\
24.8983070316166	0.0401727256801723\\
26.3812546621288	0.0379136621403925\\
27.9525269193736	0.0357817047412931\\
29.6173844339539	0.0337696943217571\\
31.3814011605743	0.0318708752284149\\
33.2504830396809	0.0300788727622781\\
35.2308877705916	0.0283876717972664\\
37.3292457623176	0.0267915965389607\\
39.5525823322194	0.0252852913834924\\
41.908341226819	0.0238637028313484\\
44.4044095435159	0.0225220624080947\\
47.0491441366444	0.0212558705429265\\
49.8513995962813	0.0200608813560164\\
52.8205578934759	0.018933088306504\\
55.966559791155	0.0178687106543694\\
59.2999381258676	0.0168641806911784\\
62.8318530717959	0.0159161316966266\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.182805728302886\\
0.000665741295050968	0.182805730457449\\
0.000705392965936716	0.182805732876308\\
0.000747406297449076	0.182805735591882\\
0.000791921950518362	0.18280573864057\\
0.000839088963865116	0.182805742063234\\
0.000889065252982791	0.182805745905748\\
0.000942018138839945	0.182805750219615\\
0.000998124908072018	0.182805755062654\\
0.00105757340653824	0.182805760499778\\
0.0011205626682309	0.182805766603862\\
0.00118730358164253	0.18280577345672\\
0.00125801959582212	0.182805781150203\\
0.00133294746848404	0.182805789787428\\
0.00141233805867459	0.182805799484162\\
0.00149645716664985	0.182805810370373\\
0.00158558642377679	0.182805822591971\\
0.00168002423543709	0.182805836312764\\
0.00178008678009046	0.182805851716657\\
0.00188610906784236	0.18280586901011\\
0.00199844606206019	0.182805888424912\\
0.00211747386779314	0.182805910221285\\
0.00224359099097457	0.182805934691368\\
0.00237721967262266	0.182805962163141\\
0.00251880730250634	0.182805993004814\\
0.00266882791700938	0.182806027629764\\
0.00282778378620757	0.182806066502077\\
0.00299620709547243	0.182806110142768\\
0.00317466172723163	0.182806159136761\\
0.00336374514885133	0.182806214140734\\
0.00356409041296113	0.182806275891916\\
0.00377636827691872	0.18280634521797\\
0.0040012894485103	0.182806423048087\\
0.00423960696540521	0.18280651042544\\
0.00449211871633137	0.182806608521164\\
0.0047596701124124	0.182806718650052\\
0.00504315691761	0.182806842288183\\
0.005343528247748	0.182806981092698\\
0.00566178974815887	0.182807136924016\\
0.00599900696059138	0.182807311870768\\
0.00635630889065187	0.182807508277788\\
0.006734891787723	0.182807728777546\\
0.00713602315001513	0.182807976325423\\
0.00756104596815924	0.182808254239327\\
0.0080113832215491	0.182808566244161\\
0.00848854264248625	0.182808916521744\\
0.00899412176407842	0.182809309766858\\
0.00952981326879164	0.182809751250175\\
0.0100974106555631	0.182810246888886\\
0.0106988142444481	0.182810803326017\\
0.0113360375389054	0.182811428019448\\
0.0120112139670204	0.182812129341871\\
0.0127266040242379	0.182812916692996\\
0.0134846028415167	0.182813800625522\\
0.0142877482042449	0.182814792986562\\
0.0151387290487632	0.182815907076402\\
0.0160403944649428	0.182817157826744\\
0.0169957632349584	0.182818562000798\\
0.0180080339401925	0.182820138417915\\
0.0190805956701077	0.182821908205769\\
0.020217039368943	0.182823895083457\\
0.0214211698582199	0.182826125679317\\
0.0226970185753117	0.182828629887712\\
0.0240488570707247	0.182831441269559\\
0.0254812113092788	0.182834597501961\\
0.0269988768230703	0.182838140882959\\
0.0286069347669466	0.182842118898159\\
0.030310768930249	0.182846584856802\\
0.032116083761777	0.182851598605802\\
0.0340289234683234	0.182857227331267\\
0.036055692250721	0.182863546458249\\
0.0382031757451525	0.182870640660701\\
0.040478563741508	0.182878604995165\\
0.0428894742548527	0.182887546173288\\
0.0454439790305944	0.18289758399016\\
0.0481506305687448	0.182908852927504\\
0.0510184907577495	0.182921503953075\\
0.0540571612137545	0.182935706540229\\
0.0572768154268846	0.182951650934506\\
0.0606882328221609	0.182969550697361\\
0.0643028348490904	0.182989645560792\\
0.0681327232207612	0.183012204630726\\
0.0721907204304619	0.183037529981557\\
0.0764904126814804	0.183065960689365\\
0.0810461953738082	0.183097877357045\\
0.0858733213000409	0.18313370719095\\
0.0909879517118357	0.183173929695774\\
0.0964072104278957	0.183219083062358\\
0.102149241164636	0.183269771331959\\
0.108233268281474	0.183326672430389\\
0.114679661144121	0.183390547176431\\
0.121510002321361	0.183462249381146\\
0.128747159843645	0.183542737168266\\
0.136415363765416	0.183633085660894\\
0.144540287287506	0.183734501196417\\
0.153149132711188	0.183848337249923\\
0.162270722511677	0.183976112266746\\
0.171935595835981	0.184119529627117\\
0.182176110748176	0.184280499990419\\
0.193026552564436	0.184461166293445\\
0.204523248640514	0.184663931706321\\
0.216704689995984	0.184891490881626\\
0.229611660182445	0.185146864866669\\
0.243287371827142	0.185433440085944\\
0.257777611309147	0.185755011840394\\
0.273130892052475	0.186115832812127\\
0.289398616949376	0.186520667107371\\
0.306635250457574	0.186974850416278\\
0.324898500947664	0.187484356914929\\
0.344249513911136	0.188055873581622\\
0.364753076675915	0.188696882644634\\
0.386477835314795	0.189415752920001\\
0.409496524472969	0.190221840832305\\
0.433886210884139	0.191125601934372\\
0.459728551390484	0.192138713746488\\
0.48711006633034	0.193274210712184\\
0.516122429208906	0.194546632001034\\
0.546862773621788	0.195972182756717\\
0.579434018458956	0.197568909156823\\
0.61394521247792	0.199356887267552\\
0.650511899399739	0.201358425062226\\
0.68925650475021	0.203598276005718\\
0.730308745741396	0.206103861101539\\
0.773806065565764	0.208905493970186\\
0.819894093556968	0.212036599943935\\
0.868727132757879	0.215533914669579\\
0.920468676528267	0.219437639320706\\
0.975291955921721	0.223791516764558\\
1.03338051966444	0.22864277373729\\
1.09492884867764	0.234041845113371\\
1.16014300720112	0.240041753267914\\
1.22924133269769	0.246696952288015\\
1.30245516684862	0.254061355720513\\
1.38002963008718	0.262185139110752\\
1.4622244422636	0.271109738158855\\
1.54931479218893	0.280860252373652\\
1.64159225896916	0.291434240243218\\
1.73936578821411	0.302785739482115\\
1.8429627263895	0.314803460106724\\
1.95272991677522	0.327282859008193\\
2.06903486069911	0.339893827918962\\
2.19226694793399	0.352149747877751\\
2.32283876037733	0.363389956031891\\
2.4611874533784	0.372794666824921\\
2.60777621933744	0.379453864802281\\
2.76309583847708	0.38250094548597\\
2.92766632197801	0.381292298797632\\
3.10203865298006	0.375575707094529\\
3.28679663127764	0.365573243069977\\
3.4825588278856	0.351934474868434\\
3.68998065601931	0.335580299464668\\
3.90975656542276	0.317508038133428\\
4.14262236739117	0.298629871444955\\
4.38935769827245	0.279680568039323\\
4.65078862969514	0.261191605801422\\
4.92779043426208	0.243508902197651\\
5.22129051596925	0.226830121850557\\
5.5322715151609	0.211245015777874\\
5.86177459841633	0.196770448482096\\
6.21090294438298	0.183377437849723\\
6.5808254372263	0.171010500216314\\
6.9727805800622	0.159600733848892\\
7.38808064147417	0.149074252932357\\
7.82811604899787	0.139357364434292\\
8.29436004428215	0.130379556388361\\
8.7883736155127	0.122075064523247\\
9.3118107236113	0.114383544556908\\
9.86642383970882	0.107250201868919\\
10.4540698124308	0.100625607559193\\
11.0767160846399	0.0944653467821315\\
11.7364472804483	0.0887295901614601\\
12.4354721845541	0.0833826432039233\\
13.1761311372679	0.0783925055990861\\
13.960903869989	0.0737304577378595\\
14.7924178073631	0.0693706827499432\\
15.6734568639191	0.0652899268885883\\
16.6069707646341	0.0614671978918007\\
17.5960849206338	0.0578834991832252\\
18.6441108930909	0.0545215969007699\\
19.7545574803552	0.0513658164077675\\
20.9311424654351	0.0484018649277707\\
22.1778050631617	0.0456166771094259\\
23.4987191087076	0.042998280584694\\
24.8983070316166	0.0405356788783432\\
26.3812546621288	0.0382187493272481\\
27.9525269193736	0.0360381539564135\\
29.6173844339539	0.0339852615252946\\
31.3814011605743	0.0320520791986742\\
33.2504830396809	0.0302311925100617\\
35.2308877705916	0.0285157124731083\\
37.3292457623176	0.0268992288597063\\
39.5525823322194	0.0253757688045125\\
41.908341226819	0.023939760017046\\
44.4044095435159	0.0225859979866103\\
47.0491441366444	0.0213096166543325\\
49.8513995962813	0.0201060621026053\\
52.8205578934759	0.0189710688770056\\
55.966559791155	0.0179006386109182\\
59.2999381258676	0.0168910206700464\\
62.8318530717959	0.0159386945739203\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.172358599077457\\
0.000665741295050968	0.172358600037798\\
0.000705392965936716	0.172358601115941\\
0.000747406297449076	0.172358602326337\\
0.000791921950518362	0.172358603685211\\
0.000839088963865116	0.172358605210774\\
0.000889065252982791	0.172358606923475\\
0.000942018138839945	0.172358608846268\\
0.000998124908072018	0.172358611004927\\
0.00105757340653824	0.172358613428384\\
0.0011205626682309	0.172358616149121\\
0.00118730358164253	0.172358619203604\\
0.00125801959582212	0.172358622632774\\
0.00133294746848404	0.172358626482593\\
0.00141233805867459	0.17235863080466\\
0.00149645716664985	0.172358635656906\\
0.00158558642377679	0.172358641104366\\
0.00168002423543709	0.172358647220054\\
0.00178008678009046	0.17235865408594\\
0.00188610906784236	0.172358661794049\\
0.00199844606206019	0.172358670447695\\
0.00211747386779314	0.172358680162864\\
0.00224359099097457	0.172358691069772\\
0.00237721967262266	0.172358703314606\\
0.00251880730250634	0.172358717061486\\
0.00266882791700938	0.172358732494667\\
0.00282778378620757	0.172358749821001\\
0.00299620709547243	0.172358769272719\\
0.00317466172723163	0.172358791110537\\
0.00336374514885133	0.172358815627152\\
0.00356409041296113	0.172358843151167\\
0.00377636827691872	0.172358874051493\\
0.0040012894485103	0.172358908742295\\
0.00423960696540521	0.172358947688543\\
0.00449211871633137	0.172358991412243\\
0.0047596701124124	0.172359040499436\\
0.00504315691761	0.17235909560805\\
0.005343528247748	0.17235915747672\\
0.00566178974815887	0.17235922693469\\
0.00599900696059138	0.172359304912924\\
0.00635630889065187	0.172359392456586\\
0.006734891787723	0.172359490739048\\
0.00713602315001513	0.17235960107762\\
0.00756104596815924	0.172359724951202\\
0.0080113832215491	0.172359864020109\\
0.00848854264248625	0.172360020148327\\
0.00899412176407842	0.172360195428492\\
0.00952981326879164	0.172360392209943\\
0.0100974106555631	0.172360613130211\\
0.0106988142444481	0.172360861150369\\
0.0113360375389054	0.172361139594725\\
0.0120112139670204	0.172361452195378\\
0.0127266040242379	0.172361803142243\\
0.0134846028415167	0.172362197139214\\
0.0142877482042449	0.172362639467212\\
0.0151387290487632	0.172363136054974\\
0.0160403944649428	0.172363693558521\\
0.0169957632349584	0.17236431945038\\
0.0180080339401925	0.172365022119747\\
0.0190805956701077	0.172365810984942\\
0.020217039368943	0.172366696619661\\
0.0214211698582199	0.172367690894715\\
0.0226970185753117	0.172368807137162\\
0.0240488570707247	0.17237006030896\\
0.0254812113092788	0.172371467207548\\
0.0269988768230703	0.172373046691029\\
0.0286069347669466	0.172374819930989\\
0.030310768930249	0.172376810696344\\
0.032116083761777	0.172379045672012\\
0.0340289234683234	0.172381554816695\\
0.036055692250721	0.172384371764579\\
0.0382031757451525	0.172387534276322\\
0.040478563741508	0.172391084745415\\
0.0428894742548527	0.17239507076669\\
0.0454439790305944	0.172399545774626\\
0.0481506305687448	0.172404569760019\\
0.0510184907577495	0.17241021007466\\
0.0540571612137545	0.172416542334823\\
0.0572768154268846	0.17242365143573\\
0.0606882328221609	0.172431632690627\\
0.0643028348490904	0.172440593109811\\
0.0681327232207612	0.172450652836838\\
0.0721907204304619	0.172461946761249\\
0.0764904126814804	0.172474626329582\\
0.0810461953738082	0.172488861579086\\
0.0858733213000409	0.172504843421619\\
0.0909879517118357	0.172522786208598\\
0.0964072104278957	0.172542930611702\\
0.102149241164636	0.172565546858368\\
0.108233268281474	0.172590938365964\\
0.114679661144121	0.172619445824004\\
0.121510002321361	0.172651451779971\\
0.128747159843645	0.172687385791251\\
0.136415363765416	0.172727730213567\\
0.144540287287506	0.172773026705182\\
0.153149132711188	0.172823883536155\\
0.162270722511677	0.172880983803295\\
0.171935595835981	0.172945094664311\\
0.182176110748176	0.173017077719178\\
0.193026552564436	0.173097900683258\\
0.204523248640514	0.173188650515451\\
0.216704689995984	0.173290548185943\\
0.229611660182445	0.173404965292378\\
0.243287371827142	0.173533442760935\\
0.257777611309147	0.173677711900395\\
0.273130892052475	0.173839718113442\\
0.289398616949376	0.17402164761095\\
0.306635250457574	0.174225957522672\\
0.324898500947664	0.17445540985277\\
0.344249513911136	0.174713109792109\\
0.364753076675915	0.175002548972936\\
0.386477835314795	0.175327654337109\\
0.409496524472969	0.17569284338894\\
0.433886210884139	0.176103086720492\\
0.459728551390484	0.176563978834358\\
0.48711006633034	0.177081818450471\\
0.516122429208906	0.177663699674463\\
0.546862773621788	0.17831761563131\\
0.579434018458956	0.179052576436957\\
0.61394521247792	0.179878743700642\\
0.650511899399739	0.180807584132124\\
0.68925650475021	0.181852045282248\\
0.730308745741396	0.183026756984993\\
0.773806065565764	0.184348262706977\\
0.819894093556968	0.18583528575694\\
0.868727132757879	0.18750903616774\\
0.920468676528267	0.189393565027958\\
0.975291955921721	0.191516174073481\\
1.03338051966444	0.193907889364782\\
1.09492884867764	0.19660400869399\\
1.16014300720112	0.199644732643249\\
1.22924133269769	0.203075888318537\\
1.30245516684862	0.206949751571055\\
1.38002963008718	0.21132596597349\\
1.4622244422636	0.216272541404459\\
1.54931479218893	0.221866885660948\\
1.64159225896916	0.228196768441199\\
1.73936578821411	0.235361020113374\\
1.8429627263895	0.243469597086477\\
1.95272991677522	0.252642350201414\\
2.06903486069911	0.263005330585034\\
2.19226694793399	0.274682636845193\\
2.32283876037733	0.287780491871067\\
2.4611874533784	0.302358312959999\\
2.60777621933744	0.318379162827324\\
2.76309583847708	0.335630268844416\\
2.92766632197801	0.353606872619438\\
3.10203865298006	0.371367752638323\\
3.28679663127764	0.387410791144262\\
3.4825588278856	0.399684609015182\\
3.68998065601931	0.405900166890298\\
3.90975656542276	0.404208098992783\\
4.14262236739117	0.393986996642487\\
4.38935769827245	0.376205651699344\\
4.65078862969514	0.35304086315438\\
4.92779043426208	0.327038657998509\\
5.22129051596925	0.300387721681086\\
5.5322715151609	0.274601116395954\\
5.86177459841633	0.250537676572565\\
6.21090294438298	0.228571163232616\\
6.5808254372263	0.208770604797694\\
6.9727805800622	0.191037876340332\\
7.38808064147417	0.175196859490677\\
7.82811604899787	0.161045422825532\\
8.29436004428215	0.148383111719711\\
8.7883736155127	0.137024362231621\\
9.3118107236113	0.126803634461444\\
9.86642383970882	0.117576303825007\\
10.4540698124308	0.109217496056492\\
11.0767160846399	0.101620059740096\\
11.7364472804483	0.0946923004423133\\
12.4354721845541	0.0883557834130194\\
13.1761311372679	0.0825433402185657\\
13.960903869989	0.0771973248089075\\
14.7924178073631	0.0722681196910713\\
15.6734568639191	0.0677128723672121\\
16.6069707646341	0.0634944344755972\\
17.5960849206338	0.0595804748215259\\
18.6441108930909	0.0559427392815004\\
19.7545574803552	0.052556433596564\\
20.9311424654351	0.0493997084124173\\
22.1778050631617	0.0464532291272773\\
23.4987191087076	0.0436998159819201\\
24.8983070316166	0.0411241423107806\\
26.3812546621288	0.0387124809744738\\
27.9525269193736	0.0364524907477926\\
29.6173844339539	0.0343330358885123\\
31.3814011605743	0.0323440333072635\\
33.2504830396809	0.0304763227398435\\
35.2308877705916	0.0287215561277732\\
37.3292457623176	0.0270721030723252\\
39.5525823322194	0.0255209697679928\\
41.908341226819	0.0240617292652238\\
44.4044095435159	0.0226884612770112\\
47.0491441366444	0.0213957000441507\\
49.8513995962813	0.0201783890214621\\
52.8205578934759	0.0190318413516294\\
55.966559791155	0.0179517052623485\\
59.2999381258676	0.016933933662524\\
62.8318530717959	0.0159747573294955\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.152913175793354\\
0.000665741295050968	0.15291317630573\\
0.000705392965936716	0.152913176880958\\
0.000747406297449076	0.152913177526748\\
0.000791921950518362	0.152913178251756\\
0.000839088963865116	0.152913179065699\\
0.000889065252982791	0.152913179979486\\
0.000942018138839945	0.152913181005365\\
0.000998124908072018	0.152913182157087\\
0.00105757340653824	0.152913183450088\\
0.0011205626682309	0.152913184901699\\
0.00118730358164253	0.152913186531375\\
0.00125801959582212	0.15291318836096\\
0.00133294746848404	0.152913190414977\\
0.00141233805867459	0.152913192720955\\
0.00149645716664985	0.152913195309802\\
0.00158558642377679	0.152913198216217\\
0.00168002423543709	0.152913201479156\\
0.00178008678009046	0.152913205142352\\
0.00188610906784236	0.152913209254905\\
0.00199844606206019	0.152913213871935\\
0.00211747386779314	0.152913219055327\\
0.00224359099097457	0.152913224874553\\
0.00237721967262266	0.152913231407611\\
0.00251880730250634	0.152913238742065\\
0.00266882791700938	0.15291324697622\\
0.00282778378620757	0.152913256220442\\
0.00299620709547243	0.152913266598631\\
0.00317466172723163	0.152913278249891\\
0.00336374514885133	0.152913291330385\\
0.00356409041296113	0.152913306015435\\
0.00377636827691872	0.152913322501869\\
0.0040012894485103	0.152913341010657\\
0.00423960696540521	0.15291336178988\\
0.00449211871633137	0.152913385118045\\
0.0047596701124124	0.152913411307826\\
0.00504315691761	0.152913440710253\\
0.005343528247748	0.152913473719414\\
0.00566178974815887	0.152913510777741\\
0.00599900696059138	0.152913552381936\\
0.00635630889065187	0.152913599089633\\
0.006734891787723	0.152913651526868\\
0.00713602315001513	0.152913710396475\\
0.00756104596815924	0.152913776487502\\
0.0080113832215491	0.152913850685787\\
0.00848854264248625	0.152913933985836\\
0.00899412176407842	0.152914027504147\\
0.00952981326879164	0.152914132494181\\
0.0100974106555631	0.152914250363159\\
0.0106988142444481	0.152914382690924\\
0.0113360375389054	0.152914531251121\\
0.0120112139670204	0.152914698034967\\
0.0127266040242379	0.152914885277941\\
0.0134846028415167	0.152915095489753\\
0.0142877482042449	0.152915331487979\\
0.0151387290487632	0.152915596435834\\
0.0160403944649428	0.152915893884569\\
0.0169957632349584	0.152916227821079\\
0.0180080339401925	0.152916602721342\\
0.0190805956701077	0.15291702361042\\
0.020217039368943	0.152917496129825\\
0.0214211698582199	0.152918026613144\\
0.0226970185753117	0.152918622170942\\
0.0240488570707247	0.152919290786093\\
0.0254812113092788	0.152920041420797\\
0.0269988768230703	0.152920884136737\\
0.0286069347669466	0.152921830229976\\
0.030310768930249	0.152922892382413\\
0.032116083761777	0.152924084831826\\
0.0340289234683234	0.152925423562783\\
0.036055692250721	0.152926926520988\\
0.0382031757451525	0.152928613853945\\
0.040478563741508	0.152930508181151\\
0.0428894742548527	0.152932634897483\\
0.0454439790305944	0.152935022513824\\
0.0481506305687448	0.15293770303952\\
0.0510184907577495	0.152940712411825\\
0.0540571612137545	0.152944090978078\\
0.0572768154268846	0.152947884037145\\
0.0606882328221609	0.152952142447375\\
0.0643028348490904	0.152956923309304\\
0.0681327232207612	0.15296229073227\\
0.0721907204304619	0.152968316695328\\
0.0764904126814804	0.152975082014051\\
0.0810461953738082	0.152982677426319\\
0.0858733213000409	0.152991204811762\\
0.0909879517118357	0.153000778561403\\
0.0964072104278957	0.153011527116059\\
0.102149241164636	0.15302359469441\\
0.108233268281474	0.153037143234254\\
0.114679661144121	0.153052354573401\\
0.121510002321361	0.153069432900012\\
0.128747159843645	0.153088607505924\\
0.136415363765416	0.15311013588076\\
0.144540287287506	0.15313430718943\\
0.153149132711188	0.153161446181041\\
0.162270722511677	0.153191917583417\\
0.171935595835981	0.153226131044384\\
0.182176110748176	0.153264546688916\\
0.193026552564436	0.15330768137023\\
0.204523248640514	0.153356115703165\\
0.216704689995984	0.15341050197989\\
0.229611660182445	0.15347157308128\\
0.243287371827142	0.153540152512611\\
0.257777611309147	0.153617165709672\\
0.273130892052475	0.153703652781528\\
0.289398616949376	0.153800782879288\\
0.306635250457574	0.153909870406945\\
0.324898500947664	0.154032393321319\\
0.344249513911136	0.154170013804033\\
0.364753076675915	0.154324601630311\\
0.386477835314795	0.154498260608333\\
0.409496524472969	0.154693358520297\\
0.433886210884139	0.154912561063969\\
0.459728551390484	0.155158870373516\\
0.48711006633034	0.15543566879348\\
0.516122429208906	0.155746768693121\\
0.546862773621788	0.156096469244365\\
0.579434018458956	0.15648962125031\\
0.61394521247792	0.156931701309496\\
0.650511899399739	0.157428896842205\\
0.68925650475021	0.157988203799797\\
0.730308745741396	0.158617539240108\\
0.773806065565764	0.159325871398765\\
0.819894093556968	0.160123370440495\\
0.868727132757879	0.161021583764731\\
0.920468676528267	0.16203364060322\\
0.975291955921721	0.163174491731072\\
1.03338051966444	0.164461191477073\\
1.09492884867764	0.16591323094043\\
1.16014300720112	0.167552933494512\\
1.22924133269769	0.169405926400119\\
1.30245516684862	0.171501705798571\\
1.38002963008718	0.173874316660219\\
1.4622244422636	0.176563174572794\\
1.54931479218893	0.179614062657915\\
1.64159225896916	0.183080344333833\\
1.73936578821411	0.18702444064506\\
1.8429627263895	0.191519628164455\\
1.95272991677522	0.196652216998314\\
2.06903486069911	0.202524161567472\\
2.19226694793399	0.209256125744972\\
2.32283876037733	0.216990940255615\\
2.4611874533784	0.225897196741459\\
2.60777621933744	0.236172305227195\\
2.76309583847708	0.248043474657555\\
2.92766632197801	0.261763327051788\\
3.10203865298006	0.277593434604102\\
3.28679663127764	0.295762688814488\\
3.4825588278856	0.316376560657485\\
3.68998065601931	0.339238501545382\\
3.90975656542276	0.363537139938481\\
4.14262236739117	0.387396236429902\\
4.38935769827245	0.407475606144389\\
4.65078862969514	0.419197372471947\\
4.92779043426208	0.418313692651372\\
5.22129051596925	0.403402894192243\\
5.5322715151609	0.377051479325623\\
5.86177459841633	0.344279073692192\\
6.21090294438298	0.309904828798532\\
6.5808254372263	0.277108179274563\\
6.9727805800622	0.247418136815968\\
7.38808064147417	0.221272020150831\\
7.82811604899787	0.198541287346785\\
8.29436004428215	0.178864599456401\\
8.7883736155127	0.161821508727789\\
9.3118107236113	0.14701064577077\\
9.86642383970882	0.134078662408683\\
10.4540698124308	0.122726245092956\\
11.0767160846399	0.112704570646528\\
11.7364472804483	0.103808523063152\\
12.4354721845541	0.095869454350981\\
13.1761311372679	0.0887485898359131\\
13.960903869989	0.0823314144007609\\
14.7924178073631	0.0765230509440823\\
15.6734568639191	0.0712445201088017\\
16.6069707646341	0.0664297382061033\\
17.5960849206338	0.0620231153920417\\
18.6441108930909	0.0579776344442851\\
19.7545574803552	0.054253311420081\\
20.9311424654351	0.0508159588464554\\
22.1778050631617	0.0476361885388281\\
23.4987191087076	0.0446886045228939\\
24.8983070316166	0.041951147172686\\
26.3812546621288	0.0394045580331203\\
27.9525269193736	0.0370319413174093\\
29.6173844339539	0.0348184031486084\\
31.3814011605743	0.0327507535696388\\
33.2504830396809	0.0308172594310162\\
35.2308877705916	0.029007438677972\\
37.3292457623176	0.027311888451495\\
39.5525823322194	0.0257221409084773\\
41.908341226819	0.0242305418447185\\
44.4044095435159	0.022830148140153\\
47.0491441366444	0.021514640791436\\
49.8513995962813	0.0202782508938701\\
52.8205578934759	0.0191156964142008\\
55.966559791155	0.018022127982566\\
59.2999381258676	0.0169930822449575\\
62.8318530717959	0.0160244415718442\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.134846360291782\\
0.000665741295050968	0.134846360594684\\
0.000705392965936716	0.134846360934743\\
0.000747406297449076	0.134846361316516\\
0.000791921950518362	0.13484636174512\\
0.000839088963865116	0.1348463622263\\
0.000889065252982791	0.134846362766505\\
0.000942018138839945	0.134846363372976\\
0.000998124908072018	0.134846364053841\\
0.00105757340653824	0.134846364818227\\
0.0011205626682309	0.134846365676378\\
0.00118730358164253	0.134846366639797\\
0.00125801959582212	0.134846367721396\\
0.00133294746848404	0.134846368935673\\
0.00141233805867459	0.134846370298902\\
0.00149645716664985	0.134846371829355\\
0.00158558642377679	0.134846373547546\\
0.00168002423543709	0.134846375476503\\
0.00178008678009046	0.134846377642081\\
0.00188610906784236	0.134846380073306\\
0.00199844606206019	0.134846382802764\\
0.00211747386779314	0.134846385867039\\
0.00224359099097457	0.134846389307201\\
0.00237721967262266	0.134846393169361\\
0.00251880730250634	0.134846397505283\\
0.00266882791700938	0.134846402373083\\
0.00282778378620757	0.134846407838006\\
0.00299620709547243	0.134846413973298\\
0.00317466172723163	0.134846420861194\\
0.00336374514885133	0.134846428594012\\
0.00356409041296113	0.134846437275399\\
0.00377636827691872	0.134846447021712\\
0.0040012894485103	0.134846457963585\\
0.00423960696540521	0.134846470247674\\
0.00449211871633137	0.134846484038625\\
0.0047596701124124	0.134846499521284\\
0.00504315691761	0.134846516903166\\
0.005343528247748	0.134846536417248\\
0.00566178974815887	0.134846558325082\\
0.00599900696059138	0.134846582920303\\
0.00635630889065187	0.13484661053257\\
0.006734891787723	0.134846641531977\\
0.00713602315001513	0.134846676334019\\
0.00756104596815924	0.134846715405157\\
0.0080113832215491	0.134846759269076\\
0.00848854264248625	0.134846808513696\\
0.00899412176407842	0.13484686379906\\
0.00952981326879164	0.134846925866178\\
0.0100974106555631	0.134846995546956\\
0.0106988142444481	0.134847073775352\\
0.0113360375389054	0.134847161599892\\
0.0120112139670204	0.134847260197724\\
0.0127266040242379	0.134847370890397\\
0.0134846028415167	0.134847495161576\\
0.0142877482042449	0.134847634676925\\
0.0151387290487632	0.134847791306441\\
0.0160403944649428	0.134847967149515\\
0.0169957632349584	0.134848164563072\\
0.0180080339401925	0.134848386193169\\
0.0190805956701077	0.134848635010464\\
0.020217039368943	0.134848914350033\\
0.0214211698582199	0.134849227956084\\
0.0226970185753117	0.134849580032144\\
0.0240488570707247	0.134849975297414\\
0.0254812113092788	0.134850419050033\\
0.0269988768230703	0.134850917238106\\
0.0286069347669466	0.134851476539449\\
0.030310768930249	0.134852104451122\\
0.032116083761777	0.13485280938994\\
0.0340289234683234	0.134853600805336\\
0.036055692250721	0.134854489306058\\
0.0382031757451525	0.134855486802429\\
0.040478563741508	0.134856606666071\\
0.0428894742548527	0.134857863909224\\
0.0454439790305944	0.134859275386097\\
0.0481506305687448	0.134860860018932\\
0.0510184907577495	0.134862639051833\\
0.0540571612137545	0.134864636335766\\
0.0572768154268846	0.134866878648576\\
0.0606882328221609	0.134869396054311\\
0.0643028348490904	0.134872222306708\\
0.0681327232207612	0.134875395302264\\
0.0721907204304619	0.134878957589012\\
0.0764904126814804	0.134882956937855\\
0.0810461953738082	0.134887446984185\\
0.0858733213000409	0.134892487948449\\
0.0909879517118357	0.134898147445409\\
0.0964072104278957	0.134904501393069\\
0.102149241164636	0.13491163503358\\
0.108233268281474	0.13491964408\\
0.114679661144121	0.134928636004497\\
0.121510002321361	0.134938731485561\\
0.128747159843645	0.134950066033974\\
0.136415363765416	0.134962791819797\\
0.144540287287506	0.134977079725435\\
0.153149132711188	0.134993121653035\\
0.162270722511677	0.135011133118043\\
0.171935595835981	0.135031356164873\\
0.182176110748176	0.135054062645204\\
0.193026552564436	0.135079557904698\\
0.204523248640514	0.135108184929903\\
0.216704689995984	0.135140329013841\\
0.229611660182445	0.135176423006542\\
0.243287371827142	0.135216953225601\\
0.257777611309147	0.135262466111888\\
0.273130892052475	0.135313575727131\\
0.289398616949376	0.135370972203314\\
0.306635250457574	0.135435431269121\\
0.324898500947664	0.135507824996257\\
0.344249513911136	0.135589133928824\\
0.364753076675915	0.135680460782601\\
0.386477835314795	0.135783045928546\\
0.409496524472969	0.135898284907\\
0.433886210884139	0.136027748256698\\
0.459728551390484	0.136173203987035\\
0.48711006633034	0.136336643074362\\
0.516122429208906	0.13652030842521\\
0.546862773621788	0.136726727823374\\
0.579434018458956	0.136958751466408\\
0.61394521247792	0.137219594803772\\
0.650511899399739	0.137512887517811\\
0.68925650475021	0.137842729645539\\
0.730308745741396	0.138213756030823\\
0.773806065565764	0.138631210531931\\
0.819894093556968	0.13910103170035\\
0.868727132757879	0.13962995200821\\
0.920468676528267	0.140225613153381\\
0.975291955921721	0.140896700539125\\
1.03338051966444	0.141653100743031\\
1.09492884867764	0.142506086702837\\
1.16014300720112	0.143468536514253\\
1.22924133269769	0.144555193237713\\
1.30245516684862	0.14578297505349\\
1.38002963008718	0.14717134763083\\
1.4622244422636	0.148742773878571\\
1.54931479218893	0.150523260580409\\
1.64159225896916	0.152543027133617\\
1.73936578821411	0.154837329167047\\
1.8429627263895	0.157447479819834\\
1.95272991677522	0.160422124697174\\
2.06903486069911	0.163818843943794\\
2.19226694793399	0.167706177565467\\
2.32283876037733	0.172166199033626\\
2.4611874533784	0.177297797468769\\
2.60777621933744	0.183220867932633\\
2.76309583847708	0.190081643548005\\
2.92766632197801	0.198059406998159\\
3.10203865298006	0.20737472838883\\
3.28679663127764	0.218299036765741\\
3.4825588278856	0.231164378994213\\
3.68998065601931	0.246369807711607\\
3.90975656542276	0.26437506382527\\
4.14262236739117	0.285659003718384\\
4.38935769827245	0.310591960576806\\
4.65078862969514	0.339119033879328\\
4.92779043426208	0.370090376976236\\
5.22129051596925	0.400150048797815\\
5.5322715151609	0.422768008738461\\
5.86177459841633	0.429522541988843\\
6.21090294438298	0.415377836086296\\
6.5808254372263	0.38349827713399\\
6.9727805800622	0.342720787260728\\
7.38808064147417	0.301157518214423\\
7.82811604899787	0.263260790230259\\
8.29436004428215	0.230499655727689\\
8.7883736155127	0.202809065109625\\
9.3118107236113	0.179555787678877\\
9.86642383970882	0.159996429619259\\
10.4540698124308	0.143451381322188\\
11.0767160846399	0.129352298573946\\
11.7364472804483	0.11724114930798\\
12.4354721845541	0.106754152076779\\
13.1761311372679	0.0976034500093694\\
13.960903869989	0.0895608308786326\\
14.7924178073631	0.0824444918940718\\
15.6734568639191	0.0761086818272722\\
16.6069707646341	0.0704357267400861\\
17.5960849206338	0.0653299253003921\\
18.6441108930909	0.0607128748344175\\
19.7545574803552	0.0565198810166268\\
20.9311424654351	0.0526971860330529\\
22.1778050631617	0.0491998158444924\\
23.4987191087076	0.0459898975669492\\
24.8983070316166	0.0430353357242506\\
26.3812546621288	0.0403087641041608\\
27.9525269193736	0.0377867106205947\\
29.6173844339539	0.0354489278684867\\
31.3814011605743	0.0332778533934737\\
33.2504830396809	0.0312581721443329\\
35.2308877705916	0.0293764599032618\\
37.3292457623176	0.0276208912575583\\
39.5525823322194	0.0259809992925795\\
41.908341226819	0.0244474769459161\\
44.4044095435159	0.0230120120826631\\
47.0491441366444	0.0216671499901386\\
49.8513995962813	0.0204061782644835\\
52.8205578934759	0.0192230300581443\\
55.966559791155	0.018112202441151\\
59.2999381258676	0.017068687249079\\
62.8318530717959	0.0160879122834204\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.11967994709349\\
0.000665741295050968	0.119679947286183\\
0.000705392965936716	0.119679947502512\\
0.000747406297449076	0.119679947745378\\
0.000791921950518362	0.119679948018036\\
0.000839088963865116	0.119679948324141\\
0.000889065252982791	0.119679948667795\\
0.000942018138839945	0.119679949053603\\
0.000998124908072018	0.119679949486739\\
0.00105757340653824	0.119679949973005\\
0.0011205626682309	0.119679950518922\\
0.00118730358164253	0.119679951131804\\
0.00125801959582212	0.119679951819868\\
0.00133294746848404	0.119679952592334\\
0.00141233805867459	0.119679953459558\\
0.00149645716664985	0.119679954433161\\
0.00158558642377679	0.119679955526195\\
0.00168002423543709	0.119679956753308\\
0.00178008678009046	0.119679958130949\\
0.00188610906784236	0.119679959677582\\
0.00199844606206019	0.119679961413938\\
0.00211747386779314	0.119679963363287\\
0.00224359099097457	0.11967996555176\\
0.00237721967262266	0.119679968008687\\
0.00251880730250634	0.119679970767001\\
0.00266882791700938	0.11967997386367\\
0.00282778378620757	0.119679977340201\\
0.00299620709547243	0.119679981243191\\
0.00317466172723163	0.119679985624952\\
0.00336374514885133	0.119679990544214\\
0.00356409041296113	0.119679996066911\\
0.00377636827691872	0.119680002267065\\
0.0040012894485103	0.119680009227779\\
0.00423960696540521	0.119680017042348\\
0.00449211871633137	0.119680025815513\\
0.0047596701124124	0.119680035664864\\
0.00504315691761	0.119680046722414\\
0.005343528247748	0.11968005913637\\
0.00566178974815887	0.119680073073119\\
0.00599900696059138	0.11968008871946\\
0.00635630889065187	0.119680106285105\\
0.006734891787723	0.119680126005491\\
0.00713602315001513	0.119680148144937\\
0.00756104596815924	0.119680173000183\\
0.0080113832215491	0.119680200904372\\
0.00848854264248625	0.119680232231512\\
0.00899412176407842	0.119680267401491\\
0.00952981326879164	0.119680306885704\\
0.0100974106555631	0.119680351213371\\
0.0106988142444481	0.11968040097863\\
0.0113360375389054	0.119680456848505\\
0.0120112139670204	0.119680519571839\\
0.0127266040242379	0.119680589989338\\
0.0134846028415167	0.119680669044838\\
0.0142877482042449	0.119680757797953\\
0.0151387290487632	0.119680857438283\\
0.0160403944649428	0.119680969301354\\
0.0169957632349584	0.119681094886527\\
0.0180080339401925	0.119681235877087\\
0.0190805956701077	0.119681394162816\\
0.020217039368943	0.119681571865316\\
0.0214211698582199	0.119681771366457\\
0.0226970185753117	0.119681995340297\\
0.0240488570707247	0.119682246788939\\
0.0254812113092788	0.119682529082766\\
0.0269988768230703	0.119682846005628\\
0.0286069347669466	0.11968320180557\\
0.030310768930249	0.11968360125178\\
0.032116083761777	0.119684049698529\\
0.0340289234683234	0.119684553156961\\
0.036055692250721	0.119685118375682\\
0.0382031757451525	0.119685752931253\\
0.040478563741508	0.119686465329783\\
0.0428894742548527	0.119687265120988\\
0.0454439790305944	0.119688163026262\\
0.0481506305687448	0.119689171082463\\
0.0510184907577495	0.119690302803351\\
0.0540571612137545	0.11969157336086\\
0.0572768154268846	0.119692999788615\\
0.0606882328221609	0.119694601210465\\
0.0643028348490904	0.119696399097069\\
0.0681327232207612	0.119698417554024\\
0.0721907204304619	0.119700683645395\\
0.0764904126814804	0.119703227757004\\
0.0810461953738082	0.119706084004397\\
0.0858733213000409	0.119709290690969\\
0.0909879517118357	0.119712890822462\\
0.0964072104278957	0.119716932684758\\
0.102149241164636	0.11972147049282\\
0.108233268281474	0.119726565119552\\
0.114679661144121	0.119732284914465\\
0.121510002321361	0.119738706623285\\
0.128747159843645	0.119745916421013\\
0.136415363765416	0.119754011072504\\
0.144540287287506	0.119763099236454\\
0.153149132711188	0.119773302930615\\
0.162270722511677	0.119784759178385\\
0.171935595835981	0.119797621859423\\
0.182176110748176	0.119812063789867\\
0.193026552564436	0.119828279060983\\
0.204523248640514	0.119846485668814\\
0.216704689995984	0.11986692847159\\
0.229611660182445	0.11988988251647\\
0.243287371827142	0.119915656782635\\
0.257777611309147	0.119944598393971\\
0.273130892052475	0.119977097361689\\
0.289398616949376	0.120013591925345\\
0.306635250457574	0.120054574570028\\
0.324898500947664	0.120100598808207\\
0.344249513911136	0.120152286827008\\
0.364753076675915	0.120210338115942\\
0.386477835314795	0.120275539206553\\
0.409496524472969	0.120348774674564\\
0.433886210884139	0.120431039577369\\
0.459728551390484	0.120523453525759\\
0.48711006633034	0.120627276619261\\
0.516122429208906	0.120743927510481\\
0.546862773621788	0.120875003906318\\
0.579434018458956	0.12102230586445\\
0.61394521247792	0.121187862303748\\
0.650511899399739	0.121373961219485\\
0.68925650475021	0.12158318418125\\
0.730308745741396	0.121818445796814\\
0.773806065565764	0.122083038953469\\
0.819894093556968	0.122380686805287\\
0.868727132757879	0.122715602667951\\
0.920468676528267	0.123092559221944\\
0.975291955921721	0.123516968722616\\
1.03338051966444	0.123994976288686\\
1.09492884867764	0.124533568810877\\
1.16014300720112	0.125140702618791\\
1.22924133269769	0.125825453805448\\
1.30245516684862	0.126598196087306\\
1.38002963008718	0.127470812343277\\
1.4622244422636	0.128456947624857\\
1.54931479218893	0.129572313591884\\
1.64159225896916	0.13083505718471\\
1.73936578821411	0.132266210143581\\
1.8429627263895	0.13389024107786\\
1.95272991677522	0.135735738659867\\
2.06903486069911	0.137836263858336\\
2.19226694793399	0.140231421907243\\
2.32283876037733	0.142968222302515\\
2.4611874533784	0.146102819471668\\
2.60777621933744	0.149702760577933\\
2.76309583847708	0.153849913896233\\
2.92766632197801	0.158644316135242\\
3.10203865298006	0.164209265551646\\
3.28679663127764	0.170698104272748\\
3.4825588278856	0.178303275535423\\
3.68998065601931	0.187268382960422\\
3.90975656542276	0.197904020770037\\
4.14262236739117	0.210607785033959\\
4.38935769827245	0.225887263332932\\
4.65078862969514	0.244379598430375\\
4.92779043426208	0.266846233175408\\
5.22129051596925	0.294081163458052\\
5.5322715151609	0.326572498126899\\
5.86177459841633	0.363565586268674\\
6.21090294438298	0.40105725817345\\
6.5808254372263	0.429340953913909\\
6.9727805800622	0.434848093055063\\
7.38808064147417	0.411251124213707\\
7.82811604899787	0.36738369522038\\
8.29436004428215	0.317902800336341\\
8.7883736155127	0.27221605976778\\
9.3118107236113	0.233494326529359\\
9.86642383970882	0.201708617170435\\
10.4540698124308	0.175798335853749\\
11.0767160846399	0.15458779754596\\
11.7364472804483	0.137068490686781\\
12.4354721845541	0.122443909950613\\
13.1761311372679	0.11010299145104\\
13.960903869989	0.0995803292227765\\
14.7924178073631	0.0905205444662831\\
15.6734568639191	0.0826503367751039\\
16.6069707646341	0.0757576016354263\\
17.5960849206338	0.0696760986659802\\
18.6441108930909	0.0642742349458263\\
19.7545574803552	0.0594468316525699\\
20.9311424654351	0.05510903947216\\
22.1778050631617	0.0511918038107133\\
23.4987191087076	0.0476384539420628\\
24.8983070316166	0.044402113487158\\
26.3812546621288	0.0414437163283826\\
27.9525269193736	0.0387304728983359\\
29.6173844339539	0.036234674580777\\
31.3814011605743	0.03393275423774\\
33.2504830396809	0.0318045424498443\\
35.2308877705916	0.0298326745533451\\
37.3292457623176	0.0280021147844786\\
39.5525823322194	0.0262997720463574\\
41.908341226819	0.0247141878617971\\
44.4044095435159	0.0232352815718987\\
47.0491441366444	0.0218541412108845\\
49.8513995962813	0.0205628510347389\\
52.8205578934759	0.0193543486207777\\
55.966559791155	0.0182223059431787\\
59.2999381258676	0.0171610299789788\\
62.8318530717959	0.0161653792930307\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.107182844911808\\
0.000665741295050968	0.107182845041448\\
0.000705392965936716	0.107182845186992\\
0.000747406297449076	0.107182845350388\\
0.000791921950518362	0.107182845533829\\
0.000839088963865116	0.107182845739771\\
0.000889065252982791	0.107182845970976\\
0.000942018138839945	0.107182846230542\\
0.000998124908072018	0.107182846521949\\
0.00105757340653824	0.107182846849102\\
0.0011205626682309	0.107182847216386\\
0.00118730358164253	0.107182847628724\\
0.00125801959582212	0.107182848091643\\
0.00133294746848404	0.107182848611347\\
0.00141233805867459	0.107182849194802\\
0.00149645716664985	0.107182849849828\\
0.00158558642377679	0.107182850585204\\
0.00168002423543709	0.107182851410788\\
0.00178008678009046	0.107182852337644\\
0.00188610906784236	0.107182853378195\\
0.00199844606206019	0.107182854546388\\
0.00211747386779314	0.107182855857881\\
0.00224359099097457	0.107182857330253\\
0.00237721967262266	0.107182858983236\\
0.00251880730250634	0.107182860838988\\
0.00266882791700938	0.10718286292238\\
0.00282778378620757	0.107182865261338\\
0.00299620709547243	0.10718286788721\\
0.00317466172723163	0.107182870835192\\
0.00336374514885133	0.107182874144797\\
0.00356409041296113	0.107182877860384\\
0.00377636827691872	0.107182882031753\\
0.0040012894485103	0.107182886714816\\
0.00423960696540521	0.10718289197234\\
0.00449211871633137	0.107182897874792\\
0.0047596701124124	0.107182904501286\\
0.00504315691761	0.107182911940637\\
0.005343528247748	0.107182920292558\\
0.00566178974815887	0.10718292966899\\
0.00599900696059138	0.10718294019561\\
0.00635630889065187	0.107182952013508\\
0.006734891787723	0.107182965281083\\
0.00713602315001513	0.107182980176163\\
0.00756104596815924	0.107182996898392\\
0.0080113832215491	0.107183015671902\\
0.00848854264248625	0.107183036748321\\
0.00899412176407842	0.107183060410142\\
0.00952981326879164	0.107183086974511\\
0.0100974106555631	0.10718311679748\\
0.0106988142444481	0.107183150278775\\
0.0113360375389054	0.107183187867157\\
0.0120112139670204	0.107183230066438\\
0.0127266040242379	0.107183277442228\\
0.0134846028415167	0.107183330629524\\
0.0142877482042449	0.107183390341217\\
0.0151387290487632	0.107183457377647\\
0.0160403944649428	0.107183532637332\\
0.0169957632349584	0.107183617129015\\
0.0180080339401925	0.107183711985177\\
0.0190805956701077	0.107183818477227\\
0.020217039368943	0.107183938032536\\
0.0214211698582199	0.107184072253576\\
0.0226970185753117	0.107184222939399\\
0.0240488570707247	0.10718439210975\\
0.0254812113092788	0.107184582032146\\
0.0269988768230703	0.107184795252272\\
0.0286069347669466	0.107185034628106\\
0.030310768930249	0.107185303368231\\
0.032116083761777	0.107185605074854\\
0.0340289234683234	0.107185943792096\\
0.036055692250721	0.107186324060211\\
0.0382031757451525	0.107186750976462\\
0.040478563741508	0.107187230263458\\
0.0428894742548527	0.107187768345894\\
0.0454439790305944	0.107188372436692\\
0.0481506305687448	0.107189050633727\\
0.0510184907577495	0.107189812028429\\
0.0540571612137545	0.107190666827704\\
0.0572768154268846	0.107191626490842\\
0.0606882328221609	0.107192703883223\\
0.0643028348490904	0.107193913448904\\
0.0681327232207612	0.10719527140441\\
0.0721907204304619	0.107196795956319\\
0.0764904126814804	0.107198507545598\\
0.0810461953738082	0.107200429121947\\
0.0858733213000409	0.107202586451886\\
0.0909879517118357	0.107205008464703\\
0.0964072104278957	0.107207727640963\\
0.102149241164636	0.107210780448807\\
0.108233268281474	0.107214207833946\\
0.114679661144121	0.107218055769987\\
0.121510002321361	0.10722237587654\\
0.128747159843645	0.107227226113501\\
0.136415363765416	0.107232671560945\\
0.144540287287506	0.10723878529524\\
0.153149132711188	0.107245649373346\\
0.162270722511677	0.107253355938735\\
0.171935595835981	0.107262008464094\\
0.182176110748176	0.107271723147885\\
0.193026552564436	0.10728263048399\\
0.204523248640514	0.10729487702616\\
0.216704689995984	0.107308627371725\\
0.229611660182445	0.107324066392229\\
0.243287371827142	0.107341401742195\\
0.257777611309147	0.107360866681325\\
0.273130892052475	0.107382723250088\\
0.289398616949376	0.107407265843894\\
0.306635250457574	0.107434825237172\\
0.324898500947664	0.107465773115503\\
0.344249513911136	0.107500527181958\\
0.364753076675915	0.107539556912872\\
0.386477835314795	0.107583390048782\\
0.409496524472969	0.107632619918423\\
0.433886210884139	0.107687913707675\\
0.459728551390484	0.107750021801725\\
0.48711006633034	0.107819788347715\\
0.516122429208906	0.107898163207388\\
0.546862773621788	0.107986215495419\\
0.579434018458956	0.108085148929869\\
0.61394521247792	0.108196319257689\\
0.650511899399739	0.108321254061498\\
0.68925650475021	0.108461675305633\\
0.730308745741396	0.108619525041528\\
0.773806065565764	0.108796994767345\\
0.819894093556968	0.108996559027522\\
0.868727132757879	0.109221013948454\\
0.920468676528267	0.109473521542006\\
0.975291955921721	0.109757660775471\\
1.03338051966444	0.110077486613503\\
1.09492884867764	0.110437598495561\\
1.16014300720112	0.110843220036073\\
1.22924133269769	0.111300292143297\\
1.30245516684862	0.111815582272289\\
1.38002963008718	0.112396813192063\\
1.4622244422636	0.113052815503352\\
1.54931479218893	0.113793709254555\\
1.64159225896916	0.114631121455969\\
1.73936578821411	0.11557844820563\\
1.8429627263895	0.116651172679988\\
1.95272991677522	0.117867253642193\\
2.06903486069911	0.119247603709314\\
2.19226694793399	0.120816682867546\\
2.32283876037733	0.122603241308273\\
2.4611874533784	0.124641257560806\\
2.60777621933744	0.126971134559664\\
2.76309583847708	0.129641239830863\\
2.92766632197801	0.1327099095699\\
3.10203865298006	0.136248084721108\\
3.28679663127764	0.140342817266179\\
3.4825588278856	0.145101987137763\\
3.68998065601931	0.150660719372451\\
3.90975656542276	0.157190207386486\\
4.14262236739117	0.164909954454384\\
4.38935769827245	0.17410485327038\\
4.65078862969514	0.185148981301177\\
4.92779043426208	0.198538209841006\\
5.22129051596925	0.214932632869276\\
5.5322715151609	0.235203832422558\\
5.86177459841633	0.260459733000414\\
6.21090294438298	0.29194703740586\\
6.5808254372263	0.330518120652879\\
6.9727805800622	0.374860339918135\\
7.38808064147417	0.417389447278214\\
7.82811604899787	0.440497368415097\\
8.29436004428215	0.426632026160734\\
8.7883736155127	0.380512425434778\\
9.3118107236113	0.323677761127437\\
9.86642383970882	0.271439941162856\\
10.4540698124308	0.228444929443685\\
11.0767160846399	0.194261476897977\\
11.7364472804483	0.167172900403689\\
12.4354721845541	0.14551304233127\\
13.1761311372679	0.127963986472574\\
13.960903869989	0.113544452149407\\
14.7924178073631	0.101534866130821\\
15.6734568639191	0.0914063350561708\\
16.6069707646341	0.0827663853098601\\
17.5960849206338	0.0753201571731556\\
18.6441108930909	0.0688432014348231\\
19.7545574803552	0.0631624387315247\\
20.9311424654351	0.0581427424517372\\
22.1778050631617	0.0536773848533272\\
23.4987191087076	0.0496811517523483\\
24.8983070316166	0.0460853181714584\\
26.3812546621288	0.0428339365504792\\
27.9525269193736	0.0398810619374156\\
29.6173844339539	0.0371886542012371\\
31.3814011605743	0.0347249752622892\\
33.2504830396809	0.0324633524120391\\
35.2308877705916	0.0303812153240074\\
37.3292457623176	0.028459339783614\\
39.5525823322194	0.0266812490617732\\
41.908341226819	0.0250327365948243\\
44.4044095435159	0.0235014827971035\\
47.0491441366444	0.0220767454937401\\
49.8513995962813	0.0207491083519181\\
52.8205578934759	0.0195102753138967\\
55.966559791155	0.018352901746563\\
59.2999381258676	0.0172704550680304\\
62.8318530717959	0.0162570991679763\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.0968536905682475\\
0.000665741295050968	0.096853690659404\\
0.000705392965936716	0.0968536907617426\\
0.000747406297449076	0.0968536908766348\\
0.000791921950518362	0.0968536910056205\\
0.000839088963865116	0.0968536911504286\\
0.000889065252982791	0.0968536913130001\\
0.000942018138839945	0.0968536914955138\\
0.000998124908072018	0.0968536917004161\\
0.00105757340653824	0.0968536919304532\\
0.0011205626682309	0.0968536921887085\\
0.00118730358164253	0.0968536924786435\\
0.00125801959582212	0.096853692804144\\
0.00133294746848404	0.0968536931695731\\
0.00141233805867459	0.0968536935798285\\
0.00149645716664985	0.096853694040409\\
0.00158558642377679	0.0968536945574879\\
0.00168002423543709	0.0968536951379957\\
0.00178008678009046	0.0968536957897131\\
0.00188610906784236	0.0968536965213753\\
0.00199844606206019	0.0968536973427888\\
0.00211747386779314	0.0968536982649633\\
0.00224359099097457	0.0968536993002589\\
0.00237721967262266	0.096853700462552\\
0.00251880730250634	0.0968537017674209\\
0.00266882791700938	0.0968537032323552\\
0.00282778378620757	0.0968537048769898\\
0.00299620709547243	0.0968537067233681\\
0.00317466172723163	0.0968537087962376\\
0.00336374514885133	0.0968537111233813\\
0.00356409041296113	0.0968537137359907\\
0.00377636827691872	0.0968537166690832\\
0.0040012894485103	0.0968537199619716\\
0.00423960696540521	0.0968537236587915\\
0.00449211871633137	0.0968537278090923\\
0.0047596701124124	0.0968537324685013\\
0.00504315691761	0.09685373769947\\
0.005343528247748	0.0968537435721103\\
0.00566178974815887	0.0968537501651347\\
0.00599900696059138	0.0968537575669113\\
0.00635630889065187	0.096853765876648\\
0.006734891787723	0.0968537752057224\\
0.00713602315001513	0.0968537856791746\\
0.00756104596815924	0.0968537974373832\\
0.0080113832215491	0.0968538106379468\\
0.00848854264248625	0.0968538254577962\\
0.00899412176407842	0.0968538420955661\\
0.00952981326879164	0.0968538607742576\\
0.0100974106555631	0.0968538817442268\\
0.0106988142444481	0.0968539052865407\\
0.0113360375389054	0.0968539317167445\\
0.0120112139670204	0.0968539613890909\\
0.0127266040242379	0.0968539947012886\\
0.0134846028415167	0.0968540320998328\\
0.0142877482042449	0.0968540740859899\\
0.0151387290487632	0.0968541212225167\\
0.0160403944649428	0.0968541741412029\\
0.0169957632349584	0.0968542335513403\\
0.0180080339401925	0.0968543002492293\\
0.0190805956701077	0.0968543751288534\\
0.020217039368943	0.0968544591938617\\
0.0214211698582199	0.0968545535710224\\
0.0226970185753117	0.0968546595253264\\
0.0240488570707247	0.0968547784769439\\
0.0254812113092788	0.0968549120202617\\
0.0269988768230703	0.0968550619452554\\
0.0286069347669466	0.0968552302614845\\
0.030310768930249	0.0968554192250314\\
0.032116083761777	0.0968556313687453\\
0.0340289234683234	0.0968558695361974\\
0.036055692250721	0.0968561369198027\\
0.0382031757451525	0.0968564371036193\\
0.040478563741508	0.0968567741113999\\
0.0428894742548527	0.0968571524605405\\
0.0454439790305944	0.0968575772226491\\
0.0481506305687448	0.0968580540915494\\
0.0510184907577495	0.0968585894596307\\
0.0540571612137545	0.0968591905035692\\
0.0572768154268846	0.0968598652805736\\
0.0606882328221609	0.0968606228364462\\
0.0643028348490904	0.0968614733269122\\
0.0681327232207612	0.0968624281538484\\
0.0721907204304619	0.0968635001182423\\
0.0764904126814804	0.0968647035919402\\
0.0810461953738082	0.0968660547104939\\
0.0858733213000409	0.0968675715897047\\
0.0909879517118357	0.0968692745687803\\
0.0964072104278957	0.0968711864833824\\
0.102149241164636	0.0968733329722491\\
0.108233268281474	0.0968757428215313\\
0.114679661144121	0.0968784483514944\\
0.121510002321361	0.0968814858508175\\
0.128747159843645	0.0968848960643687\\
0.136415363765416	0.0968887247410707\\
0.144540287287506	0.0968930232492927\\
0.153149132711188	0.0968978492681375\\
0.162270722511677	0.0969032675640379\\
0.171935595835981	0.0969093508632624\\
0.182176110748176	0.0969161808322609\\
0.193026552564436	0.0969238491792938\\
0.204523248640514	0.0969324588924883\\
0.216704689995984	0.096942125631395\\
0.229611660182445	0.096952979291301\\
0.243287371827142	0.0969651657620283\\
0.257777611309147	0.0969788489057532\\
0.273130892052475	0.0969942127815713\\
0.289398616949376	0.0970114641481549\\
0.306635250457574	0.0970308352799834\\
0.324898500947664	0.097052587137335\\
0.344249513911136	0.0970770129356135\\
0.364753076675915	0.0971044421657488\\
0.386477835314795	0.0971352451244828\\
0.409496524472969	0.0971698380214853\\
0.433886210884139	0.0972086887396267\\
0.459728551390484	0.0972523233355681\\
0.48711006633034	0.097301333380402\\
0.516122429208906	0.0973563842546853\\
0.546862773621788	0.0974182245292583\\
0.579434018458956	0.0974876965832036\\
0.61394521247792	0.0975657486337586\\
0.650511899399739	0.0976534483806782\\
0.68925650475021	0.0977519985003404\\
0.730308745741396	0.0978627542639255\\
0.773806065565764	0.09798724360067\\
0.819894093556968	0.098127189983268\\
0.868727132757879	0.0982845385802003\\
0.920468676528267	0.0984614862019489\\
0.975291955921721	0.0986605156683382\\
1.03338051966444	0.0988844353473118\\
1.09492884867764	0.0991364247673356\\
1.16014300720112	0.0994200873941976\\
1.22924133269769	0.0997395118985283\\
1.30245516684862	0.100099343536465\\
1.38002963008718	0.100504867640505\\
1.4622244422636	0.100962107694729\\
1.54931479218893	0.101477941080506\\
1.64159225896916	0.10206023636922\\
1.73936578821411	0.102718017067083\\
1.8429627263895	0.103461658065896\\
1.95272991677522	0.104303122836494\\
2.06903486069911	0.105256251778075\\
2.19226694793399	0.106337115332085\\
2.32283876037733	0.107564449805439\\
2.4611874533784	0.108960199788291\\
2.60777621933744	0.110550199272249\\
2.76309583847708	0.112365035071306\\
2.92766632197801	0.11444115240381\\
3.10203865298006	0.116822285746057\\
3.28679663127764	0.119561331727797\\
3.4825588278856	0.122722830166067\\
3.68998065601931	0.126386292515532\\
3.90975656542276	0.130650726896645\\
4.14262236739117	0.135640875652066\\
4.38935769827245	0.141515936646075\\
4.65078862969514	0.148481931319252\\
4.92779043426208	0.156809478882869\\
5.22129051596925	0.166859614067524\\
5.5322715151609	0.179121456680106\\
5.86177459841633	0.19426662917992\\
6.21090294438298	0.213224335302983\\
6.5808254372263	0.237269850482195\\
6.9727805800622	0.268067503726985\\
7.38808064147417	0.307411783780542\\
7.82811604899787	0.355769504182483\\
8.29436004428215	0.407419073329244\\
8.7883736155127	0.442088588938976\\
9.3118107236113	0.432271695402754\\
9.86642383970882	0.380276388160751\\
10.4540698124308	0.316163872077841\\
11.0767160846399	0.259698610479711\\
11.7364472804483	0.215131179256774\\
12.4354721845541	0.180833682709955\\
13.1761311372679	0.154300003415777\\
13.960903869989	0.133456072939716\\
14.7924178073631	0.116790549809396\\
15.6734568639191	0.103235348732868\\
16.6069707646341	0.0920351005633213\\
17.5960849206338	0.082649088048431\\
18.6441108930909	0.0746840048105924\\
19.7545574803552	0.067848918054569\\
20.9311424654351	0.0619250812127226\\
22.1778050631617	0.0567454863244642\\
23.4987191087076	0.0521808118908489\\
24.8983070316166	0.0481296121935191\\
26.3812546621288	0.0445113583643028\\
27.9525269193736	0.0412614260548138\\
29.6173844339539	0.0383274324542986\\
31.3814011605743	0.0356665228426012\\
33.2504830396809	0.0332433350455503\\
35.2308877705916	0.0310284545287227\\
37.3292457623176	0.0289972291901388\\
39.5525823322194	0.0271288510484871\\
41.908341226819	0.0254056382015318\\
44.4044095435159	0.0238124686382269\\
47.0491441366444	0.0223363303150311\\
49.8513995962813	0.0209659610522353\\
52.8205578934759	0.0196915584016194\\
55.966559791155	0.0185045444452924\\
59.2999381258676	0.0173973740275739\\
62.8318530717959	0.0163633775563608\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.0882352946591134\\
0.000665741295050968	0.0882352947255338\\
0.000705392965936716	0.0882352948001019\\
0.000747406297449076	0.0882352948838172\\
0.000791921950518362	0.0882352949778016\\
0.000839088963865116	0.0882352950833148\\
0.000889065252982791	0.0882352952017711\\
0.000942018138839945	0.0882352953347582\\
0.000998124908072018	0.0882352954840585\\
0.00105757340653824	0.0882352956516731\\
0.0011205626682309	0.0882352958398487\\
0.00118730358164253	0.0882352960511073\\
0.00125801959582212	0.0882352962882806\\
0.00133294746848404	0.0882352965545474\\
0.00141233805867459	0.0882352968534765\\
0.00149645716664985	0.0882352971890747\\
0.00158558642377679	0.0882352975658399\\
0.00168002423543709	0.088235297988822\\
0.00178008678009046	0.0882352984636904\\
0.00188610906784236	0.0882352989968099\\
0.00199844606206019	0.088235299595326\\
0.00211747386779314	0.0882353002672607\\
0.00224359099097457	0.0882353010216201\\
0.00237721967262266	0.0882353018685151\\
0.00251880730250634	0.0882353028192969\\
0.00266882791700938	0.088235303886709\\
0.00282778378620757	0.0882353050850582\\
0.00299620709547243	0.0882353064304061\\
0.00317466172723163	0.088235307940785\\
0.00336374514885133	0.0882353096364387\\
0.00356409041296113	0.0882353115400945\\
0.00377636827691872	0.0882353136772676\\
0.0040012894485103	0.088235316076603\\
0.00423960696540521	0.0882353187702596\\
0.00449211871633137	0.0882353217943412\\
0.0047596701124124	0.0882353251893802\\
0.00504315691761	0.0882353290008813\\
0.005343528247748	0.088235333279931\\
0.00566178974815887	0.0882353380838823\\
0.00599900696059138	0.0882353434771241\\
0.00635630889065187	0.0882353495319431\\
0.006734891787723	0.0882353563294939\\
0.00713602315001513	0.0882353639608857\\
0.00756104596815924	0.0882353725284041\\
0.0080113832215491	0.088235382146882\\
0.00848854264248625	0.0882353929452383\\
0.00899412176407842	0.0882354050682067\\
0.00952981326879164	0.0882354186782745\\
0.0100974106555631	0.0882354339578616\\
0.0106988142444481	0.0882354511117649\\
0.0113360375389054	0.0882354703699032\\
0.0120112139670204	0.0882354919903996\\
0.0127266040242379	0.0882355162630406\\
0.0134846028415167	0.0882355435131605\\
0.0142877482042449	0.088235574106002\\
0.0151387290487632	0.0882356084516122\\
0.0160403944649428	0.088235647010338\\
0.0169957632349584	0.0882356902989972\\
0.0180080339401925	0.0882357388978055\\
0.0190805956701077	0.0882357934581537\\
0.020217039368943	0.0882358547113391\\
0.0214211698582199	0.0882359234783678\\
0.0226970185753117	0.0882360006809595\\
0.0240488570707247	0.0882360873539028\\
0.0254812113092788	0.088236184658926\\
0.0269988768230703	0.0882362939002693\\
0.0286069347669466	0.0882364165421683\\
0.030310768930249	0.088236554228482\\
0.032116083761777	0.0882367088047287\\
0.0340289234683234	0.0882368823428265\\
0.036055692250721	0.0882370771688687\\
0.0382031757451525	0.0882372958943072\\
0.040478563741508	0.0882375414509633\\
0.0428894742548527	0.0882378171303331\\
0.0454439790305944	0.0882381266277178\\
0.0481506305687448	0.0882384740917689\\
0.0510184907577495	0.0882388641801142\\
0.0540571612137545	0.0882393021218114\\
0.0572768154268846	0.0882397937874672\\
0.0606882328221609	0.0882403457679635\\
0.0643028348490904	0.0882409654628492\\
0.0681327232207612	0.0882416611795839\\
0.0721907204304619	0.0882424422449675\\
0.0764904126814804	0.0882433191302541\\
0.0810461953738082	0.0882443035916326\\
0.0858733213000409	0.0882454088279639\\
0.0909879517118357	0.0882466496578975\\
0.0964072104278957	0.0882480427187534\\
0.102149241164636	0.0882496066898488\\
0.108233268281474	0.0882513625432807\\
0.114679661144121	0.0882533338255483\\
0.121510002321361	0.088255546973819\\
0.128747159843645	0.0882580316711111\\
0.136415363765416	0.0882608212452018\\
0.144540287287506	0.0882639531166615\\
0.153149132711188	0.0882674693020925\\
0.162270722511677	0.0882714169794087\\
0.171935595835981	0.0882758491228455\\
0.182176110748176	0.0882808252163567\\
0.193026552564436	0.0882864120551407\\
0.204523248640514	0.0882926846462696\\
0.216704689995984	0.0882997272207812\\
0.229611660182445	0.088307634371163\\
0.243287371827142	0.0883165123299362\\
0.257777611309147	0.0883264804070552\\
0.273130892052475	0.0883376726061225\\
0.289398616949376	0.0883502394420041\\
0.306635250457574	0.0883643499853747\\
0.324898500947664	0.0883801941630682\\
0.344249513911136	0.0883979853469238\\
0.364753076675915	0.0884179632681738\\
0.386477835314795	0.0884403972994008\\
0.409496524472969	0.0884655901517959\\
0.433886210884139	0.0884938820420089\\
0.459728551390484	0.0885256553904211\\
0.48711006633034	0.0885613401213794\\
0.516122429208906	0.0886014196460048\\
0.546862773621788	0.0886464376198807\\
0.579434018458956	0.0886970055815362\\
0.61394521247792	0.088753811593549\\
0.650511899399739	0.0888176300267298\\
0.68925650475021	0.0888893326498045\\
0.730308745741396	0.0889699012129377\\
0.773806065565764	0.0890604417442252\\
0.819894093556968	0.0891622008149751\\
0.868727132757879	0.0892765840735508\\
0.920468676528267	0.089405177400448\\
0.975291955921721	0.0895497711012826\\
1.03338051966444	0.0897123876321999\\
1.09492884867764	0.0898953134474008\\
1.16014300720112	0.0901011356755364\\
1.22924133269769	0.0903327844765122\\
1.30245516684862	0.0905935821104269\\
1.38002963008718	0.0908872999759827\\
1.4622244422636	0.0912182251600184\\
1.54931479218893	0.0915912384004726\\
1.64159225896916	0.0920119058257218\\
1.73936578821411	0.0924865874257403\\
1.8429627263895	0.0930225659782696\\
1.95272991677522	0.0936282011556079\\
2.06903486069911	0.0943131148569556\\
2.19226694793399	0.0950884155621694\\
2.32283876037733	0.0959669718468756\\
2.4611874533784	0.0969637483660421\\
2.60777621933744	0.0980962219338898\\
2.76309583847708	0.0993849012831137\\
2.92766632197801	0.100853982383066\\
3.10203865298006	0.102532182888527\\
3.28679663127764	0.104453815968399\\
3.4825588278856	0.10666018786077\\
3.68998065601931	0.109201438794272\\
3.90975656542276	0.112138999353136\\
4.14262236739117	0.115548913447426\\
4.38935769827245	0.119526400177145\\
4.65078862969514	0.124192215306121\\
4.92779043426208	0.129701670589308\\
5.22129051596925	0.136257645100365\\
5.5322715151609	0.144129690110966\\
5.86177459841633	0.153682563087323\\
6.21090294438298	0.165419454964731\\
6.5808254372263	0.180047902451857\\
6.9727805800622	0.198578933444302\\
7.38808064147417	0.222466040918775\\
7.82811604899787	0.253750054659505\\
8.29436004428215	0.294970613234719\\
8.7883736155127	0.347761730455447\\
9.3118107236113	0.406651286736091\\
9.86642383970882	0.445706180155317\\
10.4540698124308	0.428429442054524\\
11.0767160846399	0.364579982639457\\
11.7364472804483	0.294779230000143\\
12.4354721845541	0.237919766862173\\
13.1761311372679	0.195077534046695\\
13.960903869989	0.162989781741668\\
14.7924178073631	0.138564802646426\\
15.6734568639191	0.119569112974428\\
16.6069707646341	0.104478997810015\\
17.5960849206338	0.0922576730604803\\
18.6441108930909	0.0821891475412946\\
19.7545574803552	0.0737689268383729\\
20.9311424654351	0.0666340379797131\\
22.1778050631617	0.0605180671752061\\
23.4987191087076	0.0552218376866607\\
24.8983070316166	0.0505939243862543\\
26.3812546621288	0.0465174470914322\\
27.9525269193736	0.0429009449153284\\
29.6173844339539	0.0396719539940888\\
31.3814011605743	0.0367724098405162\\
33.2504830396809	0.0341553034935352\\
35.2308877705916	0.031782213910242\\
37.3292457623176	0.0296214625051045\\
39.5525823322194	0.027646715979755\\
41.908341226819	0.0258359166188233\\
44.4044095435159	0.024170454843975\\
47.0491441366444	0.0226345231054537\\
49.8513995962813	0.0212146069916926\\
52.8205578934759	0.0198990812190047\\
55.966559791155	0.018677886531052\\
59.2999381258676	0.0175422695529072\\
62.8318530717959	0.0164845720178369\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Random_TF_Red.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=0.0001,
xmax=100,
xminorticks=true,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
xlabel = {Frequency},
ylabel = {Magnitude}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.107843137829816\\
0.000665741295050968	0.107843137900339\\
0.000705392965936716	0.107843137979513\\
0.000747406297449076	0.1078431380684\\
0.000791921950518362	0.10784313816819\\
0.000839088963865116	0.107843138280221\\
0.000889065252982791	0.107843138405994\\
0.000942018138839945	0.107843138547196\\
0.000998124908072018	0.107843138705719\\
0.00105757340653824	0.107843138883688\\
0.0011205626682309	0.107843139083487\\
0.00118730358164253	0.107843139307796\\
0.00125801959582212	0.10784313955962\\
0.00133294746848404	0.107843139842334\\
0.00141233805867459	0.107843140159729\\
0.00149645716664985	0.107843140516058\\
0.00158558642377679	0.107843140916096\\
0.00168002423543709	0.107843141365207\\
0.00178008678009046	0.107843141869409\\
0.00188610906784236	0.10784314243546\\
0.00199844606206019	0.107843143070948\\
0.00211747386779314	0.107843143784389\\
0.00224359099097457	0.107843144585347\\
0.00237721967262266	0.107843145484556\\
0.00251880730250634	0.10784314649407\\
0.00266882791700938	0.107843147627418\\
0.00282778378620757	0.107843148899792\\
0.00299620709547243	0.107843150328244\\
0.00317466172723163	0.107843151931922\\
0.00336374514885133	0.10784315373232\\
0.00356409041296113	0.107843155753568\\
0.00377636827691872	0.107843158022759\\
0.0040012894485103	0.107843160570306\\
0.00423960696540521	0.107843163430355\\
0.00449211871633137	0.10784316664124\\
0.0047596701124124	0.107843170245997\\
0.00504315691761	0.107843174292943\\
0.005343528247748	0.107843178836318\\
0.00566178974815887	0.107843183937019\\
0.00599900696059138	0.107843189663412\\
0.00635630889065187	0.107843196092249\\
0.006734891787723	0.107843203309698\\
0.00713602315001513	0.107843211412497\\
0.00756104596815924	0.107843220509248\\
0.0080113832215491	0.107843230721879\\
0.00848854264248625	0.107843242187272\\
0.00899412176407842	0.107843255059101\\
0.00952981326879164	0.10784326950989\\
0.0100974106555631	0.107843285733329\\
0.0106988142444481	0.107843303946865\\
0.0113360375389054	0.107843324394619\\
0.0120112139670204	0.10784334735066\\
0.0127266040242379	0.107843373122674\\
0.0134846028415167	0.107843402056092\\
0.0142877482042449	0.107843434538721\\
0.0151387290487632	0.107843471005935\\
0.0160403944649428	0.10784351194652\\
0.0169957632349584	0.107843557909219\\
0.0180080339401925	0.107843609510088\\
0.0190805956701077	0.107843667440758\\
0.020217039368943	0.107843732477701\\
0.0214211698582199	0.107843805492639\\
0.0226970185753117	0.10784388746423\\
0.0240488570707247	0.107843979491187\\
0.0254812113092788	0.107844082807003\\
0.0269988768230703	0.107844198796487\\
0.0286069347669466	0.107844329014328\\
0.030310768930249	0.107844475205936\\
0.032116083761777	0.107844639330837\\
0.0340289234683234	0.107844823588947\\
0.036055692250721	0.107845030450057\\
0.0382031757451525	0.10784526268695\\
0.040478563741508	0.107845523412569\\
0.0428894742548527	0.107845816121758\\
0.0454439790305944	0.107846144738113\\
0.0481506305687448	0.107846513666594\\
0.0510184907577495	0.10784692785259\\
0.0540571612137545	0.107847392848226\\
0.0572768154268846	0.107847914886825\\
0.0606882328221609	0.107848500966497\\
0.0643028348490904	0.107849158943996\\
0.0681327232207612	0.107849897640104\\
0.0721907204304619	0.107850726957949\\
0.0764904126814804	0.107851658015856\\
0.0810461953738082	0.107852703296525\\
0.0858733213000409	0.107853876814522\\
0.0909879517118357	0.10785519430436\\
0.0964072104278957	0.107856673431693\\
0.102149241164636	0.107858334030469\\
0.108233268281474	0.107860198369247\\
0.114679661144121	0.107862291450269\\
0.121510002321361	0.107864641345325\\
0.128747159843645	0.107867279572964\\
0.136415363765416	0.107870241522144\\
0.144540287287506	0.107873566928077\\
0.153149132711188	0.107877300406721\\
0.162270722511677	0.107881492055186\\
0.171935595835981	0.107886198126235\\
0.182176110748176	0.107891481786086\\
0.193026552564436	0.107897413965866\\
0.204523248640514	0.107904074318408\\
0.216704689995984	0.107911552293527\\
0.229611660182445	0.107919948346613\\
0.243287371827142	0.107929375297258\\
0.257777611309147	0.107939959856784\\
0.273130892052475	0.107951844345979\\
0.289398616949376	0.107965188627121\\
0.306635250457574	0.107980172277492\\
0.324898500947664	0.107996997035209\\
0.344249513911136	0.10801588955224\\
0.364753076675915	0.108037104494182\\
0.386477835314795	0.108060928031717\\
0.409496524472969	0.108087681774777\\
0.433886210884139	0.108117727207525\\
0.459728551390484	0.108151470690388\\
0.48711006633034	0.108189369104757\\
0.516122429208906	0.108231936226865\\
0.546862773621788	0.108279749930011\\
0.579434018458956	0.108333460329042\\
0.61394521247792	0.10839379899828\\
0.650511899399739	0.10846158941435\\
0.68925650475021	0.10853775879927\\
0.730308745741396	0.108623351567468\\
0.773806065565764	0.108719544614018\\
0.819894093556968	0.108827664721565\\
0.868727132757879	0.108949208411602\\
0.920468676528267	0.109085864623829\\
0.975291955921721	0.109239540677745\\
1.03338051966444	0.109412392056285\\
1.09492884867764	0.109606856656262\\
1.16014300720112	0.109825694279528\\
1.22924133269769	0.110072032298668\\
1.30245516684862	0.110349418630146\\
1.38002963008718	0.110661883397219\\
1.4622244422636	0.111014010979345\\
1.54931479218893	0.111411024543576\\
1.64159225896916	0.111858885662719\\
1.73936578821411	0.112364412279853\\
1.8429627263895	0.112935419126846\\
1.95272991677522	0.11358088581101\\
2.06903486069911	0.114311159239189\\
2.19226694793399	0.115138198978006\\
2.32283876037733	0.116075876729508\\
2.4611874533784	0.117140344584546\\
2.60777621933744	0.118350491463029\\
2.76309583847708	0.119728513685769\\
2.92766632197801	0.121300634718952\\
3.10203865298006	0.123098021938722\\
3.28679663127764	0.125157966514164\\
3.4825588278856	0.127525418853583\\
3.68998065601931	0.130255010614071\\
3.90975656542276	0.133413751507802\\
4.14262236739117	0.137084675376352\\
4.38935769827245	0.141371841952559\\
4.65078862969514	0.146407305741041\\
4.92779043426208	0.152360986673789\\
5.22129051596925	0.159454893178229\\
5.5322715151609	0.167983978023963\\
5.86177459841633	0.178347235974586\\
6.21090294438298	0.191094713936056\\
6.5808254372263	0.206998974815948\\
6.9727805800622	0.227162074143854\\
7.38808064147417	0.253164070931103\\
7.82811604899787	0.287212889903102\\
8.29436004428215	0.332025963498978\\
8.7883736155127	0.389242755803695\\
9.3118107236113	0.45255505405569\\
9.86642383970882	0.49316190133443\\
10.4540698124308	0.471312920557986\\
11.0767160846399	0.398773401664258\\
11.7364472804483	0.32060029626545\\
12.4354721845541	0.257322054188822\\
13.1761311372679	0.209842388396954\\
13.960903869989	0.174404890790173\\
14.7924178073631	0.147518833118358\\
15.6734568639191	0.126678524151134\\
16.6069707646341	0.110180041042849\\
17.5960849206338	0.0968661955872148\\
18.6441108930909	0.0859388248281441\\
19.7545574803552	0.0768359938950746\\
20.9311424654351	0.0691536301513047\\
22.1778050631617	0.062595276325665\\
23.4987191087076	0.0569393707714601\\
24.8983070316166	0.0520175274497058\\
26.3812546621288	0.0476998258578537\\
27.9525269193736	0.0438846516130073\\
29.6173844339539	0.0404915486165701\\
31.3814011605743	0.0374561023551182\\
33.2504830396809	0.0347262181345855\\
35.2308877705916	0.032259373838744\\
37.3292457623176	0.030020564489756\\
39.5525823322194	0.0279807452875628\\
41.908341226819	0.0261156388393188\\
44.4044095435159	0.0244048119070254\\
47.0491441366444	0.0228309539977486\\
49.8513995962813	0.021379308785151\\
52.8205578934759	0.0200372224327307\\
55.966559791155	0.0187937821771316\\
59.2999381258676	0.0176395252052462\\
62.8318530717959	0.0165662027119998\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.121227466865609\\
0.000665741295050968	0.121227466962896\\
0.000705392965936716	0.121227467072117\\
0.000747406297449076	0.121227467194736\\
0.000791921950518362	0.121227467332397\\
0.000839088963865116	0.121227467486944\\
0.000889065252982791	0.121227467660449\\
0.000942018138839945	0.121227467855237\\
0.000998124908072018	0.12122746807392\\
0.00105757340653824	0.121227468319428\\
0.0011205626682309	0.121227468595052\\
0.00118730358164253	0.121227468904486\\
0.00125801959582212	0.121227469251877\\
0.00133294746848404	0.121227469641883\\
0.00141233805867459	0.121227470079729\\
0.00149645716664985	0.121227470571286\\
0.00158558642377679	0.12122747112314\\
0.00168002423543709	0.121227471742689\\
0.00178008678009046	0.121227472438237\\
0.00188610906784236	0.121227473219106\\
0.00199844606206019	0.121227474095763\\
0.00211747386779314	0.121227475079957\\
0.00224359099097457	0.12122747618488\\
0.00237721967262266	0.121227477425341\\
0.00251880730250634	0.121227478817968\\
0.00266882791700938	0.121227480381424\\
0.00282778378620757	0.121227482136667\\
0.00299620709547243	0.121227484107221\\
0.00317466172723163	0.121227486319498\\
0.00336374514885133	0.121227488803151\\
0.00356409041296113	0.121227491591468\\
0.00377636827691872	0.121227494721822\\
0.0040012894485103	0.121227498236169\\
0.00423960696540521	0.121227502181614\\
0.00449211871633137	0.121227506611038\\
0.0047596701124124	0.121227511583809\\
0.00504315691761	0.12122751716658\\
0.005343528247748	0.121227523434177\\
0.00566178974815887	0.121227530470607\\
0.00599900696059138	0.121227538370181\\
0.00635630889065187	0.121227547238778\\
0.006734891787723	0.121227557195268\\
0.00713602315001513	0.121227568373099\\
0.00756104596815924	0.121227580922092\\
0.0080113832215491	0.121227595010443\\
0.00848854264248625	0.121227610826984\\
0.00899412176407842	0.121227628583707\\
0.00952981326879164	0.121227648518612\\
0.0100974106555631	0.121227670898892\\
0.0106988142444481	0.121227696024517\\
0.0113360375389054	0.121227724232254\\
0.0120112139670204	0.121227755900182\\
0.0127266040242379	0.121227791452756\\
0.0134846028415167	0.1212278313665\\
0.0142877482042449	0.121227876176394\\
0.0151387290487632	0.121227926483043\\
0.0160403944649428	0.121227982960726\\
0.0169957632349584	0.121228046366441\\
0.0180080339401925	0.121228117550042\\
0.0190805956701077	0.121228197465638\\
0.020217039368943	0.121228287184381\\
0.0214211698582199	0.12122838790882\\
0.0226970185753117	0.121228500989026\\
0.0240488570707247	0.121228627940684\\
0.0254812113092788	0.121228770465416\\
0.0269988768230703	0.121228930473587\\
0.0286069347669466	0.121229110109917\\
0.030310768930249	0.121229311782227\\
0.032116083761777	0.121229538193727\\
0.0340289234683234	0.121229792379245\\
0.036055692250721	0.121230077745922\\
0.0382031757451525	0.121230398118887\\
0.040478563741508	0.12123075779254\\
0.0428894742548527	0.121231161588135\\
0.0454439790305944	0.121231614918423\\
0.0481506305687448	0.121232123860232\\
0.0510184907577495	0.121232695235955\\
0.0540571612137545	0.121233336705042\\
0.0572768154268846	0.121234056866728\\
0.0606882328221609	0.121234865375362\\
0.0643028348490904	0.121235773069914\\
0.0681327232207612	0.121236792119373\\
0.0721907204304619	0.12123793618601\\
0.0764904126814804	0.1212392206087\\
0.0810461953738082	0.121240662608759\\
0.0858733213000409	0.121242281521086\\
0.0909879517118357	0.121244099053712\\
0.0964072104278957	0.12124613957926\\
0.102149241164636	0.121248430462256\\
0.108233268281474	0.121251002426701\\
0.114679661144121	0.12125388996888\\
0.121510002321361	0.121257131820998\\
0.128747159843645	0.12126077147192\\
0.136415363765416	0.121264857752082\\
0.144540287287506	0.121269445490532\\
0.153149132711188	0.121274596253018\\
0.162270722511677	0.12128037917123\\
0.171935595835981	0.121286871874484\\
0.182176110748176	0.12129416153665\\
0.193026552564436	0.121302346052674\\
0.204523248640514	0.121311535360919\\
0.216704689995984	0.121321852929597\\
0.229611660182445	0.121333437427907\\
0.243287371827142	0.121346444605161\\
0.257777611309147	0.121361049404194\\
0.273130892052475	0.121377448338783\\
0.289398616949376	0.121395862168706\\
0.306635250457574	0.121416538910528\\
0.324898500947664	0.12143975722728\\
0.344249513911136	0.121465830246021\\
0.364753076675915	0.121495109858944\\
0.386477835314795	0.121527991571332\\
0.409496524472969	0.121564919968541\\
0.433886210884139	0.12160639488431\\
0.459728551390484	0.121652978364565\\
0.48711006633034	0.121705302534535\\
0.516122429208906	0.121764078492979\\
0.546862773621788	0.121830106375976\\
0.579434018458956	0.121904286754605\\
0.61394521247792	0.121987633556603\\
0.650511899399739	0.122081288732572\\
0.68925650475021	0.122186538923422\\
0.730308745741396	0.122304834428908\\
0.773806065565764	0.122437810828688\\
0.819894093556968	0.122587313669572\\
0.868727132757879	0.122755426707701\\
0.920468676528267	0.122944504285858\\
0.975291955921721	0.123157208537685\\
1.03338051966444	0.123396552247817\\
1.09492884867764	0.123665948366337\\
1.16014300720112	0.123969267386528\\
1.22924133269769	0.124310904058007\\
1.30245516684862	0.124695855238134\\
1.38002963008718	0.125129811103154\\
1.4622244422636	0.125619262473515\\
1.54931479218893	0.12617162769102\\
1.64159225896916	0.126795403367427\\
1.73936578821411	0.127500344470787\\
1.8429627263895	0.128297680717976\\
1.95272991677522	0.129200378225268\\
2.06903486069911	0.130223458009349\\
2.19226694793399	0.131384386477015\\
2.32283876037733	0.132703557847047\\
2.4611874533784	0.134204895022125\\
2.60777621933744	0.135916604514453\\
2.76309583847708	0.137872133718611\\
2.92766632197801	0.140111396745833\\
3.10203865298006	0.142682360635016\\
3.28679663127764	0.14564312076823\\
3.4825588278856	0.149064648485559\\
3.68998065601931	0.153034474140001\\
3.90975656542276	0.157661689118646\\
4.14262236739117	0.163083832555533\\
4.38935769827245	0.169476506558737\\
4.65078862969514	0.177066989026584\\
4.92779043426208	0.186153756804555\\
5.22129051596925	0.19713477062231\\
5.5322715151609	0.210548599778514\\
5.86177459841633	0.22713351808227\\
6.21090294438298	0.247908276359141\\
6.5808254372263	0.274265127703438\\
6.9727805800622	0.308006743049842\\
7.38808064147417	0.351036668291911\\
7.82811604899787	0.403701064677089\\
8.29436004428215	0.459358560109232\\
8.7883736155127	0.49524138777572\\
9.3118107236113	0.481124937986224\\
9.86642383970882	0.420541272462022\\
10.4540698124308	0.347426188560199\\
11.0767160846399	0.283603173522459\\
11.7364472804483	0.233508162969637\\
12.4354721845541	0.195126282483545\\
13.1761311372679	0.165551495207803\\
13.960903869989	0.142409737048657\\
14.7924178073631	0.12398094977624\\
15.6734568639191	0.109053467318329\\
16.6069707646341	0.0967721215387721\\
17.5960849206338	0.0865255911445145\\
18.6441108930909	0.0778696399739621\\
19.7545574803552	0.0704758963351004\\
20.9311424654351	0.0640976077442673\\
22.1778050631617	0.0585464859305288\\
23.4987191087076	0.0536768142975841\\
24.8983070316166	0.0493743621115904\\
26.3812546621288	0.0455485255030104\\
27.9525269193736	0.0421266684666217\\
29.6173844339539	0.0390499874933888\\
31.3814011605743	0.0362704476977527\\
33.2504830396809	0.0337484836163868\\
35.2308877705916	0.0314512533541709\\
37.3292457623176	0.0293512984248717\\
39.5525823322194	0.0274255046949563\\
41.908341226819	0.0256542893679942\\
44.4044095435159	0.0240209594692627\\
47.0491441366444	0.022511201736589\\
49.8513995962813	0.0211126741179553\\
52.8205578934759	0.0198146764980797\\
55.966559791155	0.0186078836862493\\
59.2999381258676	0.0174841276829656\\
62.8318530717959	0.0164362192080333\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.138274051603616\\
0.000665741295050968	0.13827405174275\\
0.000705392965936716	0.138274051898951\\
0.000747406297449076	0.138274052074313\\
0.000791921950518362	0.138274052271186\\
0.000839088963865116	0.138274052492209\\
0.000889065252982791	0.138274052740345\\
0.000942018138839945	0.138274053018919\\
0.000998124908072018	0.138274053331664\\
0.00105757340653824	0.138274053682774\\
0.0011205626682309	0.138274054076954\\
0.00118730358164253	0.138274054519487\\
0.00125801959582212	0.138274055016304\\
0.00133294746848404	0.138274055574065\\
0.00141233805867459	0.138274056200245\\
0.00149645716664985	0.138274056903237\\
0.00158558642377679	0.138274057692463\\
0.00168002423543709	0.138274058578503\\
0.00178008678009046	0.13827405957323\\
0.00188610906784236	0.138274060689979\\
0.00199844606206019	0.138274061943717\\
0.00211747386779314	0.138274063351248\\
0.00224359099097457	0.138274064931438\\
0.00237721967262266	0.138274066705467\\
0.00251880730250634	0.138274068697111\\
0.00266882791700938	0.138274070933066\\
0.00282778378620757	0.138274073443301\\
0.00299620709547243	0.138274076261461\\
0.00317466172723163	0.138274079425318\\
0.00336374514885133	0.138274082977278\\
0.00356409041296113	0.13827408696495\\
0.00377636827691872	0.138274091441781\\
0.0040012894485103	0.138274096467775\\
0.00423960696540521	0.138274102110297\\
0.00449211871633137	0.138274108444974\\
0.0047596701124124	0.138274115556713\\
0.00504315691761	0.138274123540834\\
0.005343528247748	0.138274132504349\\
0.00566178974815887	0.1382741425674\\
0.00599900696059138	0.138274153864864\\
0.00635630889065187	0.138274166548164\\
0.006734891787723	0.138274180787298\\
0.00713602315001513	0.138274196773117\\
0.00756104596815924	0.138274214719883\\
0.0080113832215491	0.138274234868143\\
0.00848854264248625	0.138274257487949\\
0.00899412176407842	0.138274282882482\\
0.00952981326879164	0.138274311392112\\
0.0100974106555631	0.138274343398964\\
0.0106988142444481	0.138274379332035\\
0.0113360375389054	0.138274419672951\\
0.0120112139670204	0.138274464962414\\
0.0127266040242379	0.138274515807456\\
0.0134846028415167	0.138274572889573\\
0.0142877482042449	0.138274636973861\\
0.0151387290487632	0.138274708919269\\
0.0160403944649428	0.138274789690115\\
0.0169957632349584	0.138274880369009\\
0.0180080339401925	0.138274982171368\\
0.0190805956701077	0.138275096461705\\
0.020217039368943	0.138275224771921\\
0.0214211698582199	0.138275368821839\\
0.0226970185753117	0.138275530542258\\
0.0240488570707247	0.138275712100838\\
0.0254812113092788	0.138275915931151\\
0.0269988768230703	0.138276144765313\\
0.0286069347669466	0.138276401670604\\
0.030310768930249	0.138276690090592\\
0.032116083761777	0.138277013891294\\
0.0340289234683234	0.138277377413013\\
0.036055692250721	0.138277785528525\\
0.0382031757451525	0.138278243708414\\
0.040478563741508	0.138278758094424\\
0.0428894742548527	0.13827933558181\\
0.0454439790305944	0.138279983911804\\
0.0481506305687448	0.138280711775427\\
0.0510184907577495	0.138281528930046\\
0.0540571612137545	0.138282446330242\\
0.0572768154268846	0.138283476274752\\
0.0606882328221609	0.138284632571447\\
0.0643028348490904	0.138285930722579\\
0.0681327232207612	0.138287388132787\\
0.0721907204304619	0.138289024342656\\
0.0764904126814804	0.138290861290973\\
0.0810461953738082	0.138292923609226\\
0.0858733213000409	0.13829523895231\\
0.0909879517118357	0.138297838369894\\
0.0964072104278957	0.138300756723484\\
0.102149241164636	0.138304033154803\\
0.108233268281474	0.138307711611833\\
0.114679661144121	0.13831184143965\\
0.121510002321361	0.138316478044058\\
0.128747159843645	0.138321683637045\\
0.136415363765416	0.138327528074206\\
0.144540287287506	0.138334089795547\\
0.153149132711188	0.13834145688252\\
0.162270722511677	0.138349728245776\\
0.171935595835981	0.138359014959923\\
0.182176110748176	0.138369441763691\\
0.193026552564436	0.138381148746201\\
0.204523248640514	0.138394293242738\\
0.216704689995984	0.138409051966405\\
0.229611660182445	0.138425623405459\\
0.243287371827142	0.138444230520042\\
0.257777611309147	0.138465123776392\\
0.273130892052475	0.13848858456171\\
0.289398616949376	0.138514929028564\\
0.306635250457574	0.138544512424345\\
0.324898500947664	0.138577733968771\\
0.344249513911136	0.138615042351153\\
0.364753076675915	0.138656941929075\\
0.386477835314795	0.138703999721646\\
0.409496524472969	0.138756853303832\\
0.433886210884139	0.138816219723782\\
0.459728551390484	0.138882905583104\\
0.48711006633034	0.138957818441023\\
0.516122429208906	0.139041979728031\\
0.546862773621788	0.139136539383588\\
0.579434018458956	0.139242792466715\\
0.61394521247792	0.139362198028908\\
0.650511899399739	0.139496400587208\\
0.68925650475021	0.139647254593169\\
0.730308745741396	0.139816852363054\\
0.773806065565764	0.140007556018722\\
0.819894093556968	0.140222034090749\\
0.868727132757879	0.140463303559948\\
0.920468676528267	0.14073477826632\\
0.975291955921721	0.141040324803023\\
1.03338051966444	0.141384327246898\\
1.09492884867764	0.141771762368846\\
1.16014300720112	0.14220828733358\\
1.22924133269769	0.142700342360613\\
1.30245516684862	0.143255271405698\\
1.38002963008718	0.143881464672978\\
1.4622244422636	0.144588527734854\\
1.54931479218893	0.145387483289511\\
1.64159225896916	0.146291013221731\\
1.73936578821411	0.147313750783696\\
1.8429627263895	0.148472635563494\\
1.95272991677522	0.14978734771818\\
2.06903486069911	0.15128084308027\\
2.19226694793399	0.152980017721217\\
2.32283876037733	0.154916540119873\\
2.4611874533784	0.157127902321497\\
2.60777621933744	0.159658759967251\\
2.76309583847708	0.162562657157983\\
2.92766632197801	0.165904269244268\\
3.10203865298006	0.169762349939869\\
3.28679663127764	0.17423364624528\\
3.4825588278856	0.179438156686528\\
3.68998065601931	0.185526271157585\\
3.90975656542276	0.192688565105825\\
4.14262236739117	0.201169349400889\\
4.38935769827245	0.211285506757891\\
4.65078862969514	0.223452605237376\\
4.92779043426208	0.238220419326154\\
5.22129051596925	0.25631854700723\\
5.5322715151609	0.278705646776287\\
5.86177459841633	0.306589949927633\\
6.21090294438298	0.341305496564071\\
6.5808254372263	0.383687949237328\\
6.9727805800622	0.432051554754568\\
7.38808064147417	0.477583690613703\\
7.82811604899787	0.500348176013433\\
8.29436004428215	0.481064485708386\\
8.7883736155127	0.425951561310928\\
9.3118107236113	0.359738354719066\\
9.86642383970882	0.299564523124736\\
10.4540698124308	0.250391095471398\\
11.0767160846399	0.211513766295506\\
11.7364472804483	0.180858951005357\\
12.4354721845541	0.15646499245925\\
13.1761311372679	0.136795575277926\\
13.960903869989	0.120712888300981\\
14.7924178073631	0.107385326036966\\
15.6734568639191	0.0962030040789342\\
16.6069707646341	0.0867140616235838\\
17.5960849206338	0.0785794269516568\\
18.6441108930909	0.0715412482005133\\
19.7545574803552	0.0654008637677793\\
20.9311424654351	0.0600033121764641\\
22.1778050631617	0.0552263186232557\\
23.4987191087076	0.0509723658528939\\
24.8983070316166	0.0471629117116307\\
26.3812546621288	0.0437341185512138\\
27.9525269193736	0.0406336607159626\\
29.6173844339539	0.0378183104415999\\
31.3814011605743	0.0352520926730205\\
33.2504830396809	0.0329048605758565\\
35.2308877705916	0.0307511856086509\\
37.3292457623176	0.0287694852743356\\
39.5525823322194	0.0269413322332195\\
41.908341226819	0.0252509030797226\\
44.4044095435159	0.0236845355943594\\
47.0491441366444	0.022230370917528\\
49.8513995962813	0.0208780626954921\\
52.8205578934759	0.0196185394023825\\
55.966559791155	0.0184438091493499\\
59.2999381258676	0.0173467986374276\\
62.8318530717959	0.016321219695989\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.160651460099398\\
0.000665741295050968	0.160651460307336\\
0.000705392965936716	0.160651460540781\\
0.000747406297449076	0.160651460802862\\
0.000791921950518362	0.160651461097092\\
0.000839088963865116	0.160651461427415\\
0.000889065252982791	0.160651461798258\\
0.000942018138839945	0.160651462214592\\
0.000998124908072018	0.160651462681996\\
0.00105757340653824	0.160651463206735\\
0.0011205626682309	0.160651463795843\\
0.00118730358164253	0.160651464457215\\
0.00125801959582212	0.160651465199717\\
0.00133294746848404	0.1606514660333\\
0.00141233805867459	0.160651466969136\\
0.00149645716664985	0.16065146801977\\
0.00158558642377679	0.160651469199282\\
0.00168002423543709	0.160651470523483\\
0.00178008678009046	0.16065147201012\\
0.00188610906784236	0.160651473679119\\
0.00199844606206019	0.160651475552852\\
0.00211747386779314	0.16065147765643\\
0.00224359099097457	0.160651480018051\\
0.00237721967262266	0.160651482669366\\
0.00251880730250634	0.160651485645911\\
0.00266882791700938	0.160651488987584\\
0.00282778378620757	0.160651492739171\\
0.00299620709547243	0.160651496950958\\
0.00317466172723163	0.160651501679396\\
0.00336374514885133	0.16065150698786\\
0.00356409041296113	0.160651512947503\\
0.00377636827691872	0.160651519638202\\
0.0040012894485103	0.160651527149634\\
0.00423960696540521	0.160651535582477\\
0.00449211871633137	0.16065154504976\\
0.0047596701124124	0.160651555678373\\
0.00504315691761	0.160651567610776\\
0.005343528247748	0.160651581006901\\
0.00566178974815887	0.160651596046301\\
0.00599900696059138	0.160651612930552\\
0.00635630889065187	0.16065163188596\\
0.006734891787723	0.160651653166588\\
0.00713602315001513	0.160651677057668\\
0.00756104596815924	0.160651703879418\\
0.0080113832215491	0.16065173399134\\
0.00848854264248625	0.160651767797031\\
0.00899412176407842	0.160651805749602\\
0.00952981326879164	0.160651848357742\\
0.0100974106555631	0.160651896192544\\
0.0106988142444481	0.160651949895156\\
0.0113360375389054	0.160652010185373\\
0.0120112139670204	0.160652077871288\\
0.0127266040242379	0.160652153860125\\
0.0134846028415167	0.160652239170395\\
0.0142877482042449	0.16065233494555\\
0.0151387290487632	0.160652442469311\\
0.0160403944649428	0.160652563182875\\
0.0169957632349584	0.160652698704233\\
0.0180080339401925	0.160652850849857\\
0.0190805956701077	0.160653021659051\\
0.020217039368943	0.160653213421287\\
0.0214211698582199	0.160653428706896\\
0.0226970185753117	0.160653670401522\\
0.0240488570707247	0.160653941744808\\
0.0254812113092788	0.160654246373824\\
0.0269988768230703	0.160654588371825\\
0.0286069347669466	0.160654972322998\\
0.030310768930249	0.160655403373913\\
0.032116083761777	0.160655887302533\\
0.0340289234683234	0.160656430595675\\
0.036055692250721	0.160657040535995\\
0.0382031757451525	0.160657725299636\\
0.040478563741508	0.160658494065867\\
0.0428894742548527	0.160659357140181\\
0.0454439790305944	0.160660326092505\\
0.0481506305687448	0.16066141391238\\
0.0510184907577495	0.160662635183192\\
0.0540571612137545	0.160664006277802\\
0.0572768154268846	0.160665545578207\\
0.0606882328221609	0.160667273722179\\
0.0643028348490904	0.160669213880209\\
0.0681327232207612	0.160671392066487\\
0.0721907204304619	0.160673837488102\\
0.0764904126814804	0.160676582937173\\
0.0810461953738082	0.160679665231212\\
0.0858733213000409	0.160683125707649\\
0.0909879517118357	0.160687010779217\\
0.0964072104278957	0.160691372557712\\
0.102149241164636	0.160696269554571\\
0.108233268281474	0.160701767467779\\
0.114679661144121	0.160707940065792\\
0.121510002321361	0.160714870180506\\
0.128747159843645	0.16072265082281\\
0.136415363765416	0.160731386435957\\
0.144540287287506	0.160741194303926\\
0.153149132711188	0.160752206134093\\
0.162270722511677	0.160764569836023\\
0.171935595835981	0.160778451520925\\
0.182176110748176	0.160794037749512\\
0.193026552564436	0.160811538059537\\
0.204523248640514	0.160831187808345\\
0.216704689995984	0.160853251370396\\
0.229611660182445	0.160878025734917\\
0.243287371827142	0.160905844554862\\
0.257777611309147	0.160937082705142\\
0.273130892052475	0.160972161415903\\
0.289398616949376	0.161011554055553\\
0.306635250457574	0.161055792648521\\
0.324898500947664	0.161105475224526\\
0.344249513911136	0.161161274109778\\
0.364753076675915	0.161223945286292\\
0.386477835314795	0.161294338963823\\
0.409496524472969	0.161373411530195\\
0.433886210884139	0.161462239070721\\
0.459728551390484	0.161562032676534\\
0.48711006633034	0.161674155795959\\
0.516122429208906	0.161800143923564\\
0.546862773621788	0.161941726969536\\
0.579434018458956	0.162100854709204\\
0.61394521247792	0.162279725780945\\
0.650511899399739	0.162480820782855\\
0.68925650475021	0.162706940117786\\
0.730308745741396	0.162961247356692\\
0.773806065565764	0.163247319036979\\
0.819894093556968	0.163569201992374\\
0.868727132757879	0.163931479532448\\
0.920468676528267	0.164339348064341\\
0.975291955921721	0.164798706091201\\
1.03338051966444	0.165316257950055\\
1.09492884867764	0.165899635191484\\
1.16014300720112	0.16655753918732\\
1.22924133269769	0.167299909424688\\
1.30245516684862	0.168138123063635\\
1.38002963008718	0.169085232780498\\
1.4622244422636	0.170156251797281\\
1.54931479218893	0.171368497454879\\
1.64159225896916	0.172742007925995\\
1.73936578821411	0.174300050959671\\
1.8429627263895	0.176069749289617\\
1.95272991677522	0.178082855062572\\
2.06903486069911	0.180376716108443\\
2.19226694793399	0.182995491147323\\
2.32283876037733	0.185991690610676\\
2.4611874533784	0.189428146747282\\
2.60777621933744	0.193380553996244\\
2.76309583847708	0.19794077214836\\
2.92766632197801	0.203221155534945\\
3.10203865298006	0.209360266813821\\
3.28679663127764	0.216530457413652\\
3.4825588278856	0.224947942604554\\
3.68998065601931	0.234886131482246\\
3.90975656542276	0.246692967569067\\
4.14262236739117	0.260812530687399\\
4.38935769827245	0.277809134409353\\
4.65078862969514	0.298385897341075\\
4.92779043426208	0.323372116039108\\
5.22129051596925	0.353607053198289\\
5.5322715151609	0.389535188032549\\
5.86177459841633	0.430114200598971\\
6.21090294438298	0.470525536266457\\
6.5808254372263	0.499481716748701\\
6.9727805800622	0.501630166634821\\
7.38808064147417	0.470429217117256\\
7.82811604899787	0.416758203927455\\
8.29436004428215	0.357679828988518\\
8.7883736155127	0.303829304539502\\
9.3118107236113	0.258587430174794\\
9.86642383970882	0.221710901412673\\
10.4540698124308	0.191840215431047\\
11.0767160846399	0.167534733351951\\
11.7364472804483	0.147578596617343\\
12.4354721845541	0.131019675457815\\
13.1761311372679	0.11713132912371\\
13.960903869989	0.105362079334439\\
14.7924178073631	0.0952918997609611\\
15.6734568639191	0.0865984110348096\\
16.6069707646341	0.0790318296952777\\
17.5960849206338	0.0723966742718768\\
18.6441108930909	0.066538430843798\\
19.7545574803552	0.061333790515108\\
20.9311424654351	0.0566834477072427\\
22.1778050631617	0.0525067391692467\\
23.4987191087076	0.0487376145350069\\
24.8983070316166	0.0453215781325266\\
26.3812546621288	0.042213345816547\\
27.9525269193736	0.0393750332625854\\
29.6173844339539	0.0367747430864841\\
31.3814011605743	0.0343854540678007\\
33.2504830396809	0.0321841412800969\\
35.2308877705916	0.0301510742278458\\
37.3292457623176	0.0282692533229611\\
39.5525823322194	0.0265239546922727\\
41.908341226819	0.0249023604203198\\
44.4044095435159	0.02339325661698\\
47.0491441366444	0.0219867856604914\\
49.8513995962813	0.0206742419599032\\
52.8205578934759	0.0194479028614851\\
55.966559791155	0.0183008880742668\\
59.2999381258676	0.0172270423436296\\
62.8318530717959	0.0162208371559299\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.191155828598256\\
0.000665741295050968	0.191155828926277\\
0.000705392965936716	0.191155829294536\\
0.000747406297449076	0.191155829707968\\
0.000791921950518362	0.191155830172116\\
0.000839088963865116	0.191155830693199\\
0.000889065252982791	0.191155831278202\\
0.000942018138839945	0.191155831934967\\
0.000998124908072018	0.191155832672295\\
0.00105757340653824	0.19115583350007\\
0.0011205626682309	0.191155834429386\\
0.00118730358164253	0.191155835472699\\
0.00125801959582212	0.191155836643993\\
0.00133294746848404	0.191155837958967\\
0.00141233805867459	0.191155839435246\\
0.00149645716664985	0.191155841092617\\
0.00158558642377679	0.191155842953293\\
0.00168002423543709	0.191155845042215\\
0.00178008678009046	0.191155847387381\\
0.00188610906784236	0.191155850020223\\
0.00199844606206019	0.191155852976029\\
0.00211747386779314	0.191155856294418\\
0.00224359099097457	0.191155860019866\\
0.00237721967262266	0.191155864202307\\
0.00251880730250634	0.191155868897799\\
0.00266882791700938	0.191155874169276\\
0.00282778378620757	0.191155880087394\\
0.00299620709547243	0.191155886731474\\
0.00317466172723163	0.19115589419057\\
0.00336374514885133	0.191155902564656\\
0.00356409041296113	0.191155911965974\\
0.00377636827691872	0.19115592252053\\
0.0040012894485103	0.191155934369792\\
0.00423960696540521	0.191155947672577\\
0.00449211871633137	0.191155962607186\\
0.0047596701124124	0.191155979373792\\
0.00504315691761	0.191155998197123\\
0.005343528247748	0.191156019329472\\
0.00566178974815887	0.191156043054082\\
0.00599900696059138	0.191156069688941\\
0.00635630889065187	0.191156099591045\\
0.006734891787723	0.191156133161179\\
0.00713602315001513	0.191156170849295\\
0.00756104596815924	0.191156213160539\\
0.0080113832215491	0.191156260662021\\
0.00848854264248625	0.19115631399042\\
0.00899412176407842	0.191156373860516\\
0.00952981326879164	0.191156441074768\\
0.0100974106555631	0.191156516534076\\
0.0106988142444481	0.191156601249849\\
0.0113360375389054	0.191156696357569\\
0.0120112139670204	0.191156803132005\\
0.0127266040242379	0.191156923004305\\
0.0134846028415167	0.191157057581176\\
0.0142877482042449	0.191157208666421\\
0.0151387290487632	0.19115737828512\\
0.0160403944649428	0.191157568710772\\
0.0169957632349584	0.191157782495773\\
0.0180080339401925	0.19115802250563\\
0.0190805956701077	0.191158291957373\\
0.020217039368943	0.19115859446268\\
0.0214211698582199	0.191158934076291\\
0.0226970185753117	0.19115931535037\\
0.0240488570707247	0.191159743395529\\
0.0254812113092788	0.191160223949341\\
0.0269988768230703	0.191160763453267\\
0.0286069347669466	0.191161369139013\\
0.030310768930249	0.191162049125498\\
0.032116083761777	0.191162812527709\\
0.0340289234683234	0.191163669578927\\
0.036055692250721	0.191164631767947\\
0.0382031757451525	0.191165711993156\\
0.040478563741508	0.191166924735508\\
0.0428894742548527	0.191168286252753\\
0.0454439790305944	0.191169814797509\\
0.0481506305687448	0.191171530862111\\
0.0510184907577495	0.191173457453539\\
0.0540571612137545	0.19117562040212\\
0.0572768154268846	0.191178048708153\\
0.0606882328221609	0.191180774931134\\
0.0643028348490904	0.191183835626825\\
0.0681327232207612	0.191187271838049\\
0.0721907204304619	0.191191129645861\\
0.0764904126814804	0.191195460788503\\
0.0810461953738082	0.191200323356546\\
0.0858733213000409	0.191205782573601\\
0.0909879517118357	0.191211911673187\\
0.0964072104278957	0.191218792883655\\
0.102149241164636	0.191226518534541\\
0.108233268281474	0.191235192299417\\
0.114679661144121	0.191244930592169\\
0.121510002321361	0.191255864135796\\
0.128747159843645	0.191268139725201\\
0.136415363765416	0.191281922208186\\
0.144540287287506	0.191297396711922\\
0.153149132711188	0.191314771145659\\
0.162270722511677	0.191334279014365\\
0.171935595835981	0.191356182582482\\
0.182176110748176	0.191380776432022\\
0.193026552564436	0.191408391465022\\
0.204523248640514	0.191439399406937\\
0.216704689995984	0.191474217875007\\
0.229611660182445	0.191513316084215\\
0.243287371827142	0.191557221273179\\
0.257777611309147	0.191606525943546\\
0.273130892052475	0.191661896019299\\
0.289398616949376	0.191724080047197\\
0.306635250457574	0.19179391957662\\
0.324898500947664	0.191872360876897\\
0.344249513911136	0.19196046817307\\
0.364753076675915	0.192059438607766\\
0.386477835314795	0.192170619168016\\
0.409496524472969	0.192295525852349\\
0.433886210884139	0.192435865396467\\
0.459728551390484	0.192593559926475\\
0.48711006633034	0.192770774968759\\
0.516122429208906	0.192969951317115\\
0.546862773621788	0.193193841343222\\
0.579434018458956	0.193445550439227\\
0.61394521247792	0.193728584405011\\
0.650511899399739	0.194046903742777\\
0.68925650475021	0.194404986004328\\
0.730308745741396	0.194807897559999\\
0.773806065565764	0.1952613764332\\
0.819894093556968	0.195771928184387\\
0.868727132757879	0.196346937250541\\
0.920468676528267	0.196994796673493\\
0.975291955921721	0.197725059812323\\
1.03338051966444	0.198548618470253\\
1.09492884867764	0.19947791292594\\
1.16014300720112	0.200527180710079\\
1.22924133269769	0.201712752700034\\
1.30245516684862	0.203053407336445\\
1.38002963008718	0.204570796654699\\
1.4622244422636	0.206289961582042\\
1.54931479218893	0.208239958859744\\
1.64159225896916	0.210454628383672\\
1.73936578821411	0.212973538209365\\
1.8429627263895	0.215843155579064\\
1.95272991677522	0.21911830690246\\
2.06903486069911	0.222864008612675\\
2.19226694793399	0.227157775213052\\
2.32283876037733	0.232092541304919\\
2.4611874533784	0.237780370397322\\
2.60777621933744	0.244357160886775\\
2.76309583847708	0.251988586245057\\
2.92766632197801	0.260877489255322\\
3.10203865298006	0.271272808631454\\
3.28679663127764	0.283479660465828\\
3.4825588278856	0.297868985949847\\
3.68998065601931	0.31488220469446\\
3.90975656542276	0.335019340681803\\
4.14262236739117	0.358783405796684\\
4.38935769827245	0.386520871688066\\
4.65078862969514	0.418038693155306\\
4.92779043426208	0.451813957858841\\
5.22129051596925	0.48371902792675\\
5.5322715151609	0.505997564504036\\
5.86177459841633	0.508971625844467\\
6.21090294438298	0.487332767735321\\
6.5808254372263	0.445514181860991\\
6.9727805800622	0.394295883882596\\
7.38808064147417	0.343203801954733\\
7.82811604899787	0.297260265509307\\
8.29436004428215	0.257958065614751\\
8.7883736155127	0.225033577983237\\
9.3118107236113	0.197609320300274\\
9.86642383970882	0.174720540876201\\
10.4540698124308	0.155506716269316\\
11.0767160846399	0.139257573034233\\
11.7364472804483	0.125405366233403\\
12.4354721845541	0.113501716215001\\
13.1761311372679	0.103193308264198\\
13.960903869989	0.0942009666922213\\
14.7924178073631	0.0863029194691428\\
15.6734568639191	0.0793218329456138\\
16.6069707646341	0.0731148973601416\\
17.5960849206338	0.0675662722593278\\
18.6441108930909	0.0625813213863944\\
19.7545574803552	0.0580821942052597\\
20.9311424654351	0.0540044198196163\\
22.1778050631617	0.0502942640978573\\
23.4987191087076	0.0469066649566113\\
24.8983070316166	0.0438036082786456\\
26.3812546621288	0.0409528418932273\\
27.9525269193736	0.038326850715409\\
29.6173844339539	0.0359020350284336\\
31.3814011605743	0.033658047848743\\
33.2504830396809	0.0315772576798211\\
35.2308877705916	0.0296443107097908\\
37.3292457623176	0.0278457723379747\\
39.5525823322194	0.0261698323325147\\
41.908341226819	0.0246060612903679\\
44.4044095435159	0.023145208658591\\
47.0491441366444	0.0217790345764006\\
49.8513995962813	0.0205001693541997\\
52.8205578934759	0.0193019956246012\\
55.966559791155	0.0181785491604078\\
59.2999381258676	0.0171244351147829\\
62.8318530717959	0.0161347570441515\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.234754028532865\\
0.000665741295050968	0.23475402908512\\
0.000705392965936716	0.234754029705118\\
0.000747406297449076	0.23475403040117\\
0.000791921950518362	0.234754031182605\\
0.000839088963865116	0.234754032059897\\
0.000889065252982791	0.234754033044805\\
0.000942018138839945	0.234754034150529\\
0.000998124908072018	0.23475403539189\\
0.00105757340653824	0.234754036785525\\
0.0011205626682309	0.234754038350115\\
0.00118730358164253	0.23475404010663\\
0.00125801959582212	0.234754042078612\\
0.00133294746848404	0.234754044292493\\
0.00141233805867459	0.234754046777946\\
0.00149645716664985	0.234754049568284\\
0.00158558642377679	0.234754052700907\\
0.00168002423543709	0.234754056217801\\
0.00178008678009046	0.234754060166105\\
0.00188610906784236	0.234754064598739\\
0.00199844606206019	0.234754069575115\\
0.00211747386779314	0.234754075161931\\
0.00224359099097457	0.23475408143407\\
0.00237721967262266	0.234754088475598\\
0.00251880730250634	0.234754096380896\\
0.00266882791700938	0.234754105255918\\
0.00282778378620757	0.234754115219621\\
0.00299620709547243	0.234754126405549\\
0.00317466172723163	0.234754138963631\\
0.00336374514885133	0.234754153062186\\
0.00356409041296113	0.234754168890179\\
0.00377636827691872	0.234754186659759\\
0.0040012894485103	0.234754206609096\\
0.00423960696540521	0.234754229005575\\
0.00449211871633137	0.234754254149383\\
0.0047596701124124	0.23475428237753\\
0.00504315691761	0.234754314068364\\
0.005343528247748	0.234754349646648\\
0.00566178974815887	0.234754389589248\\
0.00599900696059138	0.234754434431526\\
0.00635630889065187	0.234754484774516\\
0.006734891787723	0.234754541292983\\
0.00713602315001513	0.234754604744461\\
0.00756104596815924	0.234754675979412\\
0.0080113832215491	0.234754755952622\\
0.00848854264248625	0.234754845736002\\
0.00899412176407842	0.234754946532951\\
0.00952981326879164	0.234755059694491\\
0.0100974106555631	0.234755186737374\\
0.0106988142444481	0.234755329364409\\
0.0113360375389054	0.234755489487292\\
0.0120112139670204	0.234755669252227\\
0.0127266040242379	0.234755871068698\\
0.0134846028415167	0.234756097641761\\
0.0142877482042449	0.234756352008308\\
0.0151387290487632	0.234756637577774\\
0.0160403944649428	0.23475695817784\\
0.0169957632349584	0.234757318105746\\
0.0180080339401925	0.23475772218589\\
0.0190805956701077	0.234758175834506\\
0.020217039368943	0.234758685132274\\
0.0214211698582199	0.234759256905834\\
0.0226970185753117	0.234759898819308\\
0.0240488570707247	0.234760619477053\\
0.0254812113092788	0.234761428539019\\
0.0269988768230703	0.234762336850268\\
0.0286069347669466	0.234763356586388\\
0.030310768930249	0.234764501416753\\
0.032116083761777	0.234765786687824\\
0.0340289234683234	0.234767229628951\\
0.036055692250721	0.234768849583438\\
0.0382031757451525	0.234770668267978\\
0.040478563741508	0.234772710063951\\
0.0428894742548527	0.234775002344483\\
0.0454439790305944	0.234777575841683\\
0.0481506305687448	0.234780465058992\\
0.0510184907577495	0.234783708734191\\
0.0540571612137545	0.234787350359307\\
0.0572768154268846	0.234791438764423\\
0.0606882328221609	0.234796028773263\\
0.0643028348490904	0.2348011819394\\
0.0681327232207612	0.234806967373025\\
0.0721907204304619	0.234813462669461\\
0.0764904126814804	0.234820754951974\\
0.0810461953738082	0.234828942043022\\
0.0858733213000409	0.234838133779819\\
0.0909879517118357	0.23484845349209\\
0.0964072104278957	0.234860039662124\\
0.102149241164636	0.234873047789748\\
0.108233268281474	0.234887652487711\\
0.114679661144121	0.234904049836148\\
0.121510002321361	0.23492246002845\\
0.128747159843645	0.234943130344961\\
0.136415363765416	0.234966338495565\\
0.144540287287506	0.234992396377483\\
0.153149132711188	0.235021654300571\\
0.162270722511677	0.235054505739176\\
0.171935595835981	0.235091392677286\\
0.182176110748176	0.235132811622472\\
0.193026552564436	0.235179320374092\\
0.204523248640514	0.235231545642595\\
0.216704689995984	0.235290191629799\\
0.229611660182445	0.235356049694885\\
0.243287371827142	0.235430009248012\\
0.257777611309147	0.235513070033098\\
0.273130892052475	0.235606355984038\\
0.289398616949376	0.235711130864883\\
0.306635250457574	0.235828815934935\\
0.324898500947664	0.235961009915101\\
0.344249513911136	0.236109511573145\\
0.364753076675915	0.236276345293799\\
0.386477835314795	0.236463790056417\\
0.409496524472969	0.236674412309755\\
0.433886210884139	0.236911103312557\\
0.459728551390484	0.237177121602595\\
0.48711006633034	0.2374761413688\\
0.516122429208906	0.23781230763524\\
0.546862773621788	0.238190299326851\\
0.579434018458956	0.238615401481372\\
0.61394521247792	0.239093588107673\\
0.650511899399739	0.239631617477601\\
0.68925650475021	0.240237141989011\\
0.730308745741396	0.24091883516771\\
0.773806065565764	0.241686538905599\\
0.819894093556968	0.24255143468678\\
0.868727132757879	0.243526243364864\\
0.920468676528267	0.244625459063953\\
0.975291955921721	0.245865624033783\\
1.03338051966444	0.247265652860543\\
1.09492884867764	0.248847216397901\\
1.16014300720112	0.250635198234068\\
1.22924133269769	0.25265823956315\\
1.30245516684862	0.25494939210799\\
1.38002963008718	0.257546903371235\\
1.4622244422636	0.26049516406047\\
1.54931479218893	0.263845854023831\\
1.64159225896916	0.267659330168985\\
1.73936578821411	0.272006306787032\\
1.8429627263895	0.276969883473049\\
1.95272991677522	0.282647974100476\\
2.06903486069911	0.289156173084844\\
2.19226694793399	0.296631044263658\\
2.32283876037733	0.305233696747891\\
2.4611874533784	0.315153249005311\\
2.60777621933744	0.326609235683176\\
2.76309583847708	0.339850907007636\\
2.92766632197801	0.355149190403662\\
3.10203865298006	0.3727729042807\\
3.28679663127764	0.392933184486647\\
3.4825588278856	0.415667475756566\\
3.68998065601931	0.440618190608189\\
3.90975656542276	0.466656128063147\\
4.14262236739117	0.491359060180714\\
4.38935769827245	0.510594887495126\\
4.65078862969514	0.5189117947414\\
4.92779043426208	0.511540265762965\\
5.22129051596925	0.487366639526082\\
5.5322715151609	0.450117144968545\\
5.86177459841633	0.406203653240867\\
6.21090294438298	0.361492029682368\\
6.5808254372263	0.3196771153844\\
6.9727805800622	0.282398584230508\\
7.38808064147417	0.249989534542318\\
7.82811604899787	0.22213694949227\\
8.29436004428215	0.198285139786755\\
8.7883736155127	0.177838626099731\\
9.3118107236113	0.160248720966796\\
9.86642383970882	0.145041953291625\\
10.4540698124308	0.131822454904288\\
11.0767160846399	0.120264197777752\\
11.7364472804483	0.110100354885898\\
12.4354721845541	0.101112840923476\\
13.1761311372679	0.0931231361602862\\
13.960903869989	0.0859846419311568\\
14.7924178073631	0.0795764736469304\\
15.6734568639191	0.0737984844254571\\
16.6069707646341	0.0685672972104679\\
17.5960849206338	0.0638131452131889\\
18.6441108930909	0.0594773531290455\\
19.7545574803552	0.0555103239134666\\
20.9311424654351	0.0518699240435471\\
22.1778050631617	0.0485201832799053\\
23.4987191087076	0.0454302433148183\\
24.8983070316166	0.0425735040774546\\
26.3812546621288	0.0399269276385959\\
27.9525269193736	0.0374704683044283\\
29.6173844339539	0.0351866041801156\\
31.3814011605743	0.0330599506698181\\
33.2504830396809	0.0310769404108044\\
35.2308877705916	0.0292255572841062\\
37.3292457623176	0.0274951146078684\\
39.5525823322194	0.0258760695582602\\
41.908341226819	0.0243598673953697\\
44.4044095435159	0.0229388102885268\\
47.0491441366444	0.0216059465062793\\
49.8513995962813	0.0203549765139757\\
52.8205578934759	0.0191801731475663\\
55.966559791155	0.0180763135375477\\
59.2999381258676	0.0170386208666239\\
62.8318530717959	0.016062714377907\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.3007826477575\\
0.000665741295050968	0.300782648754479\\
0.000705392965936716	0.300782649873756\\
0.000747406297449076	0.300782651130332\\
0.000791921950518362	0.300782652541049\\
0.000839088963865116	0.300782654124815\\
0.000889065252982791	0.300782655902859\\
0.000942018138839945	0.300782657899011\\
0.000998124908072018	0.300782660140027\\
0.00105757340653824	0.300782662655944\\
0.0011205626682309	0.300782665480482\\
0.00118730358164253	0.3007826686515\\
0.00125801959582212	0.3007826722115\\
0.00133294746848404	0.300782676208197\\
0.00141233805867459	0.30078268069516\\
0.00149645716664985	0.300782685732529\\
0.00158558642377679	0.300782691387821\\
0.00168002423543709	0.300782697736835\\
0.00178008678009046	0.300782704864669\\
0.00188610906784236	0.300782712866858\\
0.00199844606206019	0.300782721850658\\
0.00211747386779314	0.300782731936481\\
0.00224359099097457	0.30078274325951\\
0.00237721967262266	0.300782755971511\\
0.00251880730250634	0.300782770242864\\
0.00266882791700938	0.300782786264853\\
0.00282778378620757	0.300782804252225\\
0.00299620709547243	0.300782824446069\\
0.00317466172723163	0.300782847117047\\
0.00336374514885133	0.300782872569026\\
0.00356409041296113	0.300782901143145\\
0.00377636827691872	0.300782933222389\\
0.0040012894485103	0.300782969236726\\
0.00423960696540521	0.300783009668866\\
0.00449211871633137	0.300783055060732\\
0.0047596701124124	0.300783106020723\\
0.00504315691761	0.30078316323187\\
0.005343528247748	0.300783227460992\\
0.00566178974815887	0.300783299568971\\
0.00599900696059138	0.30078338052229\\
0.00635630889065187	0.300783471405994\\
0.006734891787723	0.300783573438225\\
0.00713602315001513	0.300783687986555\\
0.00756104596815924	0.300783816586315\\
0.0080113832215491	0.300783960961173\\
0.00848854264248625	0.300784123046238\\
0.00899412176407842	0.300784305013999\\
0.00952981326879164	0.300784509303443\\
0.0100974106555631	0.300784738652749\\
0.0106988142444481	0.300784996135988\\
0.0113360375389054	0.30078528520433\\
0.0120112139670204	0.300785609732303\\
0.0127266040242379	0.300785974069728\\
0.0134846028415167	0.300786383100028\\
0.0142877482042449	0.300786842305687\\
0.0151387290487632	0.30078735784174\\
0.0160403944649428	0.300787936618282\\
0.0169957632349584	0.300788586393101\\
0.0180080339401925	0.300789315875667\\
0.0190805956701077	0.300790134843898\\
0.020217039368943	0.300791054275231\\
0.0214211698582199	0.300792086493799\\
0.0226970185753117	0.300793245335646\\
0.0240488570707247	0.300794546334235\\
0.0254812113092788	0.300796006928708\\
0.0269988768230703	0.300797646697714\\
0.0286069347669466	0.300799487621927\\
0.030310768930249	0.300801554378793\\
0.032116083761777	0.300803874673458\\
0.0340289234683234	0.30080647961031\\
0.036055692250721	0.300809404110148\\
0.0382031757451525	0.300812687378567\\
0.040478563741508	0.300816373431864\\
0.0428894742548527	0.300820511687522\\
0.0454439790305944	0.300825157627241\\
0.0481506305687448	0.300830373541413\\
0.0510184907577495	0.300836229365076\\
0.0540571612137545	0.300842803616612\\
0.0572768154268846	0.300850184451831\\
0.0606882328221609	0.30085847084768\\
0.0643028348490904	0.300867773931525\\
0.0681327232207612	0.300878218474008\\
0.0721907204304619	0.300889944565627\\
0.0764904126814804	0.300903109499778\\
0.0810461953738082	0.300917889887753\\
0.0858733213000409	0.300934484034435\\
0.0909879517118357	0.300953114606969\\
0.0964072104278957	0.300974031632759\\
0.102149241164636	0.300997515867717\\
0.108233268281474	0.3010238825808\\
0.114679661144121	0.301053485806743\\
0.121510002321361	0.301086723125418\\
0.128747159843645	0.301124041033732\\
0.136415363765416	0.301165940984366\\
0.144540287287506	0.301212986175199\\
0.153149132711188	0.301265809184101\\
0.162270722511677	0.301325120556017\\
0.171935595835981	0.301391718463286\\
0.182176110748176	0.301466499575968\\
0.193026552564436	0.301550471297124\\
0.204523248640514	0.301644765538645\\
0.216704689995984	0.301750654236896\\
0.229611660182445	0.301869566834535\\
0.243287371827142	0.302003109985987\\
0.257777611309147	0.302153089779834\\
0.273130892052475	0.302321536812615\\
0.289398616949376	0.302510734496223\\
0.306635250457574	0.302723251036231\\
0.324898500947664	0.302961975582574\\
0.344249513911136	0.303230159128566\\
0.364753076675915	0.30353146082116\\
0.386477835314795	0.303870000447123\\
0.409496524472969	0.304250417978934\\
0.433886210884139	0.304677941204316\\
0.459728551390484	0.305158462628079\\
0.48711006633034	0.305698627029343\\
0.516122429208906	0.306305931286546\\
0.546862773621788	0.306988838353625\\
0.579434018458956	0.307756907590659\\
0.61394521247792	0.308620944029532\\
0.650511899399739	0.309593169598744\\
0.68925650475021	0.310687419850389\\
0.730308745741396	0.311919370334371\\
0.773806065565764	0.31330679745455\\
0.819894093556968	0.314869879415635\\
0.868727132757879	0.31663154371089\\
0.920468676528267	0.318617868464857\\
0.975291955921721	0.3208585457415\\
1.03338051966444	0.323387415483166\\
1.09492884867764	0.326243078745669\\
1.16014300720112	0.329469597784937\\
1.22924133269769	0.333117287366805\\
1.30245516684862	0.33724359475433\\
1.38002963008718	0.341914052338255\\
1.4622244422636	0.347203261981494\\
1.54931479218893	0.353195825641811\\
1.64159225896916	0.359987058850647\\
1.73936578821411	0.367683188891809\\
1.8429627263895	0.376400509493305\\
1.95272991677522	0.386262576117982\\
2.06903486069911	0.397393883750362\\
2.19226694793399	0.409907434638476\\
2.32283876037733	0.423882016179869\\
2.4611874533784	0.439322790190626\\
2.60777621933744	0.456096290525914\\
2.76309583847708	0.473829799276344\\
2.92766632197801	0.491770124938706\\
3.10203865298006	0.508618295154247\\
3.28679663127764	0.522408607390001\\
3.4825588278856	0.530581224577274\\
3.68998065601931	0.530440140044374\\
3.90975656542276	0.520036542575283\\
4.14262236739117	0.499106127924246\\
4.38935769827245	0.469384523772546\\
4.65078862969514	0.433978700279426\\
4.92779043426208	0.3962452248617\\
5.22129051596925	0.358905575986522\\
5.5322715151609	0.323720823851546\\
5.86177459841633	0.291588186858219\\
6.21090294438298	0.262797557699428\\
6.5808254372263	0.237278413185853\\
6.9727805800622	0.214778275479495\\
7.38808064147417	0.194973227392514\\
7.82811604899787	0.177529145381314\\
8.29436004428215	0.162132045272904\\
8.7883736155127	0.148500742472491\\
9.3118107236113	0.136390093826507\\
9.86642383970882	0.125589612560253\\
10.4540698124308	0.115920086262214\\
11.0767160846399	0.107229571390691\\
11.7364472804483	0.0993894384969727\\
12.4354721845541	0.0922907665363277\\
13.1761311372679	0.0858411899271464\\
13.960903869989	0.0799622060908427\\
14.7924178073631	0.0745869078689647\\
15.6734568639191	0.0696580890786445\\
16.6069707646341	0.0651266688110732\\
17.5960849206338	0.0609503836173801\\
18.6441108930909	0.057092702689576\\
19.7545574803552	0.0535219276492126\\
20.9311424654351	0.0502104447251308\\
22.1778050631617	0.0471341025777043\\
23.4987191087076	0.0442716937159415\\
24.8983070316166	0.0416045213850274\\
26.3812546621288	0.0391160370564814\\
27.9525269193736	0.0367915363274056\\
29.6173844339539	0.034617903223563\\
31.3814011605743	0.0325833946878979\\
33.2504830396809	0.0306774584943431\\
35.2308877705916	0.0288905790171952\\
37.3292457623176	0.0272141462591419\\
39.5525823322194	0.0256403443370824\\
41.908341226819	0.024162056277407\\
44.4044095435159	0.0227727825082269\\
47.0491441366444	0.0214665708768761\\
49.8513995962813	0.0202379563843572\\
52.8205578934759	0.0190819091284587\\
55.966559791155	0.0179937891954868\\
59.2999381258676	0.0169693074462612\\
62.8318530717959	0.0160044913127714\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.406890145367271\\
0.000665741295050968	0.406890147208938\\
0.000705392965936716	0.406890149276518\\
0.000747406297449076	0.406890151597723\\
0.000791921950518362	0.406890154203666\\
0.000839088963865116	0.406890157129274\\
0.000889065252982791	0.406890160413759\\
0.000942018138839945	0.406890164101145\\
0.000998124908072018	0.406890168240855\\
0.00105757340653824	0.406890172888373\\
0.0011205626682309	0.406890178105992\\
0.00118730358164253	0.406890183963645\\
0.00125801959582212	0.406890190539843\\
0.00133294746848404	0.406890197922729\\
0.00141233805867459	0.406890206211257\\
0.00149645716664985	0.40689021551652\\
0.00158558642377679	0.406890225963239\\
0.00168002423543709	0.406890237691434\\
0.00178008678009046	0.4068902508583\\
0.00188610906784236	0.406890265640317\\
0.00199844606206019	0.40689028223561\\
0.00211747386779314	0.406890300866612\\
0.00224359099097457	0.406890321783036\\
0.00237721967262266	0.406890345265232\\
0.00251880730250634	0.406890371627936\\
0.00266882791700938	0.406890401224494\\
0.00282778378620757	0.406890434451596\\
0.00299620709547243	0.406890471754593\\
0.00317466172723163	0.406890513633465\\
0.00336374514885133	0.406890560649524\\
0.00356409041296113	0.406890613432939\\
0.00377636827691872	0.406890672691176\\
0.0040012894485103	0.40689073921849\\
0.00423960696540521	0.40689081390656\\
0.00449211871633137	0.406890897756448\\
0.0047596701124124	0.406890991892014\\
0.00504315691761	0.406891097574979\\
0.005343528247748	0.406891216221836\\
0.00566178974815887	0.406891349422836\\
0.00599900696059138	0.406891498963304\\
0.00635630889065187	0.406891666847563\\
0.006734891787723	0.406891855325806\\
0.00713602315001513	0.406892066924249\\
0.00756104596815924	0.406892304478995\\
0.0080113832215491	0.406892571174042\\
0.00848854264248625	0.406892870583964\\
0.00899412176407842	0.40689320672182\\
0.00952981326879164	0.406893584092937\\
0.0100974106555631	0.406894007755305\\
0.0106988142444481	0.406894483387361\\
0.0113360375389054	0.406895017364102\\
0.0120112139670204	0.406895616842532\\
0.0127266040242379	0.406896289857583\\
0.0134846028415167	0.406897045429813\\
0.0142877482042449	0.406897893686306\\
0.0151387290487632	0.406898845996409\\
0.0160403944649428	0.406899915124113\\
0.0169957632349584	0.406901115399132\\
0.0180080339401925	0.406902462908964\\
0.0190805956701077	0.406903975714508\\
0.020217039368943	0.40690567409214\\
0.0214211698582199	0.40690758080547\\
0.0226970185753117	0.406909721410441\\
0.0240488570707247	0.406912124597855\\
0.0254812113092788	0.406914822577906\\
0.0269988768230703	0.406917851511886\\
0.0286069347669466	0.406921251996842\\
0.030310768930249	0.406925069609685\\
0.032116083761777	0.406929355518034\\
0.0340289234683234	0.406934167165984\\
0.036055692250721	0.406939569043996\\
0.0382031757451525	0.406945633553211\\
0.040478563741508	0.406952441975775\\
0.0428894742548527	0.406960085564178\\
0.0454439790305944	0.406968666764204\\
0.0481506305687448	0.406978300587865\\
0.0510184907577495	0.406989116154725\\
0.0540571612137545	0.407001258422246\\
0.0572768154268846	0.407014890128353\\
0.0606882328221609	0.407030193972209\\
0.0643028348490904	0.407047375062428\\
0.0681327232207612	0.407066663665497\\
0.0721907204304619	0.407088318291199\\
0.0764904126814804	0.407112629156349\\
0.0810461953738082	0.407139922073191\\
0.0858733213000409	0.407170562814494\\
0.0909879517118357	0.407204962013729\\
0.0964072104278957	0.40724358066586\\
0.102149241164636	0.407286936302296\\
0.108233268281474	0.407335609922495\\
0.114679661144121	0.407390253774826\\
0.121510002321361	0.407451600090517\\
0.128747159843645	0.407520470887213\\
0.136415363765416	0.40759778897278\\
0.144540287287506	0.407684590295859\\
0.153149132711188	0.407782037807393\\
0.162270722511677	0.407891437017158\\
0.171935595835981	0.408014253451479\\
0.182176110748176	0.408152132242949\\
0.193026552564436	0.408306920110496\\
0.204523248640514	0.408480690018656\\
0.216704689995984	0.40867576883879\\
0.229611660182445	0.408894768372391\\
0.243287371827142	0.409140620137817\\
0.257777611309147	0.409416614366863\\
0.273130892052475	0.409726443706555\\
0.289398616949376	0.410074252174257\\
0.306635250457574	0.410464689970158\\
0.324898500947664	0.410902974809502\\
0.344249513911136	0.411394960495993\\
0.364753076675915	0.411947213515045\\
0.386477835314795	0.412567098476969\\
0.409496524472969	0.413262873279561\\
0.433886210884139	0.414043794877701\\
0.459728551390484	0.414920236530538\\
0.48711006633034	0.415903817324285\\
0.516122429208906	0.417007544610297\\
0.546862773621788	0.418245969709793\\
0.579434018458956	0.419635356753315\\
0.61394521247792	0.42119386374982\\
0.650511899399739	0.422941733778043\\
0.68925650475021	0.424901492358018\\
0.730308745741396	0.427098144295789\\
0.773806065565764	0.429559359164522\\
0.819894093556968	0.432315628456008\\
0.868727132757879	0.435400368384679\\
0.920468676528267	0.438849929015227\\
0.975291955921721	0.442703450894808\\
1.03338051966444	0.447002481978943\\
1.09492884867764	0.451790226563554\\
1.16014300720112	0.457110239090177\\
1.22924133269769	0.463004292626654\\
1.30245516684862	0.469509037213354\\
1.38002963008718	0.476650910775527\\
1.4622244422636	0.48443857456172\\
1.54931479218893	0.492851932864288\\
1.64159225896916	0.501826619810177\\
1.73936578821411	0.511232832288211\\
1.8429627263895	0.520847841526485\\
1.95272991677522	0.530322930080563\\
2.06903486069911	0.539148609380293\\
2.19226694793399	0.546627483288729\\
2.32283876037733	0.551871831357797\\
2.4611874533784	0.553849987208157\\
2.60777621933744	0.551504427247014\\
2.76309583847708	0.543944739061232\\
2.92766632197801	0.530676863636036\\
3.10203865298006	0.511785032130537\\
3.28679663127764	0.4879751163803\\
3.4825588278856	0.460443507830971\\
3.68998065601931	0.430624029920225\\
3.90975656542276	0.399919187352717\\
4.14262236739117	0.369506092543457\\
4.38935769827245	0.340249401363109\\
4.65078862969514	0.312702800439702\\
4.92779043426208	0.287160591500536\\
5.22129051596925	0.263725426779289\\
5.5322715151609	0.242371680934573\\
5.86177459841633	0.22299592168644\\
6.21090294438298	0.205453253020187\\
6.5808254372263	0.189581604133593\\
6.9727805800622	0.175216929027658\\
7.38808064147417	0.162202057112483\\
7.82811604899787	0.150391345800107\\
8.29436004428215	0.13965268181115\\
8.7883736155127	0.129867883584028\\
9.3118107236113	0.120932193099575\\
9.86642383970882	0.112753293012411\\
10.4540698124308	0.105250116684773\\
11.0767160846399	0.0983516096163869\\
11.7364472804483	0.0919955316217742\\
12.4354721845541	0.0861273462106615\\
13.1761311372679	0.0806992176336001\\
13.960903869989	0.0756691207749497\\
14.7924178073631	0.0710000604880154\\
15.6734568639191	0.0666593924952808\\
16.6069707646341	0.0626182359867177\\
17.5960849206338	0.0588509675155512\\
18.6441108930909	0.0553347860766878\\
19.7545574803552	0.0520493399675509\\
20.9311424654351	0.0489764069388585\\
22.1778050631617	0.0460996201054706\\
23.4987191087076	0.0434042330266742\\
24.8983070316166	0.0408769182399466\\
26.3812546621288	0.0385055943235039\\
27.9525269193736	0.0362792772650823\\
29.6173844339539	0.0341879525292479\\
31.3814011605743	0.0322224647488343\\
33.2504830396809	0.0303744224255268\\
35.2308877705916	0.0286361154183566\\
37.3292457623176	0.0270004433350645\\
39.5525823322194	0.0254608532275278\\
41.908341226819	0.0240112852356322\\
44.4044095435159	0.0226461250302422\\
47.0491441366444	0.0213601620806917\\
49.8513995962813	0.0201485529201572\\
52.8205578934759	0.019006788707433\\
55.966559791155	0.0179306664894711\\
59.2999381258676	0.0169162636585432\\
62.8318530717959	0.0159599151735377\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.573982754318605\\
0.000665741295050968	0.573982756398722\\
0.000705392965936716	0.573982758734002\\
0.000747406297449076	0.573982761355745\\
0.000791921950518362	0.573982764299092\\
0.000839088963865116	0.573982767603492\\
0.000889065252982791	0.573982771313235\\
0.000942018138839945	0.573982775478044\\
0.000998124908072018	0.573982780153741\\
0.00105757340653824	0.573982785402994\\
0.0011205626682309	0.573982791296161\\
0.00118730358164253	0.57398279791223\\
0.00125801959582212	0.573982805339875\\
0.00133294746848404	0.573982813678652\\
0.00141233805867459	0.573982823040327\\
0.00149645716664985	0.573982833550376\\
0.00158558642377679	0.573982845349667\\
0.00168002423543709	0.573982858596348\\
0.00178008678009046	0.573982873467966\\
0.00188610906784236	0.573982890163848\\
0.00199844606206019	0.573982908907771\\
0.00211747386779314	0.573982929950962\\
0.00224359099097457	0.573982953575465\\
0.00237721967262266	0.573982980097922\\
0.00251880730250634	0.573983009873816\\
0.00266882791700938	0.573983043302234\\
0.00282778378620757	0.573983080831218\\
0.00299620709547243	0.573983122963771\\
0.00317466172723163	0.573983170264594\\
0.00336374514885133	0.573983223367658\\
0.00356409041296113	0.573983282984698\\
0.00377636827691872	0.573983349914755\\
0.0040012894485103	0.573983425054882\\
0.00423960696540521	0.573983509412165\\
0.00449211871633137	0.573983604117222\\
0.0047596701124124	0.573983710439355\\
0.00504315691761	0.573983829803555\\
0.005343528247748	0.573983963809604\\
0.00566178974815887	0.573984114253509\\
0.00599900696059138	0.573984283151569\\
0.00635630889065187	0.573984472767395\\
0.006734891787723	0.573984685642235\\
0.00713602315001513	0.57398492462903\\
0.00756104596815924	0.573985192930633\\
0.0080113832215491	0.573985494142722\\
0.00848854264248625	0.57398583230197\\
0.00899412176407842	0.573986211940118\\
0.00952981326879164	0.573986638144682\\
0.0100974106555631	0.57398711662709\\
0.0106988142444481	0.573987653799181\\
0.0113360375389054	0.573988256859067\\
0.0120112139670204	0.573988933887518\\
0.0127266040242379	0.573989693956155\\
0.0134846028415167	0.573990547248886\\
0.0142877482042449	0.573991505198224\\
0.0151387290487632	0.573992580638279\\
0.0160403944649428	0.57399378797648\\
0.0169957632349584	0.573995143386311\\
0.0180080339401925	0.573996665023614\\
0.0190805956701077	0.573998373269343\\
0.020217039368943	0.574000291001988\\
0.0214211698582199	0.574002443903273\\
0.0226970185753117	0.574004860801192\\
0.0240488570707247	0.574007574054891\\
0.0254812113092788	0.574010619986506\\
0.0269988768230703	0.574014039365606\\
0.0286069347669466	0.574017877952644\\
0.030310768930249	0.574022187108512\\
0.032116083761777	0.574027024478171\\
0.0340289234683234	0.574032454757279\\
0.036055692250721	0.574038550551739\\
0.0382031757451525	0.574045393341318\\
0.040478563741508	0.574053074559693\\
0.0428894742548527	0.574061696804804\\
0.0454439790305944	0.574071375194867\\
0.0481506305687448	0.574082238887241\\
0.0510184907577495	0.574094432779173\\
0.0540571612137545	0.574108119411593\\
0.0572768154268846	0.574123481099427\\
0.0606882328221609	0.574140722314348\\
0.0643028348490904	0.57416007234866\\
0.0681327232207612	0.574181788291851\\
0.0721907204304619	0.574206158354523\\
0.0764904126814804	0.574233505577659\\
0.0810461953738082	0.57426419196866\\
0.0858733213000409	0.574298623109132\\
0.0909879517118357	0.574337253282987\\
0.0964072104278957	0.574380591176971\\
0.102149241164636	0.574429206209023\\
0.108233268281474	0.574483735542825\\
0.114679661144121	0.574544891849154\\
0.121510002321361	0.574613471875919\\
0.128747159843645	0.574690365888544\\
0.136415363765416	0.574776568040114\\
0.144540287287506	0.574873187725492\\
0.153149132711188	0.574981461964608\\
0.162270722511677	0.575102768845742\\
0.171935595835981	0.575238642038317\\
0.182176110748176	0.575390786354115\\
0.193026552564436	0.575561094293066\\
0.204523248640514	0.575751663451092\\
0.216704689995984	0.575964814588203\\
0.229611660182445	0.576203110048864\\
0.243287371827142	0.576469372085965\\
0.257777611309147	0.576766700454393\\
0.273130892052475	0.577098488397637\\
0.289398616949376	0.577468435834979\\
0.306635250457574	0.57788055814723\\
0.324898500947664	0.578339188430157\\
0.344249513911136	0.578848970404581\\
0.364753076675915	0.579414838300756\\
0.386477835314795	0.580041978922913\\
0.409496524472969	0.580735769688062\\
0.433886210884139	0.581501684649748\\
0.459728551390484	0.582345158279463\\
0.48711006633034	0.583271393992593\\
0.516122429208906	0.584285100974571\\
0.546862773621788	0.585390138695575\\
0.579434018458956	0.586589043537101\\
0.61394521247792	0.587882406197727\\
0.650511899399739	0.589268062139717\\
0.68925650475021	0.590740050666251\\
0.730308745741396	0.592287292074548\\
0.773806065565764	0.593891928167371\\
0.819894093556968	0.595527271695757\\
0.868727132757879	0.597155319005956\\
0.920468676528267	0.59872380326033\\
0.975291955921721	0.600162811599051\\
1.03338051966444	0.601381069625197\\
1.09492884867764	0.602262123419552\\
1.16014300720112	0.602660834285373\\
1.22924133269769	0.602400847724083\\
1.30245516684862	0.601273988661816\\
1.38002963008718	0.599042815205011\\
1.4622244422636	0.595447723534085\\
1.54931479218893	0.590219866601768\\
1.64159225896916	0.583100527770405\\
1.73936578821411	0.573866334594928\\
1.8429627263895	0.562357872855448\\
1.95272991677522	0.548507287310796\\
2.06903486069911	0.532359118014514\\
2.19226694793399	0.514078799497234\\
2.32283876037733	0.493945401141591\\
2.4611874533784	0.47232887683493\\
2.60777621933744	0.449656009039899\\
2.76309583847708	0.426371823771743\\
2.92766632197801	0.4029035935897\\
3.10203865298006	0.37963280152136\\
3.28679663127764	0.356877620921149\\
3.4825588278856	0.334885755891762\\
3.68998065601931	0.313835658918117\\
3.90975656542276	0.293843388704964\\
4.14262236739117	0.274972463225366\\
4.38935769827245	0.25724462090949\\
4.65078862969514	0.24065009469913\\
4.92779043426208	0.225156624017249\\
5.22129051596925	0.210716892968827\\
5.5322715151609	0.197274382223218\\
5.86177459841633	0.184767787368718\\
6.21090294438298	0.173134228128308\\
6.5808254372263	0.162311486392008\\
6.9727805800622	0.152239493150316\\
7.38808064147417	0.142861252655423\\
7.82811604899787	0.134123356926748\\
8.29436004428215	0.125976210575596\\
8.7883736155127	0.118374057289407\\
9.3118107236113	0.11127487585957\\
9.86642383970882	0.104640195113919\\
10.4540698124308	0.0984348628806405\\
11.0767160846399	0.0926267934048739\\
11.7364472804483	0.0871867097335519\\
12.4354721845541	0.082087891842264\\
13.1761311372679	0.0773059371755973\\
13.960903869989	0.0728185373923802\\
14.7924178073631	0.068605273125913\\
15.6734568639191	0.0646474272402991\\
16.6069707646341	0.0609278162026467\\
17.5960849206338	0.0574306386602347\\
18.6441108930909	0.0541413400113495\\
19.7545574803552	0.0510464916154592\\
20.9311424654351	0.0481336832503198\\
22.1778050631617	0.0453914274531794\\
23.4987191087076	0.0428090744542895\\
24.8983070316166	0.0403767365052548\\
26.3812546621288	0.0380852205100289\\
27.9525269193736	0.0359259679743655\\
29.6173844339539	0.0338910013950139\\
31.3814011605743	0.0319728763096875\\
33.2504830396809	0.0301646383210541\\
35.2308877705916	0.0284597844918733\\
37.3292457623176	0.0268522285837561\\
39.5525823322194	0.0253362696790726\\
41.908341226819	0.0239065637847496\\
44.4044095435159	0.0225580980686971\\
47.0491441366444	0.0212861674250412\\
49.8513995962813	0.0200863531039081\\
52.8205578934759	0.0189545031758501\\
55.966559791155	0.0178867146307595\\
59.2999381258676	0.0168793169368487\\
62.8318530717959	0.0159288569074932\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.670316245038163\\
0.000665741295050968	0.670316238087194\\
0.000705392965936716	0.670316230283566\\
0.000747406297449076	0.670316221522685\\
0.000791921950518362	0.670316211687126\\
0.000839088963865116	0.670316200645061\\
0.000889065252982791	0.670316188248492\\
0.000942018138839945	0.670316174331263\\
0.000998124908072018	0.67031615870684\\
0.00105757340653824	0.670316141165806\\
0.0011205626682309	0.670316121473053\\
0.00118730358164253	0.670316099364636\\
0.00125801959582212	0.670316074544231\\
0.00133294746848404	0.670316046679165\\
0.00141233805867459	0.670316015395958\\
0.00149645716664985	0.670315980275315\\
0.00158558642377679	0.670315940846505\\
0.00168002423543709	0.67031589658106\\
0.00178008678009046	0.670315846885681\\
0.00188610906784236	0.670315791094293\\
0.00199844606206019	0.670315728459114\\
0.00211747386779314	0.670315658140638\\
0.00224359099097457	0.670315579196375\\
0.00237721967262266	0.670315490568226\\
0.00251880730250634	0.670315391068299\\
0.00266882791700938	0.670315279362986\\
0.00282778378620757	0.670315153955094\\
0.00299620709547243	0.670315013163773\\
0.00317466172723163	0.670314855101993\\
0.00336374514885133	0.670314677651251\\
0.00356409041296113	0.670314478433178\\
0.00377636827691872	0.670314254777665\\
0.0040012894485103	0.670314003687078\\
0.00423960696540521	0.670313721796082\\
0.00449211871633137	0.670313405326541\\
0.0047596701124124	0.670313050036885\\
0.00504315691761	0.670312651165266\\
0.005343528247748	0.670312203365747\\
0.00566178974815887	0.670311700636657\\
0.00599900696059138	0.670311136240168\\
0.00635630889065187	0.670310502612005\\
0.006734891787723	0.670309791260087\\
0.00713602315001513	0.670308992650733\\
0.00756104596815924	0.670308096080926\\
0.0080113832215491	0.670307089534902\\
0.00848854264248625	0.670305959523165\\
0.00899412176407842	0.670304690901767\\
0.00952981326879164	0.670303266669425\\
0.0100974106555631	0.670301667739778\\
0.0106988142444481	0.670299872685729\\
0.0113360375389054	0.67029785745245\\
0.0120112139670204	0.670295595035226\\
0.0127266040242379	0.67029305511782\\
0.0134846028415167	0.670290203666542\\
0.0142877482042449	0.670287002474595\\
0.0151387290487632	0.670283408650616\\
0.0160403944649428	0.670279374044601\\
0.0169957632349584	0.670274844603552\\
0.0180080339401925	0.670269759648273\\
0.0190805956701077	0.670264051061682\\
0.020217039368943	0.670257642377852\\
0.0214211698582199	0.670250447759686\\
0.0226970185753117	0.670242370851638\\
0.0240488570707247	0.670233303492314\\
0.0254812113092788	0.670223124269875\\
0.0269988768230703	0.670211696901182\\
0.0286069347669466	0.670198868413301\\
0.030310768930249	0.670184467103423\\
0.032116083761777	0.670168300250403\\
0.0340289234683234	0.670150151547962\\
0.036055692250721	0.670129778225985\\
0.0382031757451525	0.670106907822462\\
0.040478563741508	0.67008123456418\\
0.0428894742548527	0.670052415309388\\
0.0454439790305944	0.670020065000268\\
0.0481506305687448	0.669983751567013\\
0.0510184907577495	0.669942990218694\\
0.0540571612137545	0.669897237048783\\
0.0572768154268846	0.669845881875118\\
0.0606882328221609	0.669788240225304\\
0.0643028348490904	0.669723544368843\\
0.0681327232207612	0.669650933286758\\
0.0721907204304619	0.669569441458098\\
0.0764904126814804	0.669477986330342\\
0.0810461953738082	0.669375354327579\\
0.0858733213000409	0.669260185236299\\
0.0909879517118357	0.669130954793872\\
0.0964072104278957	0.668985955289505\\
0.102149241164636	0.668823273971731\\
0.108233268281474	0.668640769040868\\
0.114679661144121	0.668436042989589\\
0.121510002321361	0.668206413040631\\
0.128747159843645	0.667948878418364\\
0.136415363765416	0.667660084181708\\
0.144540287287506	0.667336281340962\\
0.153149132711188	0.666973282982435\\
0.162270722511677	0.666566416134481\\
0.171935595835981	0.666110469129554\\
0.182176110748176	0.665599634252688\\
0.193026552564436	0.665027445521626\\
0.204523248640514	0.664386711522961\\
0.216704689995984	0.66366944333821\\
0.229611660182445	0.662866777741124\\
0.243287371827142	0.661968896041255\\
0.257777611309147	0.660964939198401\\
0.273130892052475	0.659842920148855\\
0.289398616949376	0.658589634678722\\
0.306635250457574	0.657190572663575\\
0.324898500947664	0.655629832078482\\
0.344249513911136	0.653890038876823\\
0.364753076675915	0.651952276645606\\
0.386477835314795	0.649796030867893\\
0.409496524472969	0.647399153648227\\
0.433886210884139	0.64473785585945\\
0.459728551390484	0.641786734804111\\
0.48711006633034	0.63851884658112\\
0.516122429208906	0.634905833307325\\
0.546862773621788	0.630918116027047\\
0.579434018458956	0.626525164373897\\
0.61394521247792	0.621695853614182\\
0.650511899399739	0.616398918355849\\
0.68925650475021	0.610603509696081\\
0.730308745741396	0.604279858668014\\
0.773806065565764	0.597400043361142\\
0.819894093556968	0.589938849982147\\
0.868727132757879	0.581874709535365\\
0.920468676528267	0.573190682133379\\
0.975291955921721	0.563875450901327\\
1.03338051966444	0.553924278029399\\
1.09492884867764	0.543339868032705\\
1.16014300720112	0.532133079102563\\
1.22924133269769	0.520323423905432\\
1.30245516684862	0.507939307288274\\
1.38002963008718	0.495017960445764\\
1.4622244422636	0.481605048725263\\
1.54931479218893	0.467753952002588\\
1.64159225896916	0.453524740253718\\
1.73936578821411	0.438982889855762\\
1.8429627263895	0.424197805484801\\
1.95272991677522	0.409241225873998\\
2.06903486069911	0.394185597641806\\
2.19226694793399	0.379102499491632\\
2.32283876037733	0.364061190038988\\
2.4611874533784	0.349127337974298\\
2.60777621933744	0.334361975405016\\
2.76309583847708	0.319820696356116\\
2.92766632197801	0.305553104613047\\
3.10203865298006	0.291602499926662\\
3.28679663127764	0.278005779998797\\
3.4825588278856	0.264793527949906\\
3.68998065601931	0.251990250952164\\
3.90975656542276	0.239614734861811\\
4.14262236739117	0.227680481288627\\
4.38935769827245	0.216196196839676\\
4.65078862969514	0.205166308567289\\
4.92779043426208	0.194591484352535\\
5.22129051596925	0.184469141621622\\
5.5322715151609	0.174793932119913\\
5.86177459841633	0.165558194275379\\
6.21090294438298	0.156752367886971\\
6.5808254372263	0.148365368461542\\
6.9727805800622	0.140384920531334\\
7.38808064147417	0.132797850776109\\
7.82811604899787	0.12559034282636\\
8.29436004428215	0.118748156315711\\
8.7883736155127	0.11225681315649\\
9.3118107236113	0.106101754199462\\
9.86642383970882	0.100268469464028\\
10.4540698124308	0.0947426050360436\\
11.0767160846399	0.0895100495645324\\
11.7364472804483	0.0845570030753221\\
12.4354721845541	0.0798700305811519\\
13.1761311372679	0.0754361027203378\\
13.960903869989	0.0712426254110719\\
14.7924178073631	0.0672774602736348\\
15.6734568639191	0.0635289373530702\\
16.6069707646341	0.0599858614730069\\
17.5960849206338	0.0566375133685002\\
18.6441108930909	0.0534736465821725\\
19.7545574803552	0.0504844809629417\\
20.9311424654351	0.0476606934791953\\
22.1778050631617	0.0449934069470401\\
23.4987191087076	0.0424741771777856\\
24.8983070316166	0.0400949789655854\\
26.3812546621288	0.0378481912647063\\
27.9525269193736	0.0357265818448159\\
29.6173844339539	0.033723291660695\\
31.3814011605743	0.0318318191286924\\
33.2504830396809	0.0300460044650028\\
35.2308877705916	0.0283600142095013\\
37.3292457623176	0.0267683260325823\\
39.5525823322194	0.0252657139004892\\
41.908341226819	0.0238472336563444\\
44.4044095435159	0.0225082090589482\\
47.0491441366444	0.0212442183089198\\
49.8513995962813	0.0200510810815056\\
52.8205578934759	0.0189248460770188\\
55.966559791155	0.0178617790930977\\
59.2999381258676	0.0168583516175269\\
62.8318530717959	0.0159112299360352\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.208029344878617\\
0.000665741295050968	0.208029363008694\\
0.000705392965936716	0.208029383362743\\
0.000747406297449076	0.208029406213573\\
0.000791921950518362	0.208029431867458\\
0.000839088963865116	0.208029460668241\\
0.000889065252982791	0.208029493001941\\
0.000942018138839945	0.208029529301932\\
0.000998124908072018	0.208029570054748\\
0.00105757340653824	0.208029615806601\\
0.0011205626682309	0.208029667170709\\
0.00118730358164253	0.208029724835506\\
0.00125801959582212	0.208029789573878\\
0.00133294746848404	0.208029862253513\\
0.00141233805867459	0.208029943848536\\
0.00149645716664985	0.208030035452563\\
0.00158558642377679	0.208030138293354\\
0.00168002423543709	0.208030253749275\\
0.00178008678009046	0.208030383367763\\
0.00188610906784236	0.208030528886068\\
0.00199844606206019	0.208030692254536\\
0.00211747386779314	0.208030875662742\\
0.00224359099097457	0.208031081568837\\
0.00237721967262266	0.208031312732485\\
0.00251880730250634	0.208031572251847\\
0.00266882791700938	0.208031863605096\\
0.00282778378620757	0.20803219069702\\
0.00299620709547243	0.208032557911349\\
0.00317466172723163	0.208032970169488\\
0.00336374514885133	0.208033432996456\\
0.00356409041296113	0.208033952594907\\
0.00377636827691872	0.208034535928232\\
0.0040012894485103	0.208035190813835\\
0.00423960696540521	0.208035926027853\\
0.00449211871633137	0.208036751422707\\
0.0047596701124124	0.208037678059056\\
0.00504315691761	0.208038718353925\\
0.005343528247748	0.208039886246975\\
0.00566178974815887	0.208041197387142\\
0.00599900696059138	0.208042669342137\\
0.00635630889065187	0.208044321833599\\
0.006734891787723	0.208046177001031\\
0.00713602315001513	0.208048259698049\\
0.00756104596815924	0.20805059782487\\
0.0080113832215491	0.208053222701485\\
0.00848854264248625	0.208056169486446\\
0.00899412176407842	0.208059477646857\\
0.00952981326879164	0.208063191485784\\
0.0100974106555631	0.208067360734067\\
0.0106988142444481	0.208072041214374\\
0.0113360375389054	0.208077295586241\\
0.0120112139670204	0.208083194181943\\
0.0127266040242379	0.208089815944152\\
0.0134846028415167	0.208097249477713\\
0.0142877482042449	0.208105594229273\\
0.0151387290487632	0.208114961810164\\
0.0160403944649428	0.208125477479718\\
0.0169957632349584	0.208137281808234\\
0.0180080339401925	0.208150532541023\\
0.0190805956701077	0.20816540668745\\
0.020217039368943	0.208182102861621\\
0.0214211698582199	0.208200843904385\\
0.0226970185753117	0.208221879819668\\
0.0240488570707247	0.208245491061796\\
0.0254812113092788	0.208271992214486\\
0.0269988768230703	0.208301736106577\\
0.0286069347669466	0.208335118414299\\
0.030310768930249	0.208372582805065\\
0.032116083761777	0.208414626683276\\
0.0340289234683234	0.208461807604566\\
0.036055692250721	0.208514750431155\\
0.0382031757451525	0.208574155307512\\
0.040478563741508	0.208640806542341\\
0.0428894742548527	0.208715582489681\\
0.0454439790305944	0.208799466528774\\
0.0481506305687448	0.208893559248775\\
0.0510184907577495	0.208999091950317\\
0.0540571612137545	0.209117441580788\\
0.0572768154268846	0.209250147223586\\
0.0606882328221609	0.2093989282628\\
0.0643028348490904	0.209565704342943\\
0.0681327232207612	0.2097526172375\\
0.0721907204304619	0.209962054728814\\
0.0764904126814804	0.21019667658361\\
0.0810461953738082	0.210459442681402\\
0.0858733213000409	0.210753643314692\\
0.0909879517118357	0.21108293162761\\
0.0964072104278957	0.211451358090239\\
0.102149241164636	0.21186340681559\\
0.108233268281474	0.212324033411002\\
0.114679661144121	0.212838703911113\\
0.121510002321361	0.213413434160644\\
0.128747159843645	0.214054828797376\\
0.136415363765416	0.214770118724159\\
0.144540287287506	0.215567195649813\\
0.153149132711188	0.216454641919815\\
0.162270722511677	0.217441753448195\\
0.171935595835981	0.218538553104758\\
0.182176110748176	0.219755791413264\\
0.193026552564436	0.221104930888734\\
0.204523248640514	0.222598109804197\\
0.216704689995984	0.224248080655446\\
0.229611660182445	0.226068118121549\\
0.243287371827142	0.228071890942716\\
0.257777611309147	0.230273291907708\\
0.273130892052475	0.232686220119434\\
0.289398616949376	0.235324309953828\\
0.306635250457574	0.238200601709299\\
0.324898500947664	0.241327149926334\\
0.344249513911136	0.244714566798049\\
0.364753076675915	0.2483715000435\\
0.386477835314795	0.252304047116831\\
0.409496524472969	0.256515110706271\\
0.433886210884139	0.261003704155062\\
0.459728551390484	0.26576421971559\\
0.48711006633034	0.270785677412837\\
0.516122429208906	0.276050977697426\\
0.546862773621788	0.281536186912384\\
0.579434018458956	0.287209890697454\\
0.61394521247792	0.293032656500939\\
0.650511899399739	0.298956651883101\\
0.68925650475021	0.304925469593548\\
0.730308745741396	0.310874212586382\\
0.773806065565764	0.316729891110931\\
0.819894093556968	0.322412178593853\\
0.868727132757879	0.327834562086198\\
0.920468676528267	0.332905905765385\\
0.975291955921721	0.337532422130763\\
1.03338051966444	0.341620015781477\\
1.09492884867764	0.345076930816771\\
1.16014300720112	0.347816597963987\\
1.22924133269769	0.349760545584031\\
1.30245516684862	0.350841214396543\\
1.38002963008718	0.351004503653999\\
1.4622244422636	0.350211880106966\\
1.54931479218893	0.348441902085919\\
1.64159225896916	0.345691048519625\\
1.73936578821411	0.341973793201167\\
1.8429627263895	0.337321922348075\\
1.95272991677522	0.331783151431726\\
2.06903486069911	0.325419148280161\\
2.19226694793399	0.318303107718979\\
2.32283876037733	0.310517044833114\\
2.4611874533784	0.302148978286398\\
2.60777621933744	0.293290163542378\\
2.76309583847708	0.284032511753081\\
2.92766632197801	0.274466298072089\\
3.10203865298006	0.2646782279389\\
3.28679663127764	0.254749895648534\\
3.4825588278856	0.244756639404758\\
3.68998065601931	0.234766772979185\\
3.90975656542276	0.224841156826181\\
4.14262236739117	0.21503306086218\\
4.38935769827245	0.205388266292073\\
4.65078862969514	0.195945353688525\\
4.92779043426208	0.186736127730962\\
5.22129051596925	0.177786134388919\\
5.5322715151609	0.169115232865825\\
5.86177459841633	0.160738191504153\\
6.21090294438298	0.152665283518401\\
6.5808254372263	0.144902864499174\\
6.9727805800622	0.137453918916909\\
7.38808064147417	0.130318567270177\\
7.82811604899787	0.123494529081383\\
8.29436004428215	0.116977539707896\\
8.7883736155127	0.110761721005254\\
9.3118107236113	0.104839907359473\\
9.86642383970882	0.0992039296055566\\
10.4540698124308	0.0938448599694059\\
11.0767160846399	0.0887532214987685\\
11.7364472804483	0.0839191655606891\\
12.4354721845541	0.0793326209395627\\
13.1761311372679	0.0749834179205761\\
13.960903869989	0.0708613905261662\\
14.7924178073631	0.0669564598171017\\
15.6734568639191	0.0632587008961705\\
16.6069707646341	0.0597583959764584\\
17.5960849206338	0.0564460756082241\\
18.6441108930909	0.0533125499051981\\
19.7545574803552	0.0503489313767574\\
20.9311424654351	0.0475466507589061\\
22.1778050631617	0.0448974670449107\\
23.4987191087076	0.0423934727454475\\
24.8983070316166	0.0400270952572112\\
26.3812546621288	0.0377910950867339\\
27.9525269193736	0.035678561561064\\
29.6173844339539	0.0336829065573172\\
31.3814011605743	0.0317978566972415\\
33.2504830396809	0.0300174443792908\\
35.2308877705916	0.0283359979577453\\
37.3292457623176	0.0267481313248259\\
39.5525823322194	0.0252487331062552\\
41.908341226819	0.023832955642247\\
44.4044095435159	0.02249620389345\\
47.0491441366444	0.0212341243840898\\
49.8513995962813	0.0200425942716874\\
52.8205578934759	0.0189177106136233\\
55.966559791155	0.0178557798849059\\
59.2999381258676	0.0168533077883014\\
62.8318530717959	0.015906989387067\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.128853343436867\\
0.000665741295050968	0.128853352743173\\
0.000705392965936716	0.128853363191062\\
0.000747406297449076	0.12885337492057\\
0.000791921950518362	0.128853388088908\\
0.000839088963865116	0.128853402872576\\
0.000889065252982791	0.128853419469721\\
0.000942018138839945	0.128853438102798\\
0.000998124908072018	0.128853459021551\\
0.00105757340653824	0.128853482506356\\
0.0011205626682309	0.128853508871984\\
0.00118730358164253	0.128853538471819\\
0.00125801959582212	0.128853571702592\\
0.00133294746848404	0.128853609009698\\
0.00141233805867459	0.128853650893172\\
0.00149645716664985	0.128853697914381\\
0.00158558642377679	0.128853750703557\\
0.00168002423543709	0.128853809968237\\
0.00178008678009046	0.128853876502749\\
0.00188610906784236	0.128853951198861\\
0.00199844606206019	0.128854035057725\\
0.00211747386779314	0.128854129203303\\
0.00224359099097457	0.128854234897426\\
0.00237721967262266	0.128854353556705\\
0.00251880730250634	0.128854486771521\\
0.00266882791700938	0.128854636327334\\
0.00282778378620757	0.128854804228614\\
0.00299620709547243	0.128854992725703\\
0.00317466172723163	0.128855204344975\\
0.00336374514885133	0.128855441922687\\
0.00356409041296113	0.128855708642994\\
0.00377636827691872	0.128856008080615\\
0.0040012894485103	0.128856344248734\\
0.00423960696540521	0.128856721652778\\
0.00449211871633137	0.128857145350788\\
0.0047596701124124	0.128857621021191\\
0.00504315691761	0.128858155038883\\
0.005343528247748	0.128858754560637\\
0.00566178974815887	0.128859427620991\\
0.00599900696059138	0.128860183239873\\
0.00635630889065187	0.128861031543439\\
0.006734891787723	0.128861983899707\\
0.00713602315001513	0.128863053070816\\
0.00756104596815924	0.12886425338395\\
0.0080113832215491	0.128865600923193\\
0.00848854264248625	0.128867113744895\\
0.00899412176407842	0.128868812119415\\
0.00952981326879164	0.128870718802467\\
0.0100974106555631	0.128872859339692\\
0.0106988142444481	0.128875262408506\\
0.0113360375389054	0.128877960201792\\
0.0120112139670204	0.128880988858524\\
0.0127266040242379	0.128884388947062\\
0.0134846028415167	0.128888206007535\\
0.0142877482042449	0.128892491160498\\
0.0151387290487632	0.128897301789944\\
0.0160403944649428	0.128902702309704\\
0.0169957632349584	0.128908765023345\\
0.0180080339401925	0.128915571088937\\
0.0190805956701077	0.128923211601357\\
0.020217039368943	0.128931788806365\\
0.0214211698582199	0.12894141746234\\
0.0226970185753117	0.12895222636748\\
0.0240488570707247	0.12896436007233\\
0.0254812113092788	0.128977980799874\\
0.0269988768230703	0.128993270597994\\
0.0286069347669466	0.129010433751967\\
0.030310768930249	0.129029699487901\\
0.032116083761777	0.129051325001468\\
0.0340289234683234	0.129075598850229\\
0.036055692250721	0.129102844752106\\
0.0382031757451525	0.129133425837245\\
0.040478563741508	0.12916774940567\\
0.0428894742548527	0.129206272248722\\
0.0454439790305944	0.129249506598364\\
0.0481506305687448	0.129298026775013\\
0.0510184907577495	0.129352476611616\\
0.0540571612137545	0.129413577739225\\
0.0572768154268846	0.12948213882728\\
0.0606882328221609	0.129559065880121\\
0.0643028348490904	0.129645373699891\\
0.0681327232207612	0.129742198634652\\
0.0721907204304619	0.12985081273924\\
0.0764904126814804	0.129972639484689\\
0.0810461953738082	0.1301092711597\\
0.0858733213000409	0.130262488114171\\
0.0909879517118357	0.130434279999677\\
0.0964072104278957	0.130626869164228\\
0.102149241164636	0.13084273635792\\
0.108233268281474	0.13108464890104\\
0.114679661144121	0.131355691455648\\
0.121510002321361	0.131659299524167\\
0.128747159843645	0.131999295772399\\
0.136415363765416	0.132379929237804\\
0.144540287287506	0.13280591743476\\
0.153149132711188	0.133282491304833\\
0.162270722511677	0.133815442879471\\
0.171935595835981	0.134411175423155\\
0.182176110748176	0.135076755704961\\
0.193026552564436	0.135819967904517\\
0.204523248640514	0.136649368493902\\
0.216704689995984	0.137574341250642\\
0.229611660182445	0.138605151350153\\
0.243287371827142	0.139752997261772\\
0.257777611309147	0.14103005893487\\
0.273130892052475	0.142449540515257\\
0.289398616949376	0.144025705581469\\
0.306635250457574	0.145773902638226\\
0.324898500947664	0.147710578348235\\
0.344249513911136	0.149853275714247\\
0.364753076675915	0.152220614119119\\
0.386477835314795	0.1548322477545\\
0.409496524472969	0.157708798458041\\
0.433886210884139	0.160871758247393\\
0.459728551390484	0.164343355767709\\
0.48711006633034	0.168146379305586\\
0.516122429208906	0.172303946781186\\
0.546862773621788	0.176839209998718\\
0.579434018458956	0.181774976185139\\
0.61394521247792	0.187133224255674\\
0.650511899399739	0.192934486136256\\
0.68925650475021	0.199197054783003\\
0.730308745741396	0.205935970427586\\
0.773806065565764	0.213161725611897\\
0.819894093556968	0.220878619019122\\
0.868727132757879	0.22908268035383\\
0.920468676528267	0.237759087698234\\
0.975291955921721	0.246879011493365\\
1.03338051966444	0.256395855431931\\
1.09492884867764	0.266240937594268\\
1.16014300720112	0.276318781364264\\
1.22924133269769	0.286502380530744\\
1.30245516684862	0.296629073109002\\
1.38002963008718	0.30649798695951\\
1.4622244422636	0.315870346642976\\
1.54931479218893	0.324474131631162\\
1.64159225896916	0.332014463887814\\
1.73936578821411	0.338190471714444\\
1.8429627263895	0.342718111489109\\
1.95272991677522	0.345356661863662\\
2.06903486069911	0.345934826202613\\
2.19226694793399	0.344371357287873\\
2.32283876037733	0.340685556386777\\
2.4611874533784	0.334995062305093\\
2.60777621933744	0.327501410278979\\
2.76309583847708	0.318466733599595\\
2.92766632197801	0.308186620130487\\
3.10203865298006	0.296964101914796\\
3.28679663127764	0.285088403473045\\
3.4825588278856	0.27282018382518\\
3.68998065601931	0.260383310972396\\
3.90975656542276	0.247962104107317\\
4.14262236739117	0.235702516002894\\
4.38935769827245	0.223715743038251\\
4.65078862969514	0.212083025009919\\
4.92779043426208	0.200860753224089\\
5.22129051596925	0.190085335645439\\
5.5322715151609	0.179777525635183\\
5.86177459841633	0.169946098813713\\
6.21090294438298	0.160590872717736\\
6.5808254372263	0.151705123926997\\
6.9727805800622	0.143277483933846\\
7.38808064147417	0.135293401332932\\
7.82811604899787	0.127736253114105\\
8.29436004428215	0.120588177874688\\
8.7883736155127	0.11383069215921\\
9.3118107236113	0.107445139810927\\
9.86642383970882	0.101413014100139\\
10.4540698124308	0.0957161838105962\\
11.0767160846399	0.0903370474286075\\
11.7364472804483	0.0852586339467701\\
12.4354721845541	0.0804646643622406\\
13.1761311372679	0.0759395845070306\\
13.960903869989	0.0716685772000784\\
14.7924178073631	0.0676375596901166\\
15.6734568639191	0.063833170825611\\
16.6069707646341	0.0602427512314129\\
17.5960849206338	0.0568543189026979\\
18.6441108930909	0.0536565419763118\\
19.7545574803552	0.050638709954516\\
20.9311424654351	0.0477907042955828\\
22.1778050631617	0.0451029690186716\\
23.4987191087076	0.042566481773443\\
24.8983070316166	0.0401727256801723\\
26.3812546621288	0.0379136621403924\\
27.9525269193736	0.0357817047412931\\
29.6173844339539	0.0337696943217571\\
31.3814011605743	0.0318708752284148\\
33.2504830396809	0.0300788727622781\\
35.2308877705916	0.0283876717972664\\
37.3292457623176	0.0267915965389607\\
39.5525823322194	0.0252852913834924\\
41.908341226819	0.0238637028313484\\
44.4044095435159	0.0225220624080947\\
47.0491441366444	0.0212558705429265\\
49.8513995962813	0.0200608813560164\\
52.8205578934759	0.018933088306504\\
55.966559791155	0.0178687106543694\\
59.2999381258676	0.0168641806911784\\
62.8318530717959	0.0159161316966266\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.182805728302886\\
0.000665741295050968	0.182805730457449\\
0.000705392965936716	0.182805732876307\\
0.000747406297449076	0.182805735591882\\
0.000791921950518362	0.18280573864057\\
0.000839088963865116	0.182805742063233\\
0.000889065252982791	0.182805745905748\\
0.000942018138839945	0.182805750219614\\
0.000998124908072018	0.182805755062654\\
0.00105757340653824	0.182805760499778\\
0.0011205626682309	0.182805766603861\\
0.00118730358164253	0.18280577345672\\
0.00125801959582212	0.182805781150202\\
0.00133294746848404	0.182805789787428\\
0.00141233805867459	0.182805799484162\\
0.00149645716664985	0.182805810370373\\
0.00158558642377679	0.182805822591971\\
0.00168002423543709	0.182805836312764\\
0.00178008678009046	0.182805851716657\\
0.00188610906784236	0.18280586901011\\
0.00199844606206019	0.182805888424912\\
0.00211747386779314	0.182805910221284\\
0.00224359099097457	0.182805934691368\\
0.00237721967262266	0.182805962163141\\
0.00251880730250634	0.182805993004814\\
0.00266882791700938	0.182806027629764\\
0.00282778378620757	0.182806066502077\\
0.00299620709547243	0.182806110142768\\
0.00317466172723163	0.182806159136761\\
0.00336374514885133	0.182806214140734\\
0.00356409041296113	0.182806275891915\\
0.00377636827691872	0.18280634521797\\
0.0040012894485103	0.182806423048087\\
0.00423960696540521	0.18280651042544\\
0.00449211871633137	0.182806608521163\\
0.0047596701124124	0.182806718650052\\
0.00504315691761	0.182806842288183\\
0.005343528247748	0.182806981092698\\
0.00566178974815887	0.182807136924016\\
0.00599900696059138	0.182807311870768\\
0.00635630889065187	0.182807508277788\\
0.006734891787723	0.182807728777546\\
0.00713602315001513	0.182807976325423\\
0.00756104596815924	0.182808254239327\\
0.0080113832215491	0.182808566244161\\
0.00848854264248625	0.182808916521744\\
0.00899412176407842	0.182809309766858\\
0.00952981326879164	0.182809751250174\\
0.0100974106555631	0.182810246888886\\
0.0106988142444481	0.182810803326017\\
0.0113360375389054	0.182811428019447\\
0.0120112139670204	0.182812129341871\\
0.0127266040242379	0.182812916692995\\
0.0134846028415167	0.182813800625522\\
0.0142877482042449	0.182814792986562\\
0.0151387290487632	0.182815907076401\\
0.0160403944649428	0.182817157826743\\
0.0169957632349584	0.182818562000798\\
0.0180080339401925	0.182820138417915\\
0.0190805956701077	0.182821908205769\\
0.020217039368943	0.182823895083457\\
0.0214211698582199	0.182826125679317\\
0.0226970185753117	0.182828629887712\\
0.0240488570707247	0.182831441269559\\
0.0254812113092788	0.182834597501961\\
0.0269988768230703	0.182838140882959\\
0.0286069347669466	0.182842118898159\\
0.030310768930249	0.182846584856802\\
0.032116083761777	0.182851598605801\\
0.0340289234683234	0.182857227331267\\
0.036055692250721	0.182863546458249\\
0.0382031757451525	0.182870640660701\\
0.040478563741508	0.182878604995165\\
0.0428894742548527	0.182887546173288\\
0.0454439790305944	0.18289758399016\\
0.0481506305687448	0.182908852927504\\
0.0510184907577495	0.182921503953075\\
0.0540571612137545	0.182935706540229\\
0.0572768154268846	0.182951650934506\\
0.0606882328221609	0.18296955069736\\
0.0643028348490904	0.182989645560792\\
0.0681327232207612	0.183012204630726\\
0.0721907204304619	0.183037529981557\\
0.0764904126814804	0.183065960689364\\
0.0810461953738082	0.183097877357045\\
0.0858733213000409	0.18313370719095\\
0.0909879517118357	0.183173929695774\\
0.0964072104278957	0.183219083062357\\
0.102149241164636	0.183269771331958\\
0.108233268281474	0.183326672430389\\
0.114679661144121	0.183390547176431\\
0.121510002321361	0.183462249381146\\
0.128747159843645	0.183542737168266\\
0.136415363765416	0.183633085660894\\
0.144540287287506	0.183734501196417\\
0.153149132711188	0.183848337249923\\
0.162270722511677	0.183976112266746\\
0.171935595835981	0.184119529627116\\
0.182176110748176	0.184280499990419\\
0.193026552564436	0.184461166293445\\
0.204523248640514	0.184663931706321\\
0.216704689995984	0.184891490881626\\
0.229611660182445	0.185146864866669\\
0.243287371827142	0.185433440085944\\
0.257777611309147	0.185755011840394\\
0.273130892052475	0.186115832812126\\
0.289398616949376	0.186520667107371\\
0.306635250457574	0.186974850416278\\
0.324898500947664	0.187484356914929\\
0.344249513911136	0.188055873581622\\
0.364753076675915	0.188696882644634\\
0.386477835314795	0.189415752920001\\
0.409496524472969	0.190221840832305\\
0.433886210884139	0.191125601934372\\
0.459728551390484	0.192138713746488\\
0.48711006633034	0.193274210712184\\
0.516122429208906	0.194546632001034\\
0.546862773621788	0.195972182756717\\
0.579434018458956	0.197568909156823\\
0.61394521247792	0.199356887267552\\
0.650511899399739	0.201358425062226\\
0.68925650475021	0.203598276005718\\
0.730308745741396	0.206103861101538\\
0.773806065565764	0.208905493970186\\
0.819894093556968	0.212036599943935\\
0.868727132757879	0.215533914669579\\
0.920468676528267	0.219437639320706\\
0.975291955921721	0.223791516764558\\
1.03338051966444	0.22864277373729\\
1.09492884867764	0.234041845113371\\
1.16014300720112	0.240041753267913\\
1.22924133269769	0.246696952288015\\
1.30245516684862	0.254061355720513\\
1.38002963008718	0.262185139110751\\
1.4622244422636	0.271109738158855\\
1.54931479218893	0.280860252373652\\
1.64159225896916	0.291434240243218\\
1.73936578821411	0.302785739482116\\
1.8429627263895	0.314803460106724\\
1.95272991677522	0.327282859008193\\
2.06903486069911	0.339893827918962\\
2.19226694793399	0.352149747877751\\
2.32283876037733	0.363389956031891\\
2.4611874533784	0.372794666824921\\
2.60777621933744	0.37945386480228\\
2.76309583847708	0.38250094548597\\
2.92766632197801	0.381292298797632\\
3.10203865298006	0.375575707094529\\
3.28679663127764	0.365573243069977\\
3.4825588278856	0.351934474868434\\
3.68998065601931	0.335580299464668\\
3.90975656542276	0.317508038133428\\
4.14262236739117	0.298629871444955\\
4.38935769827245	0.279680568039323\\
4.65078862969514	0.261191605801422\\
4.92779043426208	0.24350890219765\\
5.22129051596925	0.226830121850557\\
5.5322715151609	0.211245015777874\\
5.86177459841633	0.196770448482096\\
6.21090294438298	0.183377437849723\\
6.5808254372263	0.171010500216314\\
6.9727805800622	0.159600733848892\\
7.38808064147417	0.149074252932357\\
7.82811604899787	0.139357364434292\\
8.29436004428215	0.130379556388361\\
8.7883736155127	0.122075064523247\\
9.3118107236113	0.114383544556908\\
9.86642383970882	0.107250201868919\\
10.4540698124308	0.100625607559193\\
11.0767160846399	0.0944653467821315\\
11.7364472804483	0.0887295901614601\\
12.4354721845541	0.0833826432039233\\
13.1761311372679	0.078392505599086\\
13.960903869989	0.0737304577378595\\
14.7924178073631	0.0693706827499432\\
15.6734568639191	0.0652899268885883\\
16.6069707646341	0.0614671978918007\\
17.5960849206338	0.0578834991832252\\
18.6441108930909	0.0545215969007699\\
19.7545574803552	0.0513658164077675\\
20.9311424654351	0.0484018649277707\\
22.1778050631617	0.0456166771094259\\
23.4987191087076	0.042998280584694\\
24.8983070316166	0.0405356788783432\\
26.3812546621288	0.0382187493272481\\
27.9525269193736	0.0360381539564135\\
29.6173844339539	0.0339852615252946\\
31.3814011605743	0.0320520791986742\\
33.2504830396809	0.0302311925100617\\
35.2308877705916	0.0285157124731083\\
37.3292457623176	0.0268992288597063\\
39.5525823322194	0.0253757688045125\\
41.908341226819	0.023939760017046\\
44.4044095435159	0.0225859979866103\\
47.0491441366444	0.0213096166543325\\
49.8513995962813	0.0201060621026053\\
52.8205578934759	0.0189710688770056\\
55.966559791155	0.0179006386109182\\
59.2999381258676	0.0168910206700464\\
62.8318530717959	0.0159386945739203\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.172358599077457\\
0.000665741295050968	0.172358600037797\\
0.000705392965936716	0.172358601115941\\
0.000747406297449076	0.172358602326337\\
0.000791921950518362	0.172358603685211\\
0.000839088963865116	0.172358605210774\\
0.000889065252982791	0.172358606923475\\
0.000942018138839945	0.172358608846268\\
0.000998124908072018	0.172358611004927\\
0.00105757340653824	0.172358613428384\\
0.0011205626682309	0.172358616149121\\
0.00118730358164253	0.172358619203604\\
0.00125801959582212	0.172358622632774\\
0.00133294746848404	0.172358626482593\\
0.00141233805867459	0.17235863080466\\
0.00149645716664985	0.172358635656906\\
0.00158558642377679	0.172358641104366\\
0.00168002423543709	0.172358647220054\\
0.00178008678009046	0.17235865408594\\
0.00188610906784236	0.172358661794049\\
0.00199844606206019	0.172358670447695\\
0.00211747386779314	0.172358680162864\\
0.00224359099097457	0.172358691069772\\
0.00237721967262266	0.172358703314606\\
0.00251880730250634	0.172358717061486\\
0.00266882791700938	0.172358732494667\\
0.00282778378620757	0.172358749821001\\
0.00299620709547243	0.172358769272719\\
0.00317466172723163	0.172358791110537\\
0.00336374514885133	0.172358815627152\\
0.00356409041296113	0.172358843151167\\
0.00377636827691872	0.172358874051493\\
0.0040012894485103	0.172358908742295\\
0.00423960696540521	0.172358947688543\\
0.00449211871633137	0.172358991412243\\
0.0047596701124124	0.172359040499436\\
0.00504315691761	0.17235909560805\\
0.005343528247748	0.17235915747672\\
0.00566178974815887	0.17235922693469\\
0.00599900696059138	0.172359304912924\\
0.00635630889065187	0.172359392456586\\
0.006734891787723	0.172359490739048\\
0.00713602315001513	0.17235960107762\\
0.00756104596815924	0.172359724951202\\
0.0080113832215491	0.172359864020109\\
0.00848854264248625	0.172360020148327\\
0.00899412176407842	0.172360195428492\\
0.00952981326879164	0.172360392209943\\
0.0100974106555631	0.172360613130211\\
0.0106988142444481	0.172360861150369\\
0.0113360375389054	0.172361139594725\\
0.0120112139670204	0.172361452195378\\
0.0127266040242379	0.172361803142243\\
0.0134846028415167	0.172362197139214\\
0.0142877482042449	0.172362639467212\\
0.0151387290487632	0.172363136054974\\
0.0160403944649428	0.172363693558521\\
0.0169957632349584	0.17236431945038\\
0.0180080339401925	0.172365022119747\\
0.0190805956701077	0.172365810984942\\
0.020217039368943	0.172366696619661\\
0.0214211698582199	0.172367690894715\\
0.0226970185753117	0.172368807137162\\
0.0240488570707247	0.17237006030896\\
0.0254812113092788	0.172371467207548\\
0.0269988768230703	0.172373046691029\\
0.0286069347669466	0.172374819930989\\
0.030310768930249	0.172376810696344\\
0.032116083761777	0.172379045672012\\
0.0340289234683234	0.172381554816695\\
0.036055692250721	0.172384371764579\\
0.0382031757451525	0.172387534276322\\
0.040478563741508	0.172391084745415\\
0.0428894742548527	0.17239507076669\\
0.0454439790305944	0.172399545774626\\
0.0481506305687448	0.172404569760019\\
0.0510184907577495	0.17241021007466\\
0.0540571612137545	0.172416542334823\\
0.0572768154268846	0.17242365143573\\
0.0606882328221609	0.172431632690627\\
0.0643028348490904	0.172440593109811\\
0.0681327232207612	0.172450652836837\\
0.0721907204304619	0.172461946761249\\
0.0764904126814804	0.172474626329582\\
0.0810461953738082	0.172488861579086\\
0.0858733213000409	0.172504843421619\\
0.0909879517118357	0.172522786208598\\
0.0964072104278957	0.172542930611702\\
0.102149241164636	0.172565546858368\\
0.108233268281474	0.172590938365964\\
0.114679661144121	0.172619445824004\\
0.121510002321361	0.172651451779971\\
0.128747159843645	0.172687385791251\\
0.136415363765416	0.172727730213567\\
0.144540287287506	0.172773026705182\\
0.153149132711188	0.172823883536155\\
0.162270722511677	0.172880983803295\\
0.171935595835981	0.172945094664311\\
0.182176110748176	0.173017077719178\\
0.193026552564436	0.173097900683258\\
0.204523248640514	0.173188650515451\\
0.216704689995984	0.173290548185943\\
0.229611660182445	0.173404965292378\\
0.243287371827142	0.173533442760935\\
0.257777611309147	0.173677711900395\\
0.273130892052475	0.173839718113442\\
0.289398616949376	0.17402164761095\\
0.306635250457574	0.174225957522672\\
0.324898500947664	0.17445540985277\\
0.344249513911136	0.174713109792109\\
0.364753076675915	0.175002548972936\\
0.386477835314795	0.175327654337109\\
0.409496524472969	0.17569284338894\\
0.433886210884139	0.176103086720492\\
0.459728551390484	0.176563978834358\\
0.48711006633034	0.177081818450471\\
0.516122429208906	0.177663699674463\\
0.546862773621788	0.17831761563131\\
0.579434018458956	0.179052576436957\\
0.61394521247792	0.179878743700642\\
0.650511899399739	0.180807584132124\\
0.68925650475021	0.181852045282248\\
0.730308745741396	0.183026756984993\\
0.773806065565764	0.184348262706978\\
0.819894093556968	0.18583528575694\\
0.868727132757879	0.18750903616774\\
0.920468676528267	0.189393565027958\\
0.975291955921721	0.191516174073481\\
1.03338051966444	0.193907889364782\\
1.09492884867764	0.19660400869399\\
1.16014300720112	0.199644732643249\\
1.22924133269769	0.203075888318537\\
1.30245516684862	0.206949751571055\\
1.38002963008718	0.21132596597349\\
1.4622244422636	0.216272541404459\\
1.54931479218893	0.221866885660948\\
1.64159225896916	0.228196768441199\\
1.73936578821411	0.235361020113374\\
1.8429627263895	0.243469597086477\\
1.95272991677522	0.252642350201414\\
2.06903486069911	0.263005330585033\\
2.19226694793399	0.274682636845193\\
2.32283876037733	0.287780491871067\\
2.4611874533784	0.302358312959999\\
2.60777621933744	0.318379162827324\\
2.76309583847708	0.335630268844416\\
2.92766632197801	0.353606872619437\\
3.10203865298006	0.371367752638323\\
3.28679663127764	0.387410791144262\\
3.4825588278856	0.399684609015182\\
3.68998065601931	0.405900166890298\\
3.90975656542276	0.404208098992784\\
4.14262236739117	0.393986996642487\\
4.38935769827245	0.376205651699343\\
4.65078862969514	0.35304086315438\\
4.92779043426208	0.327038657998509\\
5.22129051596925	0.300387721681086\\
5.5322715151609	0.274601116395954\\
5.86177459841633	0.250537676572565\\
6.21090294438298	0.228571163232616\\
6.5808254372263	0.208770604797694\\
6.9727805800622	0.191037876340332\\
7.38808064147417	0.175196859490677\\
7.82811604899787	0.161045422825531\\
8.29436004428215	0.148383111719711\\
8.7883736155127	0.137024362231621\\
9.3118107236113	0.126803634461444\\
9.86642383970882	0.117576303825006\\
10.4540698124308	0.109217496056492\\
11.0767160846399	0.101620059740096\\
11.7364472804483	0.0946923004423133\\
12.4354721845541	0.0883557834130194\\
13.1761311372679	0.0825433402185657\\
13.960903869989	0.0771973248089075\\
14.7924178073631	0.0722681196910713\\
15.6734568639191	0.0677128723672121\\
16.6069707646341	0.0634944344755971\\
17.5960849206338	0.0595804748215259\\
18.6441108930909	0.0559427392815003\\
19.7545574803552	0.052556433596564\\
20.9311424654351	0.0493997084124174\\
22.1778050631617	0.0464532291272773\\
23.4987191087076	0.0436998159819201\\
24.8983070316166	0.0411241423107806\\
26.3812546621288	0.0387124809744738\\
27.9525269193736	0.0364524907477926\\
29.6173844339539	0.0343330358885123\\
31.3814011605743	0.0323440333072635\\
33.2504830396809	0.0304763227398434\\
35.2308877705916	0.0287215561277731\\
37.3292457623176	0.0270721030723252\\
39.5525823322194	0.0255209697679928\\
41.908341226819	0.0240617292652238\\
44.4044095435159	0.0226884612770112\\
47.0491441366444	0.0213957000441507\\
49.8513995962813	0.0201783890214621\\
52.8205578934759	0.0190318413516294\\
55.966559791155	0.0179517052623485\\
59.2999381258676	0.016933933662524\\
62.8318530717959	0.0159747573294955\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.152913175793354\\
0.000665741295050968	0.15291317630573\\
0.000705392965936716	0.152913176880958\\
0.000747406297449076	0.152913177526748\\
0.000791921950518362	0.152913178251756\\
0.000839088963865116	0.152913179065699\\
0.000889065252982791	0.152913179979486\\
0.000942018138839945	0.152913181005365\\
0.000998124908072018	0.152913182157087\\
0.00105757340653824	0.152913183450088\\
0.0011205626682309	0.152913184901699\\
0.00118730358164253	0.152913186531375\\
0.00125801959582212	0.15291318836096\\
0.00133294746848404	0.152913190414977\\
0.00141233805867459	0.152913192720955\\
0.00149645716664985	0.152913195309802\\
0.00158558642377679	0.152913198216217\\
0.00168002423543709	0.152913201479156\\
0.00178008678009046	0.152913205142352\\
0.00188610906784236	0.152913209254905\\
0.00199844606206019	0.152913213871935\\
0.00211747386779314	0.152913219055326\\
0.00224359099097457	0.152913224874553\\
0.00237721967262266	0.152913231407611\\
0.00251880730250634	0.152913238742065\\
0.00266882791700938	0.15291324697622\\
0.00282778378620757	0.152913256220442\\
0.00299620709547243	0.152913266598631\\
0.00317466172723163	0.152913278249891\\
0.00336374514885133	0.152913291330385\\
0.00356409041296113	0.152913306015435\\
0.00377636827691872	0.152913322501869\\
0.0040012894485103	0.152913341010657\\
0.00423960696540521	0.15291336178988\\
0.00449211871633137	0.152913385118045\\
0.0047596701124124	0.152913411307826\\
0.00504315691761	0.152913440710253\\
0.005343528247748	0.152913473719414\\
0.00566178974815887	0.152913510777741\\
0.00599900696059138	0.152913552381936\\
0.00635630889065187	0.152913599089632\\
0.006734891787723	0.152913651526868\\
0.00713602315001513	0.152913710396475\\
0.00756104596815924	0.152913776487502\\
0.0080113832215491	0.152913850685787\\
0.00848854264248625	0.152913933985836\\
0.00899412176407842	0.152914027504147\\
0.00952981326879164	0.152914132494181\\
0.0100974106555631	0.152914250363159\\
0.0106988142444481	0.152914382690924\\
0.0113360375389054	0.152914531251121\\
0.0120112139670204	0.152914698034967\\
0.0127266040242379	0.152914885277941\\
0.0134846028415167	0.152915095489753\\
0.0142877482042449	0.152915331487979\\
0.0151387290487632	0.152915596435834\\
0.0160403944649428	0.152915893884569\\
0.0169957632349584	0.152916227821079\\
0.0180080339401925	0.152916602721342\\
0.0190805956701077	0.15291702361042\\
0.020217039368943	0.152917496129825\\
0.0214211698582199	0.152918026613144\\
0.0226970185753117	0.152918622170942\\
0.0240488570707247	0.152919290786093\\
0.0254812113092788	0.152920041420797\\
0.0269988768230703	0.152920884136737\\
0.0286069347669466	0.152921830229976\\
0.030310768930249	0.152922892382413\\
0.032116083761777	0.152924084831826\\
0.0340289234683234	0.152925423562783\\
0.036055692250721	0.152926926520988\\
0.0382031757451525	0.152928613853945\\
0.040478563741508	0.152930508181151\\
0.0428894742548527	0.152932634897483\\
0.0454439790305944	0.152935022513824\\
0.0481506305687448	0.15293770303952\\
0.0510184907577495	0.152940712411825\\
0.0540571612137545	0.152944090978078\\
0.0572768154268846	0.152947884037145\\
0.0606882328221609	0.152952142447375\\
0.0643028348490904	0.152956923309304\\
0.0681327232207612	0.15296229073227\\
0.0721907204304619	0.152968316695328\\
0.0764904126814804	0.152975082014051\\
0.0810461953738082	0.152982677426319\\
0.0858733213000409	0.152991204811762\\
0.0909879517118357	0.153000778561403\\
0.0964072104278957	0.153011527116059\\
0.102149241164636	0.15302359469441\\
0.108233268281474	0.153037143234253\\
0.114679661144121	0.1530523545734\\
0.121510002321361	0.153069432900012\\
0.128747159843645	0.153088607505924\\
0.136415363765416	0.15311013588076\\
0.144540287287506	0.15313430718943\\
0.153149132711188	0.153161446181041\\
0.162270722511677	0.153191917583417\\
0.171935595835981	0.153226131044384\\
0.182176110748176	0.153264546688916\\
0.193026552564436	0.15330768137023\\
0.204523248640514	0.153356115703165\\
0.216704689995984	0.15341050197989\\
0.229611660182445	0.15347157308128\\
0.243287371827142	0.153540152512611\\
0.257777611309147	0.153617165709672\\
0.273130892052475	0.153703652781528\\
0.289398616949376	0.153800782879288\\
0.306635250457574	0.153909870406944\\
0.324898500947664	0.154032393321319\\
0.344249513911136	0.154170013804033\\
0.364753076675915	0.154324601630311\\
0.386477835314795	0.154498260608333\\
0.409496524472969	0.154693358520297\\
0.433886210884139	0.154912561063969\\
0.459728551390484	0.155158870373516\\
0.48711006633034	0.15543566879348\\
0.516122429208906	0.155746768693121\\
0.546862773621788	0.156096469244365\\
0.579434018458956	0.15648962125031\\
0.61394521247792	0.156931701309496\\
0.650511899399739	0.157428896842205\\
0.68925650475021	0.157988203799797\\
0.730308745741396	0.158617539240108\\
0.773806065565764	0.159325871398765\\
0.819894093556968	0.160123370440495\\
0.868727132757879	0.161021583764731\\
0.920468676528267	0.16203364060322\\
0.975291955921721	0.163174491731072\\
1.03338051966444	0.164461191477073\\
1.09492884867764	0.16591323094043\\
1.16014300720112	0.167552933494512\\
1.22924133269769	0.169405926400119\\
1.30245516684862	0.171501705798571\\
1.38002963008718	0.173874316660219\\
1.4622244422636	0.176563174572794\\
1.54931479218893	0.179614062657915\\
1.64159225896916	0.183080344333833\\
1.73936578821411	0.18702444064506\\
1.8429627263895	0.191519628164455\\
1.95272991677522	0.196652216998314\\
2.06903486069911	0.202524161567472\\
2.19226694793399	0.209256125744972\\
2.32283876037733	0.216990940255615\\
2.4611874533784	0.225897196741459\\
2.60777621933744	0.236172305227195\\
2.76309583847708	0.248043474657555\\
2.92766632197801	0.261763327051787\\
3.10203865298006	0.277593434604102\\
3.28679663127764	0.295762688814488\\
3.4825588278856	0.316376560657485\\
3.68998065601931	0.339238501545382\\
3.90975656542276	0.363537139938481\\
4.14262236739117	0.387396236429902\\
4.38935769827245	0.407475606144389\\
4.65078862969514	0.419197372471947\\
4.92779043426208	0.418313692651372\\
5.22129051596925	0.403402894192242\\
5.5322715151609	0.377051479325623\\
5.86177459841633	0.344279073692192\\
6.21090294438298	0.309904828798532\\
6.5808254372263	0.277108179274563\\
6.9727805800622	0.247418136815968\\
7.38808064147417	0.221272020150831\\
7.82811604899787	0.198541287346785\\
8.29436004428215	0.178864599456401\\
8.7883736155127	0.161821508727789\\
9.3118107236113	0.14701064577077\\
9.86642383970882	0.134078662408683\\
10.4540698124308	0.122726245092956\\
11.0767160846399	0.112704570646528\\
11.7364472804483	0.103808523063152\\
12.4354721845541	0.0958694543509809\\
13.1761311372679	0.0887485898359131\\
13.960903869989	0.0823314144007609\\
14.7924178073631	0.0765230509440823\\
15.6734568639191	0.0712445201088017\\
16.6069707646341	0.0664297382061033\\
17.5960849206338	0.0620231153920417\\
18.6441108930909	0.0579776344442851\\
19.7545574803552	0.054253311420081\\
20.9311424654351	0.0508159588464554\\
22.1778050631617	0.0476361885388281\\
23.4987191087076	0.0446886045228939\\
24.8983070316166	0.041951147172686\\
26.3812546621288	0.0394045580331203\\
27.9525269193736	0.0370319413174093\\
29.6173844339539	0.0348184031486084\\
31.3814011605743	0.0327507535696388\\
33.2504830396809	0.0308172594310162\\
35.2308877705916	0.029007438677972\\
37.3292457623176	0.027311888451495\\
39.5525823322194	0.0257221409084773\\
41.908341226819	0.0242305418447185\\
44.4044095435159	0.022830148140153\\
47.0491441366444	0.021514640791436\\
49.8513995962813	0.0202782508938701\\
52.8205578934759	0.0191156964142008\\
55.966559791155	0.018022127982566\\
59.2999381258676	0.0169930822449575\\
62.8318530717959	0.0160244415718442\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.134846360291782\\
0.000665741295050968	0.134846360594684\\
0.000705392965936716	0.134846360934743\\
0.000747406297449076	0.134846361316516\\
0.000791921950518362	0.13484636174512\\
0.000839088963865116	0.1348463622263\\
0.000889065252982791	0.134846362766505\\
0.000942018138839945	0.134846363372976\\
0.000998124908072018	0.134846364053841\\
0.00105757340653824	0.134846364818227\\
0.0011205626682309	0.134846365676378\\
0.00118730358164253	0.134846366639797\\
0.00125801959582212	0.134846367721396\\
0.00133294746848404	0.134846368935673\\
0.00141233805867459	0.134846370298902\\
0.00149645716664985	0.134846371829355\\
0.00158558642377679	0.134846373547546\\
0.00168002423543709	0.134846375476503\\
0.00178008678009046	0.134846377642081\\
0.00188610906784236	0.134846380073306\\
0.00199844606206019	0.134846382802764\\
0.00211747386779314	0.134846385867039\\
0.00224359099097457	0.134846389307201\\
0.00237721967262266	0.134846393169361\\
0.00251880730250634	0.134846397505283\\
0.00266882791700938	0.134846402373083\\
0.00282778378620757	0.134846407838005\\
0.00299620709547243	0.134846413973298\\
0.00317466172723163	0.134846420861194\\
0.00336374514885133	0.134846428594012\\
0.00356409041296113	0.134846437275399\\
0.00377636827691872	0.134846447021712\\
0.0040012894485103	0.134846457963585\\
0.00423960696540521	0.134846470247674\\
0.00449211871633137	0.134846484038625\\
0.0047596701124124	0.134846499521284\\
0.00504315691761	0.134846516903166\\
0.005343528247748	0.134846536417248\\
0.00566178974815887	0.134846558325082\\
0.00599900696059138	0.134846582920303\\
0.00635630889065187	0.13484661053257\\
0.006734891787723	0.134846641531977\\
0.00713602315001513	0.134846676334019\\
0.00756104596815924	0.134846715405157\\
0.0080113832215491	0.134846759269076\\
0.00848854264248625	0.134846808513696\\
0.00899412176407842	0.13484686379906\\
0.00952981326879164	0.134846925866178\\
0.0100974106555631	0.134846995546956\\
0.0106988142444481	0.134847073775352\\
0.0113360375389054	0.134847161599892\\
0.0120112139670204	0.134847260197724\\
0.0127266040242379	0.134847370890397\\
0.0134846028415167	0.134847495161575\\
0.0142877482042449	0.134847634676925\\
0.0151387290487632	0.134847791306441\\
0.0160403944649428	0.134847967149515\\
0.0169957632349584	0.134848164563072\\
0.0180080339401925	0.134848386193169\\
0.0190805956701077	0.134848635010464\\
0.020217039368943	0.134848914350033\\
0.0214211698582199	0.134849227956084\\
0.0226970185753117	0.134849580032144\\
0.0240488570707247	0.134849975297414\\
0.0254812113092788	0.134850419050033\\
0.0269988768230703	0.134850917238106\\
0.0286069347669466	0.134851476539449\\
0.030310768930249	0.134852104451122\\
0.032116083761777	0.13485280938994\\
0.0340289234683234	0.134853600805336\\
0.036055692250721	0.134854489306058\\
0.0382031757451525	0.134855486802429\\
0.040478563741508	0.134856606666071\\
0.0428894742548527	0.134857863909224\\
0.0454439790305944	0.134859275386097\\
0.0481506305687448	0.134860860018932\\
0.0510184907577495	0.134862639051833\\
0.0540571612137545	0.134864636335766\\
0.0572768154268846	0.134866878648576\\
0.0606882328221609	0.134869396054311\\
0.0643028348490904	0.134872222306708\\
0.0681327232207612	0.134875395302264\\
0.0721907204304619	0.134878957589012\\
0.0764904126814804	0.134882956937855\\
0.0810461953738082	0.134887446984185\\
0.0858733213000409	0.134892487948449\\
0.0909879517118357	0.134898147445409\\
0.0964072104278957	0.134904501393069\\
0.102149241164636	0.13491163503358\\
0.108233268281474	0.13491964408\\
0.114679661144121	0.134928636004497\\
0.121510002321361	0.134938731485561\\
0.128747159843645	0.134950066033974\\
0.136415363765416	0.134962791819797\\
0.144540287287506	0.134977079725435\\
0.153149132711188	0.134993121653035\\
0.162270722511677	0.135011133118043\\
0.171935595835981	0.135031356164873\\
0.182176110748176	0.135054062645204\\
0.193026552564436	0.135079557904698\\
0.204523248640514	0.135108184929903\\
0.216704689995984	0.135140329013841\\
0.229611660182445	0.135176423006542\\
0.243287371827142	0.135216953225601\\
0.257777611309147	0.135262466111888\\
0.273130892052475	0.135313575727131\\
0.289398616949376	0.135370972203314\\
0.306635250457574	0.135435431269121\\
0.324898500947664	0.135507824996257\\
0.344249513911136	0.135589133928824\\
0.364753076675915	0.135680460782601\\
0.386477835314795	0.135783045928546\\
0.409496524472969	0.135898284907\\
0.433886210884139	0.136027748256698\\
0.459728551390484	0.136173203987035\\
0.48711006633034	0.136336643074362\\
0.516122429208906	0.13652030842521\\
0.546862773621788	0.136726727823374\\
0.579434018458956	0.136958751466408\\
0.61394521247792	0.137219594803772\\
0.650511899399739	0.137512887517811\\
0.68925650475021	0.137842729645539\\
0.730308745741396	0.138213756030823\\
0.773806065565764	0.138631210531931\\
0.819894093556968	0.13910103170035\\
0.868727132757879	0.13962995200821\\
0.920468676528267	0.140225613153381\\
0.975291955921721	0.140896700539125\\
1.03338051966444	0.141653100743031\\
1.09492884867764	0.142506086702837\\
1.16014300720112	0.143468536514253\\
1.22924133269769	0.144555193237713\\
1.30245516684862	0.14578297505349\\
1.38002963008718	0.14717134763083\\
1.4622244422636	0.148742773878571\\
1.54931479218893	0.150523260580409\\
1.64159225896916	0.152543027133617\\
1.73936578821411	0.154837329167047\\
1.8429627263895	0.157447479819834\\
1.95272991677522	0.160422124697174\\
2.06903486069911	0.163818843943794\\
2.19226694793399	0.167706177565467\\
2.32283876037733	0.172166199033626\\
2.4611874533784	0.177297797468769\\
2.60777621933744	0.183220867932633\\
2.76309583847708	0.190081643548005\\
2.92766632197801	0.198059406998159\\
3.10203865298006	0.20737472838883\\
3.28679663127764	0.218299036765741\\
3.4825588278856	0.231164378994213\\
3.68998065601931	0.246369807711607\\
3.90975656542276	0.26437506382527\\
4.14262236739117	0.285659003718384\\
4.38935769827245	0.310591960576806\\
4.65078862969514	0.339119033879328\\
4.92779043426208	0.370090376976236\\
5.22129051596925	0.400150048797815\\
5.5322715151609	0.42276800873846\\
5.86177459841633	0.429522541988842\\
6.21090294438298	0.415377836086296\\
6.5808254372263	0.38349827713399\\
6.9727805800622	0.342720787260727\\
7.38808064147417	0.301157518214423\\
7.82811604899787	0.263260790230258\\
8.29436004428215	0.230499655727689\\
8.7883736155127	0.202809065109625\\
9.3118107236113	0.179555787678877\\
9.86642383970882	0.159996429619259\\
10.4540698124308	0.143451381322188\\
11.0767160846399	0.129352298573946\\
11.7364472804483	0.11724114930798\\
12.4354721845541	0.106754152076779\\
13.1761311372679	0.0976034500093693\\
13.960903869989	0.0895608308786326\\
14.7924178073631	0.0824444918940718\\
15.6734568639191	0.0761086818272722\\
16.6069707646341	0.0704357267400861\\
17.5960849206338	0.0653299253003921\\
18.6441108930909	0.0607128748344175\\
19.7545574803552	0.0565198810166268\\
20.9311424654351	0.0526971860330529\\
22.1778050631617	0.0491998158444924\\
23.4987191087076	0.0459898975669492\\
24.8983070316166	0.0430353357242506\\
26.3812546621288	0.0403087641041608\\
27.9525269193736	0.0377867106205947\\
29.6173844339539	0.0354489278684867\\
31.3814011605743	0.0332778533934737\\
33.2504830396809	0.0312581721443329\\
35.2308877705916	0.0293764599032617\\
37.3292457623176	0.0276208912575583\\
39.5525823322194	0.0259809992925794\\
41.908341226819	0.0244474769459161\\
44.4044095435159	0.0230120120826632\\
47.0491441366444	0.0216671499901386\\
49.8513995962813	0.0204061782644835\\
52.8205578934759	0.0192230300581443\\
55.966559791155	0.018112202441151\\
59.2999381258676	0.017068687249079\\
62.8318530717959	0.0160879122834204\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.11967994709349\\
0.000665741295050968	0.119679947286183\\
0.000705392965936716	0.119679947502512\\
0.000747406297449076	0.119679947745378\\
0.000791921950518362	0.119679948018036\\
0.000839088963865116	0.119679948324141\\
0.000889065252982791	0.119679948667795\\
0.000942018138839945	0.119679949053603\\
0.000998124908072018	0.119679949486739\\
0.00105757340653824	0.119679949973005\\
0.0011205626682309	0.119679950518922\\
0.00118730358164253	0.119679951131804\\
0.00125801959582212	0.119679951819868\\
0.00133294746848404	0.119679952592334\\
0.00141233805867459	0.119679953459558\\
0.00149645716664985	0.119679954433161\\
0.00158558642377679	0.119679955526195\\
0.00168002423543709	0.119679956753309\\
0.00178008678009046	0.119679958130949\\
0.00188610906784236	0.119679959677582\\
0.00199844606206019	0.119679961413938\\
0.00211747386779314	0.119679963363287\\
0.00224359099097457	0.11967996555176\\
0.00237721967262266	0.119679968008687\\
0.00251880730250634	0.119679970767001\\
0.00266882791700938	0.11967997386367\\
0.00282778378620757	0.119679977340201\\
0.00299620709547243	0.119679981243191\\
0.00317466172723163	0.119679985624952\\
0.00336374514885133	0.119679990544214\\
0.00356409041296113	0.119679996066911\\
0.00377636827691872	0.119680002267065\\
0.0040012894485103	0.119680009227779\\
0.00423960696540521	0.119680017042348\\
0.00449211871633137	0.119680025815513\\
0.0047596701124124	0.119680035664864\\
0.00504315691761	0.119680046722414\\
0.005343528247748	0.11968005913637\\
0.00566178974815887	0.119680073073119\\
0.00599900696059138	0.11968008871946\\
0.00635630889065187	0.119680106285105\\
0.006734891787723	0.119680126005491\\
0.00713602315001513	0.119680148144937\\
0.00756104596815924	0.119680173000183\\
0.0080113832215491	0.119680200904372\\
0.00848854264248625	0.119680232231512\\
0.00899412176407842	0.119680267401491\\
0.00952981326879164	0.119680306885704\\
0.0100974106555631	0.119680351213371\\
0.0106988142444481	0.11968040097863\\
0.0113360375389054	0.119680456848505\\
0.0120112139670204	0.119680519571839\\
0.0127266040242379	0.119680589989338\\
0.0134846028415167	0.119680669044838\\
0.0142877482042449	0.119680757797953\\
0.0151387290487632	0.119680857438283\\
0.0160403944649428	0.119680969301354\\
0.0169957632349584	0.119681094886527\\
0.0180080339401925	0.119681235877087\\
0.0190805956701077	0.119681394162816\\
0.020217039368943	0.119681571865316\\
0.0214211698582199	0.119681771366457\\
0.0226970185753117	0.119681995340297\\
0.0240488570707247	0.119682246788939\\
0.0254812113092788	0.119682529082766\\
0.0269988768230703	0.119682846005628\\
0.0286069347669466	0.11968320180557\\
0.030310768930249	0.11968360125178\\
0.032116083761777	0.119684049698529\\
0.0340289234683234	0.119684553156961\\
0.036055692250721	0.119685118375682\\
0.0382031757451525	0.119685752931253\\
0.040478563741508	0.119686465329783\\
0.0428894742548527	0.119687265120988\\
0.0454439790305944	0.119688163026262\\
0.0481506305687448	0.119689171082463\\
0.0510184907577495	0.119690302803351\\
0.0540571612137545	0.11969157336086\\
0.0572768154268846	0.119692999788615\\
0.0606882328221609	0.119694601210465\\
0.0643028348490904	0.119696399097069\\
0.0681327232207612	0.119698417554024\\
0.0721907204304619	0.119700683645395\\
0.0764904126814804	0.119703227757004\\
0.0810461953738082	0.119706084004397\\
0.0858733213000409	0.119709290690969\\
0.0909879517118357	0.119712890822462\\
0.0964072104278957	0.119716932684758\\
0.102149241164636	0.11972147049282\\
0.108233268281474	0.119726565119552\\
0.114679661144121	0.119732284914465\\
0.121510002321361	0.119738706623285\\
0.128747159843645	0.119745916421013\\
0.136415363765416	0.119754011072504\\
0.144540287287506	0.119763099236454\\
0.153149132711188	0.119773302930615\\
0.162270722511677	0.119784759178385\\
0.171935595835981	0.119797621859423\\
0.182176110748176	0.119812063789867\\
0.193026552564436	0.119828279060983\\
0.204523248640514	0.119846485668814\\
0.216704689995984	0.11986692847159\\
0.229611660182445	0.11988988251647\\
0.243287371827142	0.119915656782635\\
0.257777611309147	0.119944598393971\\
0.273130892052475	0.119977097361689\\
0.289398616949376	0.120013591925345\\
0.306635250457574	0.120054574570028\\
0.324898500947664	0.120100598808207\\
0.344249513911136	0.120152286827008\\
0.364753076675915	0.120210338115942\\
0.386477835314795	0.120275539206553\\
0.409496524472969	0.120348774674564\\
0.433886210884139	0.120431039577369\\
0.459728551390484	0.120523453525759\\
0.48711006633034	0.120627276619261\\
0.516122429208906	0.120743927510481\\
0.546862773621788	0.120875003906318\\
0.579434018458956	0.12102230586445\\
0.61394521247792	0.121187862303748\\
0.650511899399739	0.121373961219485\\
0.68925650475021	0.12158318418125\\
0.730308745741396	0.121818445796814\\
0.773806065565764	0.122083038953469\\
0.819894093556968	0.122380686805287\\
0.868727132757879	0.122715602667951\\
0.920468676528267	0.123092559221944\\
0.975291955921721	0.123516968722616\\
1.03338051966444	0.123994976288686\\
1.09492884867764	0.124533568810877\\
1.16014300720112	0.125140702618791\\
1.22924133269769	0.125825453805448\\
1.30245516684862	0.126598196087306\\
1.38002963008718	0.127470812343277\\
1.4622244422636	0.128456947624857\\
1.54931479218893	0.129572313591884\\
1.64159225896916	0.13083505718471\\
1.73936578821411	0.132266210143581\\
1.8429627263895	0.13389024107786\\
1.95272991677522	0.135735738659867\\
2.06903486069911	0.137836263858336\\
2.19226694793399	0.140231421907243\\
2.32283876037733	0.142968222302515\\
2.4611874533784	0.146102819471668\\
2.60777621933744	0.149702760577933\\
2.76309583847708	0.153849913896233\\
2.92766632197801	0.158644316135242\\
3.10203865298006	0.164209265551647\\
3.28679663127764	0.170698104272748\\
3.4825588278856	0.178303275535423\\
3.68998065601931	0.187268382960422\\
3.90975656542276	0.197904020770037\\
4.14262236739117	0.210607785033959\\
4.38935769827245	0.225887263332932\\
4.65078862969514	0.244379598430375\\
4.92779043426208	0.266846233175408\\
5.22129051596925	0.294081163458052\\
5.5322715151609	0.326572498126899\\
5.86177459841633	0.363565586268674\\
6.21090294438298	0.40105725817345\\
6.5808254372263	0.429340953913909\\
6.9727805800622	0.434848093055063\\
7.38808064147417	0.411251124213707\\
7.82811604899787	0.367383695220379\\
8.29436004428215	0.317902800336341\\
8.7883736155127	0.272216059767779\\
9.3118107236113	0.233494326529359\\
9.86642383970882	0.201708617170435\\
10.4540698124308	0.175798335853749\\
11.0767160846399	0.15458779754596\\
11.7364472804483	0.137068490686781\\
12.4354721845541	0.122443909950613\\
13.1761311372679	0.11010299145104\\
13.960903869989	0.0995803292227764\\
14.7924178073631	0.090520544466283\\
15.6734568639191	0.0826503367751039\\
16.6069707646341	0.0757576016354263\\
17.5960849206338	0.0696760986659801\\
18.6441108930909	0.0642742349458262\\
19.7545574803552	0.0594468316525699\\
20.9311424654351	0.0551090394721599\\
22.1778050631617	0.0511918038107133\\
23.4987191087076	0.0476384539420628\\
24.8983070316166	0.044402113487158\\
26.3812546621288	0.0414437163283826\\
27.9525269193736	0.0387304728983359\\
29.6173844339539	0.036234674580777\\
31.3814011605743	0.03393275423774\\
33.2504830396809	0.0318045424498443\\
35.2308877705916	0.0298326745533451\\
37.3292457623176	0.0280021147844786\\
39.5525823322194	0.0262997720463574\\
41.908341226819	0.0247141878617971\\
44.4044095435159	0.0232352815718987\\
47.0491441366444	0.0218541412108845\\
49.8513995962813	0.0205628510347389\\
52.8205578934759	0.0193543486207777\\
55.966559791155	0.0182223059431787\\
59.2999381258676	0.0171610299789788\\
62.8318530717959	0.0161653792930307\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.107182844911808\\
0.000665741295050968	0.107182845041448\\
0.000705392965936716	0.107182845186992\\
0.000747406297449076	0.107182845350388\\
0.000791921950518362	0.107182845533829\\
0.000839088963865116	0.107182845739771\\
0.000889065252982791	0.107182845970976\\
0.000942018138839945	0.107182846230542\\
0.000998124908072018	0.107182846521949\\
0.00105757340653824	0.107182846849102\\
0.0011205626682309	0.107182847216386\\
0.00118730358164253	0.107182847628724\\
0.00125801959582212	0.107182848091643\\
0.00133294746848404	0.107182848611347\\
0.00141233805867459	0.107182849194802\\
0.00149645716664985	0.107182849849828\\
0.00158558642377679	0.107182850585204\\
0.00168002423543709	0.107182851410788\\
0.00178008678009046	0.107182852337644\\
0.00188610906784236	0.107182853378195\\
0.00199844606206019	0.107182854546388\\
0.00211747386779314	0.107182855857881\\
0.00224359099097457	0.107182857330253\\
0.00237721967262266	0.107182858983236\\
0.00251880730250634	0.107182860838988\\
0.00266882791700938	0.10718286292238\\
0.00282778378620757	0.107182865261338\\
0.00299620709547243	0.10718286788721\\
0.00317466172723163	0.107182870835192\\
0.00336374514885133	0.107182874144797\\
0.00356409041296113	0.107182877860384\\
0.00377636827691872	0.107182882031753\\
0.0040012894485103	0.107182886714816\\
0.00423960696540521	0.10718289197234\\
0.00449211871633137	0.107182897874792\\
0.0047596701124124	0.107182904501286\\
0.00504315691761	0.107182911940637\\
0.005343528247748	0.107182920292558\\
0.00566178974815887	0.10718292966899\\
0.00599900696059138	0.10718294019561\\
0.00635630889065187	0.107182952013508\\
0.006734891787723	0.107182965281083\\
0.00713602315001513	0.107182980176163\\
0.00756104596815924	0.107182996898392\\
0.0080113832215491	0.107183015671902\\
0.00848854264248625	0.107183036748321\\
0.00899412176407842	0.107183060410142\\
0.00952981326879164	0.107183086974511\\
0.0100974106555631	0.10718311679748\\
0.0106988142444481	0.107183150278775\\
0.0113360375389054	0.107183187867157\\
0.0120112139670204	0.107183230066438\\
0.0127266040242379	0.107183277442228\\
0.0134846028415167	0.107183330629524\\
0.0142877482042449	0.107183390341217\\
0.0151387290487632	0.107183457377647\\
0.0160403944649428	0.107183532637332\\
0.0169957632349584	0.107183617129015\\
0.0180080339401925	0.107183711985177\\
0.0190805956701077	0.107183818477227\\
0.020217039368943	0.107183938032536\\
0.0214211698582199	0.107184072253576\\
0.0226970185753117	0.107184222939399\\
0.0240488570707247	0.10718439210975\\
0.0254812113092788	0.107184582032146\\
0.0269988768230703	0.107184795252272\\
0.0286069347669466	0.107185034628106\\
0.030310768930249	0.107185303368231\\
0.032116083761777	0.107185605074854\\
0.0340289234683234	0.107185943792096\\
0.036055692250721	0.107186324060211\\
0.0382031757451525	0.107186750976462\\
0.040478563741508	0.107187230263458\\
0.0428894742548527	0.107187768345894\\
0.0454439790305944	0.107188372436692\\
0.0481506305687448	0.107189050633727\\
0.0510184907577495	0.107189812028429\\
0.0540571612137545	0.107190666827704\\
0.0572768154268846	0.107191626490842\\
0.0606882328221609	0.107192703883223\\
0.0643028348490904	0.107193913448904\\
0.0681327232207612	0.10719527140441\\
0.0721907204304619	0.107196795956319\\
0.0764904126814804	0.107198507545598\\
0.0810461953738082	0.107200429121947\\
0.0858733213000409	0.107202586451886\\
0.0909879517118357	0.107205008464703\\
0.0964072104278957	0.107207727640963\\
0.102149241164636	0.107210780448807\\
0.108233268281474	0.107214207833946\\
0.114679661144121	0.107218055769987\\
0.121510002321361	0.10722237587654\\
0.128747159843645	0.107227226113501\\
0.136415363765416	0.107232671560945\\
0.144540287287506	0.10723878529524\\
0.153149132711188	0.107245649373346\\
0.162270722511677	0.107253355938735\\
0.171935595835981	0.107262008464094\\
0.182176110748176	0.107271723147885\\
0.193026552564436	0.10728263048399\\
0.204523248640514	0.10729487702616\\
0.216704689995984	0.107308627371725\\
0.229611660182445	0.107324066392229\\
0.243287371827142	0.107341401742195\\
0.257777611309147	0.107360866681325\\
0.273130892052475	0.107382723250088\\
0.289398616949376	0.107407265843894\\
0.306635250457574	0.107434825237172\\
0.324898500947664	0.107465773115503\\
0.344249513911136	0.107500527181958\\
0.364753076675915	0.107539556912872\\
0.386477835314795	0.107583390048782\\
0.409496524472969	0.107632619918423\\
0.433886210884139	0.107687913707675\\
0.459728551390484	0.107750021801725\\
0.48711006633034	0.107819788347715\\
0.516122429208906	0.107898163207388\\
0.546862773621788	0.107986215495419\\
0.579434018458956	0.108085148929869\\
0.61394521247792	0.108196319257689\\
0.650511899399739	0.108321254061498\\
0.68925650475021	0.108461675305633\\
0.730308745741396	0.108619525041528\\
0.773806065565764	0.108796994767345\\
0.819894093556968	0.108996559027522\\
0.868727132757879	0.109221013948454\\
0.920468676528267	0.109473521542006\\
0.975291955921721	0.109757660775471\\
1.03338051966444	0.110077486613503\\
1.09492884867764	0.110437598495561\\
1.16014300720112	0.110843220036073\\
1.22924133269769	0.111300292143297\\
1.30245516684862	0.111815582272289\\
1.38002963008718	0.112396813192063\\
1.4622244422636	0.113052815503352\\
1.54931479218893	0.113793709254555\\
1.64159225896916	0.114631121455969\\
1.73936578821411	0.11557844820563\\
1.8429627263895	0.116651172679988\\
1.95272991677522	0.117867253642193\\
2.06903486069911	0.119247603709314\\
2.19226694793399	0.120816682867546\\
2.32283876037733	0.122603241308273\\
2.4611874533784	0.124641257560806\\
2.60777621933744	0.126971134559664\\
2.76309583847708	0.129641239830863\\
2.92766632197801	0.1327099095699\\
3.10203865298006	0.136248084721108\\
3.28679663127764	0.140342817266179\\
3.4825588278856	0.145101987137763\\
3.68998065601931	0.150660719372451\\
3.90975656542276	0.157190207386486\\
4.14262236739117	0.164909954454384\\
4.38935769827245	0.17410485327038\\
4.65078862969514	0.185148981301177\\
4.92779043426208	0.198538209841006\\
5.22129051596925	0.214932632869276\\
5.5322715151609	0.235203832422558\\
5.86177459841633	0.260459733000414\\
6.21090294438298	0.29194703740586\\
6.5808254372263	0.330518120652879\\
6.9727805800622	0.374860339918135\\
7.38808064147417	0.417389447278214\\
7.82811604899787	0.440497368415096\\
8.29436004428215	0.426632026160734\\
8.7883736155127	0.380512425434777\\
9.3118107236113	0.323677761127437\\
9.86642383970882	0.271439941162856\\
10.4540698124308	0.228444929443685\\
11.0767160846399	0.194261476897977\\
11.7364472804483	0.167172900403689\\
12.4354721845541	0.14551304233127\\
13.1761311372679	0.127963986472574\\
13.960903869989	0.113544452149406\\
14.7924178073631	0.101534866130821\\
15.6734568639191	0.0914063350561707\\
16.6069707646341	0.08276638530986\\
17.5960849206338	0.0753201571731556\\
18.6441108930909	0.068843201434823\\
19.7545574803552	0.0631624387315247\\
20.9311424654351	0.0581427424517372\\
22.1778050631617	0.0536773848533272\\
23.4987191087076	0.0496811517523483\\
24.8983070316166	0.0460853181714584\\
26.3812546621288	0.0428339365504792\\
27.9525269193736	0.0398810619374156\\
29.6173844339539	0.0371886542012371\\
31.3814011605743	0.0347249752622892\\
33.2504830396809	0.0324633524120391\\
35.2308877705916	0.0303812153240074\\
37.3292457623176	0.028459339783614\\
39.5525823322194	0.0266812490617732\\
41.908341226819	0.0250327365948243\\
44.4044095435159	0.0235014827971035\\
47.0491441366444	0.0220767454937401\\
49.8513995962813	0.0207491083519181\\
52.8205578934759	0.0195102753138967\\
55.966559791155	0.018352901746563\\
59.2999381258676	0.0172704550680304\\
62.8318530717959	0.0162570991679763\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.0968536905682474\\
0.000665741295050968	0.096853690659404\\
0.000705392965936716	0.0968536907617426\\
0.000747406297449076	0.0968536908766347\\
0.000791921950518362	0.0968536910056205\\
0.000839088963865116	0.0968536911504286\\
0.000889065252982791	0.0968536913130001\\
0.000942018138839945	0.0968536914955138\\
0.000998124908072018	0.096853691700416\\
0.00105757340653824	0.0968536919304532\\
0.0011205626682309	0.0968536921887085\\
0.00118730358164253	0.0968536924786434\\
0.00125801959582212	0.096853692804144\\
0.00133294746848404	0.0968536931695731\\
0.00141233805867459	0.0968536935798284\\
0.00149645716664985	0.096853694040409\\
0.00158558642377679	0.0968536945574879\\
0.00168002423543709	0.0968536951379957\\
0.00178008678009046	0.0968536957897131\\
0.00188610906784236	0.0968536965213753\\
0.00199844606206019	0.0968536973427888\\
0.00211747386779314	0.0968536982649633\\
0.00224359099097457	0.0968536993002589\\
0.00237721967262266	0.0968537004625519\\
0.00251880730250634	0.0968537017674209\\
0.00266882791700938	0.0968537032323552\\
0.00282778378620757	0.0968537048769898\\
0.00299620709547243	0.0968537067233681\\
0.00317466172723163	0.0968537087962375\\
0.00336374514885133	0.0968537111233813\\
0.00356409041296113	0.0968537137359907\\
0.00377636827691872	0.0968537166690832\\
0.0040012894485103	0.0968537199619716\\
0.00423960696540521	0.0968537236587915\\
0.00449211871633137	0.0968537278090922\\
0.0047596701124124	0.0968537324685013\\
0.00504315691761	0.09685373769947\\
0.005343528247748	0.0968537435721103\\
0.00566178974815887	0.0968537501651347\\
0.00599900696059138	0.0968537575669113\\
0.00635630889065187	0.0968537658766479\\
0.006734891787723	0.0968537752057224\\
0.00713602315001513	0.0968537856791746\\
0.00756104596815924	0.0968537974373832\\
0.0080113832215491	0.0968538106379468\\
0.00848854264248625	0.0968538254577962\\
0.00899412176407842	0.0968538420955661\\
0.00952981326879164	0.0968538607742576\\
0.0100974106555631	0.0968538817442268\\
0.0106988142444481	0.0968539052865407\\
0.0113360375389054	0.0968539317167444\\
0.0120112139670204	0.0968539613890909\\
0.0127266040242379	0.0968539947012886\\
0.0134846028415167	0.0968540320998328\\
0.0142877482042449	0.0968540740859899\\
0.0151387290487632	0.0968541212225167\\
0.0160403944649428	0.0968541741412029\\
0.0169957632349584	0.0968542335513402\\
0.0180080339401925	0.0968543002492293\\
0.0190805956701077	0.0968543751288534\\
0.020217039368943	0.0968544591938617\\
0.0214211698582199	0.0968545535710224\\
0.0226970185753117	0.0968546595253264\\
0.0240488570707247	0.0968547784769439\\
0.0254812113092788	0.0968549120202617\\
0.0269988768230703	0.0968550619452554\\
0.0286069347669466	0.0968552302614845\\
0.030310768930249	0.0968554192250314\\
0.032116083761777	0.0968556313687453\\
0.0340289234683234	0.0968558695361974\\
0.036055692250721	0.0968561369198027\\
0.0382031757451525	0.0968564371036193\\
0.040478563741508	0.0968567741114\\
0.0428894742548527	0.0968571524605405\\
0.0454439790305944	0.0968575772226491\\
0.0481506305687448	0.0968580540915494\\
0.0510184907577495	0.0968585894596307\\
0.0540571612137545	0.0968591905035692\\
0.0572768154268846	0.0968598652805736\\
0.0606882328221609	0.0968606228364462\\
0.0643028348490904	0.0968614733269122\\
0.0681327232207612	0.0968624281538484\\
0.0721907204304619	0.0968635001182423\\
0.0764904126814804	0.0968647035919402\\
0.0810461953738082	0.0968660547104939\\
0.0858733213000409	0.0968675715897047\\
0.0909879517118357	0.0968692745687803\\
0.0964072104278957	0.0968711864833823\\
0.102149241164636	0.0968733329722491\\
0.108233268281474	0.0968757428215313\\
0.114679661144121	0.0968784483514944\\
0.121510002321361	0.0968814858508175\\
0.128747159843645	0.0968848960643687\\
0.136415363765416	0.0968887247410707\\
0.144540287287506	0.0968930232492927\\
0.153149132711188	0.0968978492681375\\
0.162270722511677	0.096903267564038\\
0.171935595835981	0.0969093508632624\\
0.182176110748176	0.0969161808322609\\
0.193026552564436	0.0969238491792938\\
0.204523248640514	0.0969324588924883\\
0.216704689995984	0.096942125631395\\
0.229611660182445	0.096952979291301\\
0.243287371827142	0.0969651657620283\\
0.257777611309147	0.0969788489057532\\
0.273130892052475	0.0969942127815713\\
0.289398616949376	0.0970114641481549\\
0.306635250457574	0.0970308352799834\\
0.324898500947664	0.097052587137335\\
0.344249513911136	0.0970770129356135\\
0.364753076675915	0.0971044421657488\\
0.386477835314795	0.0971352451244827\\
0.409496524472969	0.0971698380214853\\
0.433886210884139	0.0972086887396267\\
0.459728551390484	0.0972523233355681\\
0.48711006633034	0.097301333380402\\
0.516122429208906	0.0973563842546853\\
0.546862773621788	0.0974182245292583\\
0.579434018458956	0.0974876965832036\\
0.61394521247792	0.0975657486337586\\
0.650511899399739	0.0976534483806782\\
0.68925650475021	0.0977519985003404\\
0.730308745741396	0.0978627542639255\\
0.773806065565764	0.09798724360067\\
0.819894093556968	0.0981271899832679\\
0.868727132757879	0.0982845385802003\\
0.920468676528267	0.0984614862019488\\
0.975291955921721	0.0986605156683382\\
1.03338051966444	0.0988844353473118\\
1.09492884867764	0.0991364247673356\\
1.16014300720112	0.0994200873941976\\
1.22924133269769	0.0997395118985283\\
1.30245516684862	0.100099343536465\\
1.38002963008718	0.100504867640505\\
1.4622244422636	0.100962107694729\\
1.54931479218893	0.101477941080506\\
1.64159225896916	0.10206023636922\\
1.73936578821411	0.102718017067082\\
1.8429627263895	0.103461658065896\\
1.95272991677522	0.104303122836494\\
2.06903486069911	0.105256251778075\\
2.19226694793399	0.106337115332085\\
2.32283876037733	0.107564449805439\\
2.4611874533784	0.108960199788291\\
2.60777621933744	0.110550199272249\\
2.76309583847708	0.112365035071306\\
2.92766632197801	0.11444115240381\\
3.10203865298006	0.116822285746057\\
3.28679663127764	0.119561331727797\\
3.4825588278856	0.122722830166067\\
3.68998065601931	0.126386292515532\\
3.90975656542276	0.130650726896645\\
4.14262236739117	0.135640875652066\\
4.38935769827245	0.141515936646075\\
4.65078862969514	0.148481931319252\\
4.92779043426208	0.156809478882869\\
5.22129051596925	0.166859614067524\\
5.5322715151609	0.179121456680106\\
5.86177459841633	0.19426662917992\\
6.21090294438298	0.213224335302983\\
6.5808254372263	0.237269850482195\\
6.9727805800622	0.268067503726985\\
7.38808064147417	0.307411783780542\\
7.82811604899787	0.355769504182483\\
8.29436004428215	0.407419073329244\\
8.7883736155127	0.442088588938976\\
9.3118107236113	0.432271695402753\\
9.86642383970882	0.38027638816075\\
10.4540698124308	0.31616387207784\\
11.0767160846399	0.259698610479711\\
11.7364472804483	0.215131179256774\\
12.4354721845541	0.180833682709955\\
13.1761311372679	0.154300003415777\\
13.960903869989	0.133456072939716\\
14.7924178073631	0.116790549809396\\
15.6734568639191	0.103235348732868\\
16.6069707646341	0.0920351005633213\\
17.5960849206338	0.082649088048431\\
18.6441108930909	0.0746840048105923\\
19.7545574803552	0.0678489180545689\\
20.9311424654351	0.0619250812127226\\
22.1778050631617	0.0567454863244642\\
23.4987191087076	0.0521808118908488\\
24.8983070316166	0.048129612193519\\
26.3812546621288	0.0445113583643028\\
27.9525269193736	0.0412614260548138\\
29.6173844339539	0.0383274324542985\\
31.3814011605743	0.0356665228426012\\
33.2504830396809	0.0332433350455503\\
35.2308877705916	0.0310284545287227\\
37.3292457623176	0.0289972291901388\\
39.5525823322194	0.0271288510484871\\
41.908341226819	0.0254056382015318\\
44.4044095435159	0.0238124686382269\\
47.0491441366444	0.0223363303150311\\
49.8513995962813	0.0209659610522353\\
52.8205578934759	0.0196915584016194\\
55.966559791155	0.0185045444452924\\
59.2999381258676	0.0173973740275739\\
62.8318530717959	0.0163633775563608\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{0.000628318530717959	0.0882352946591134\\
0.000665741295050968	0.0882352947255338\\
0.000705392965936716	0.0882352948001019\\
0.000747406297449076	0.0882352948838172\\
0.000791921950518362	0.0882352949778016\\
0.000839088963865116	0.0882352950833148\\
0.000889065252982791	0.0882352952017711\\
0.000942018138839945	0.0882352953347582\\
0.000998124908072018	0.0882352954840585\\
0.00105757340653824	0.0882352956516732\\
0.0011205626682309	0.0882352958398487\\
0.00118730358164253	0.0882352960511073\\
0.00125801959582212	0.0882352962882806\\
0.00133294746848404	0.0882352965545474\\
0.00141233805867459	0.0882352968534766\\
0.00149645716664985	0.0882352971890747\\
0.00158558642377679	0.0882352975658399\\
0.00168002423543709	0.088235297988822\\
0.00178008678009046	0.0882352984636904\\
0.00188610906784236	0.0882352989968099\\
0.00199844606206019	0.088235299595326\\
0.00211747386779314	0.0882353002672607\\
0.00224359099097457	0.0882353010216201\\
0.00237721967262266	0.0882353018685151\\
0.00251880730250634	0.0882353028192969\\
0.00266882791700938	0.088235303886709\\
0.00282778378620757	0.0882353050850582\\
0.00299620709547243	0.0882353064304062\\
0.00317466172723163	0.088235307940785\\
0.00336374514885133	0.0882353096364387\\
0.00356409041296113	0.0882353115400945\\
0.00377636827691872	0.0882353136772676\\
0.0040012894485103	0.088235316076603\\
0.00423960696540521	0.0882353187702596\\
0.00449211871633137	0.0882353217943412\\
0.0047596701124124	0.0882353251893802\\
0.00504315691761	0.0882353290008813\\
0.005343528247748	0.088235333279931\\
0.00566178974815887	0.0882353380838823\\
0.00599900696059138	0.0882353434771241\\
0.00635630889065187	0.0882353495319431\\
0.006734891787723	0.0882353563294939\\
0.00713602315001513	0.0882353639608857\\
0.00756104596815924	0.0882353725284041\\
0.0080113832215491	0.088235382146882\\
0.00848854264248625	0.0882353929452383\\
0.00899412176407842	0.0882354050682067\\
0.00952981326879164	0.0882354186782745\\
0.0100974106555631	0.0882354339578616\\
0.0106988142444481	0.0882354511117649\\
0.0113360375389054	0.0882354703699032\\
0.0120112139670204	0.0882354919903997\\
0.0127266040242379	0.0882355162630406\\
0.0134846028415167	0.0882355435131605\\
0.0142877482042449	0.088235574106002\\
0.0151387290487632	0.0882356084516122\\
0.0160403944649428	0.088235647010338\\
0.0169957632349584	0.0882356902989972\\
0.0180080339401925	0.0882357388978055\\
0.0190805956701077	0.0882357934581537\\
0.020217039368943	0.0882358547113391\\
0.0214211698582199	0.0882359234783678\\
0.0226970185753117	0.0882360006809595\\
0.0240488570707247	0.0882360873539028\\
0.0254812113092788	0.088236184658926\\
0.0269988768230703	0.0882362939002693\\
0.0286069347669466	0.0882364165421684\\
0.030310768930249	0.088236554228482\\
0.032116083761777	0.0882367088047287\\
0.0340289234683234	0.0882368823428265\\
0.036055692250721	0.0882370771688687\\
0.0382031757451525	0.0882372958943072\\
0.040478563741508	0.0882375414509633\\
0.0428894742548527	0.0882378171303331\\
0.0454439790305944	0.0882381266277178\\
0.0481506305687448	0.0882384740917689\\
0.0510184907577495	0.0882388641801142\\
0.0540571612137545	0.0882393021218114\\
0.0572768154268846	0.0882397937874672\\
0.0606882328221609	0.0882403457679635\\
0.0643028348490904	0.0882409654628492\\
0.0681327232207612	0.0882416611795839\\
0.0721907204304619	0.0882424422449675\\
0.0764904126814804	0.0882433191302541\\
0.0810461953738082	0.0882443035916326\\
0.0858733213000409	0.0882454088279639\\
0.0909879517118357	0.0882466496578975\\
0.0964072104278957	0.0882480427187534\\
0.102149241164636	0.0882496066898488\\
0.108233268281474	0.0882513625432807\\
0.114679661144121	0.0882533338255484\\
0.121510002321361	0.088255546973819\\
0.128747159843645	0.0882580316711111\\
0.136415363765416	0.0882608212452019\\
0.144540287287506	0.0882639531166615\\
0.153149132711188	0.0882674693020925\\
0.162270722511677	0.0882714169794087\\
0.171935595835981	0.0882758491228455\\
0.182176110748176	0.0882808252163567\\
0.193026552564436	0.0882864120551407\\
0.204523248640514	0.0882926846462696\\
0.216704689995984	0.0882997272207812\\
0.229611660182445	0.088307634371163\\
0.243287371827142	0.0883165123299362\\
0.257777611309147	0.0883264804070552\\
0.273130892052475	0.0883376726061225\\
0.289398616949376	0.0883502394420041\\
0.306635250457574	0.0883643499853747\\
0.324898500947664	0.0883801941630682\\
0.344249513911136	0.0883979853469238\\
0.364753076675915	0.0884179632681738\\
0.386477835314795	0.0884403972994008\\
0.409496524472969	0.0884655901517959\\
0.433886210884139	0.0884938820420089\\
0.459728551390484	0.0885256553904211\\
0.48711006633034	0.0885613401213794\\
0.516122429208906	0.0886014196460049\\
0.546862773621788	0.0886464376198807\\
0.579434018458956	0.0886970055815362\\
0.61394521247792	0.088753811593549\\
0.650511899399739	0.0888176300267298\\
0.68925650475021	0.0888893326498045\\
0.730308745741396	0.0889699012129377\\
0.773806065565764	0.0890604417442252\\
0.819894093556968	0.0891622008149751\\
0.868727132757879	0.0892765840735508\\
0.920468676528267	0.089405177400448\\
0.975291955921721	0.0895497711012826\\
1.03338051966444	0.0897123876321999\\
1.09492884867764	0.0898953134474008\\
1.16014300720112	0.0901011356755364\\
1.22924133269769	0.0903327844765122\\
1.30245516684862	0.0905935821104269\\
1.38002963008718	0.0908872999759827\\
1.4622244422636	0.0912182251600184\\
1.54931479218893	0.0915912384004726\\
1.64159225896916	0.0920119058257218\\
1.73936578821411	0.0924865874257403\\
1.8429627263895	0.0930225659782696\\
1.95272991677522	0.0936282011556079\\
2.06903486069911	0.0943131148569556\\
2.19226694793399	0.0950884155621694\\
2.32283876037733	0.0959669718468756\\
2.4611874533784	0.0969637483660421\\
2.60777621933744	0.0980962219338898\\
2.76309583847708	0.0993849012831137\\
2.92766632197801	0.100853982383066\\
3.10203865298006	0.102532182888527\\
3.28679663127764	0.104453815968399\\
3.4825588278856	0.10666018786077\\
3.68998065601931	0.109201438794272\\
3.90975656542276	0.112138999353136\\
4.14262236739117	0.115548913447427\\
4.38935769827245	0.119526400177145\\
4.65078862969514	0.124192215306121\\
4.92779043426208	0.129701670589308\\
5.22129051596925	0.136257645100365\\
5.5322715151609	0.144129690110966\\
5.86177459841633	0.153682563087323\\
6.21090294438298	0.165419454964731\\
6.5808254372263	0.180047902451857\\
6.9727805800622	0.198578933444302\\
7.38808064147417	0.222466040918775\\
7.82811604899787	0.253750054659505\\
8.29436004428215	0.294970613234719\\
8.7883736155127	0.347761730455447\\
9.3118107236113	0.406651286736091\\
9.86642383970882	0.445706180155317\\
10.4540698124308	0.428429442054523\\
11.0767160846399	0.364579982639457\\
11.7364472804483	0.294779230000142\\
12.4354721845541	0.237919766862173\\
13.1761311372679	0.195077534046695\\
13.960903869989	0.162989781741668\\
14.7924178073631	0.138564802646426\\
15.6734568639191	0.119569112974428\\
16.6069707646341	0.104478997810015\\
17.5960849206338	0.0922576730604803\\
18.6441108930909	0.0821891475412946\\
19.7545574803552	0.0737689268383729\\
20.9311424654351	0.0666340379797131\\
22.1778050631617	0.0605180671752061\\
23.4987191087076	0.0552218376866607\\
24.8983070316166	0.0505939243862543\\
26.3812546621288	0.0465174470914322\\
27.9525269193736	0.0429009449153284\\
29.6173844339539	0.0396719539940888\\
31.3814011605743	0.0367724098405161\\
33.2504830396809	0.0341553034935352\\
35.2308877705916	0.031782213910242\\
37.3292457623176	0.0296214625051045\\
39.5525823322194	0.027646715979755\\
41.908341226819	0.0258359166188233\\
44.4044095435159	0.0241704548439749\\
47.0491441366444	0.0226345231054537\\
49.8513995962813	0.0212146069916926\\
52.8205578934759	0.0198990812190047\\
55.966559791155	0.018677886531052\\
59.2999381258676	0.0175422695529072\\
62.8318530717959	0.016484572017837\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SO_SingularValues.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=400,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
title style={font=\bfseries},
xtick={0,50,100,200,300,400,500},
title={Relative singular values},
]
\addplot [color=blue,mark=*,forget plot, mark repeat = 25, line width = 1.2pt,mark size = 1.5]
  table[row sep=crcr]{1	1\\
2	0.0133722074428586\\
3	0.00252769226443684\\
4	0.000269456569079357\\
5	7.81179760668679e-05\\
6	3.49190399617731e-05\\
7	1.48617864843253e-05\\
8	8.31833221923066e-06\\
9	4.23666509270408e-06\\
10	2.05511995558641e-06\\
11	1.88806761013286e-06\\
12	1.49787586719257e-06\\
13	1.27817850286925e-06\\
14	1.03240072424864e-06\\
15	9.75870437442661e-07\\
16	7.86006668939916e-07\\
17	7.2270114313341e-07\\
18	2.16213264037063e-07\\
19	1.62194104479717e-07\\
20	1.44673552278936e-07\\
21	1.28704499189926e-07\\
22	1.16428487233889e-07\\
23	8.29681200232431e-08\\
24	6.47384319260386e-08\\
25	5.93554891437828e-08\\
26	4.41658550224022e-08\\
27	3.08163663920974e-08\\
28	2.88032570486924e-08\\
29	2.24460539598848e-08\\
30	1.96739960732747e-08\\
31	1.33856459216135e-08\\
32	1.29068975016818e-08\\
33	1.12713988487967e-08\\
34	1.04926891033205e-08\\
35	1.02199582006625e-08\\
36	7.84840018162896e-09\\
37	6.33269413242357e-09\\
38	5.73196245343964e-09\\
39	4.72624870704895e-09\\
40	2.9818615670364e-09\\
41	2.79333369768705e-09\\
42	1.91079641839228e-09\\
43	1.7283979901204e-09\\
44	1.60910412813748e-09\\
45	1.55622671051719e-09\\
46	1.46862855651886e-09\\
47	1.36517949210299e-09\\
48	1.30771430834603e-09\\
49	1.27814953489146e-09\\
50	1.17003599103414e-09\\
51	1.11981759994504e-09\\
52	9.94609214569669e-10\\
53	9.69917333925963e-10\\
54	8.58872861653786e-10\\
55	7.98100862144914e-10\\
56	6.88395875915282e-10\\
57	6.43366181674632e-10\\
58	6.23140439655107e-10\\
59	6.01046400198287e-10\\
60	5.13056751380586e-10\\
61	4.63871406850888e-10\\
62	4.33364618159839e-10\\
63	3.7216183517362e-10\\
64	2.72545995118037e-10\\
65	2.6713112262886e-10\\
66	2.24926589980187e-10\\
67	2.17129945127907e-10\\
68	2.01238051644365e-10\\
69	1.9553865906766e-10\\
70	1.84091475763985e-10\\
71	1.44791164502418e-10\\
72	1.36945346365063e-10\\
73	1.14050869913477e-10\\
74	1.01326784604371e-10\\
75	9.35250159529975e-11\\
76	8.19322497550641e-11\\
77	7.15844349213605e-11\\
78	6.76622578248347e-11\\
79	6.53766109503991e-11\\
80	6.11971812205313e-11\\
81	5.83316027718596e-11\\
82	5.13359461373582e-11\\
83	4.89571635081292e-11\\
84	4.45515206841788e-11\\
85	3.83214516167738e-11\\
86	3.63288304321756e-11\\
87	3.1826948558877e-11\\
88	2.86603336592431e-11\\
89	2.46313540886229e-11\\
90	2.17765535874832e-11\\
91	1.96385904243338e-11\\
92	1.64717119798956e-11\\
93	1.36630550730433e-11\\
94	1.26312422399189e-11\\
95	1.19665052493437e-11\\
96	9.85639679826741e-12\\
97	9.24739164297656e-12\\
98	8.40379385878337e-12\\
99	7.96373858075209e-12\\
100	6.58719930520968e-12\\
101	5.4483615527915e-12\\
102	4.995381101358e-12\\
103	4.61160067525884e-12\\
104	4.36379015480882e-12\\
105	3.97079242818009e-12\\
106	3.63626578549339e-12\\
107	3.47281666025384e-12\\
108	2.96766738703834e-12\\
109	2.79654646622958e-12\\
110	2.29579343924366e-12\\
111	1.97955500719971e-12\\
112	1.83160050601606e-12\\
113	1.79804452150565e-12\\
114	1.50901465686223e-12\\
115	1.45167148750259e-12\\
116	1.42278928357964e-12\\
117	1.37446520923656e-12\\
118	1.29413916409655e-12\\
119	1.12912741361923e-12\\
120	9.88594368568445e-13\\
121	9.00136835481526e-13\\
122	8.55698102641457e-13\\
123	7.94505830385641e-13\\
124	7.28973035752791e-13\\
125	6.90237745389632e-13\\
126	6.06012113871339e-13\\
127	5.55817961420682e-13\\
128	4.93413195248938e-13\\
129	4.79150485229083e-13\\
130	4.57699061656875e-13\\
131	4.26720594835908e-13\\
132	3.93133817206026e-13\\
133	3.68191227880486e-13\\
134	3.40088192797612e-13\\
135	3.25563079667383e-13\\
136	2.8655677396891e-13\\
137	2.83761229037097e-13\\
138	2.38879207307785e-13\\
139	2.20877728777725e-13\\
140	1.6714331723415e-13\\
141	1.64222577419001e-13\\
142	1.21035084553495e-13\\
143	1.17468524052639e-13\\
144	9.62889413310227e-14\\
145	7.69174182310452e-14\\
146	6.91534257108762e-14\\
147	6.09726179103537e-14\\
148	5.87269117047818e-14\\
149	5.84460847214454e-14\\
150	4.4472606837717e-14\\
151	3.99595751435261e-14\\
152	3.46447721599392e-14\\
153	2.86472996072044e-14\\
154	2.07703327058372e-14\\
155	1.96547691262856e-14\\
156	1.31910238271435e-14\\
157	9.66003182073052e-15\\
158	9.1948347843316e-15\\
159	7.7476372869319e-15\\
160	5.81066033221063e-15\\
161	5.55190634302475e-15\\
162	4.93089225350326e-15\\
163	3.66041343466347e-15\\
164	2.62352247093242e-15\\
165	2.12535630867785e-15\\
166	1.88043391019505e-15\\
167	1.35075776297924e-15\\
168	1.32200453763804e-15\\
169	1.05126751299017e-15\\
170	9.06334770551428e-16\\
171	6.91122889756153e-16\\
172	3.4376484312199e-16\\
173	3.18676680584909e-16\\
174	2.49005648090598e-16\\
175	2.3149034754058e-16\\
176	1.76687266081799e-16\\
177	1.39412493674071e-16\\
178	1.320208913271e-16\\
179	9.99031538108617e-17\\
180	9.99031538108617e-17\\
181	9.99031538108617e-17\\
182	9.99031538108617e-17\\
183	9.99031538108617e-17\\
184	9.99031538108617e-17\\
185	9.99031538108617e-17\\
186	9.99031538108617e-17\\
187	9.99031538108617e-17\\
188	9.99031538108617e-17\\
189	9.99031538108617e-17\\
190	9.99031538108617e-17\\
191	9.99031538108617e-17\\
192	9.99031538108617e-17\\
193	9.99031538108617e-17\\
194	9.99031538108617e-17\\
195	9.99031538108617e-17\\
196	9.99031538108617e-17\\
197	9.99031538108617e-17\\
198	9.99031538108617e-17\\
199	9.99031538108617e-17\\
200	9.99031538108617e-17\\
201	9.99031538108617e-17\\
202	9.99031538108617e-17\\
203	9.99031538108617e-17\\
204	9.99031538108617e-17\\
205	9.99031538108617e-17\\
206	9.99031538108617e-17\\
207	9.99031538108617e-17\\
208	9.99031538108617e-17\\
209	9.99031538108617e-17\\
210	9.99031538108617e-17\\
211	9.99031538108617e-17\\
212	9.99031538108617e-17\\
213	9.99031538108617e-17\\
214	9.99031538108617e-17\\
215	9.99031538108617e-17\\
216	9.99031538108617e-17\\
217	9.99031538108617e-17\\
218	9.99031538108617e-17\\
219	9.99031538108617e-17\\
220	9.99031538108617e-17\\
221	9.99031538108617e-17\\
222	9.99031538108617e-17\\
223	9.99031538108617e-17\\
224	9.99031538108617e-17\\
225	9.99031538108617e-17\\
226	9.99031538108617e-17\\
227	9.99031538108617e-17\\
228	9.99031538108617e-17\\
229	9.99031538108617e-17\\
230	9.99031538108617e-17\\
231	9.99031538108617e-17\\
232	9.99031538108617e-17\\
233	9.99031538108617e-17\\
234	9.99031538108617e-17\\
235	9.99031538108617e-17\\
236	9.99031538108617e-17\\
237	9.99031538108617e-17\\
238	9.99031538108617e-17\\
239	9.99031538108617e-17\\
240	9.99031538108617e-17\\
241	9.99031538108617e-17\\
242	9.99031538108617e-17\\
243	9.99031538108617e-17\\
244	9.99031538108617e-17\\
245	9.99031538108617e-17\\
246	9.99031538108617e-17\\
247	9.99031538108617e-17\\
248	9.99031538108617e-17\\
249	9.99031538108617e-17\\
250	9.99031538108617e-17\\
251	9.99031538108617e-17\\
252	9.99031538108617e-17\\
253	9.99031538108617e-17\\
254	9.99031538108617e-17\\
255	9.99031538108617e-17\\
256	9.99031538108617e-17\\
257	9.99031538108617e-17\\
258	9.99031538108617e-17\\
259	9.99031538108617e-17\\
260	9.99031538108617e-17\\
261	9.99031538108617e-17\\
262	9.99031538108617e-17\\
263	9.99031538108617e-17\\
264	9.99031538108617e-17\\
265	9.99031538108617e-17\\
266	9.99031538108617e-17\\
267	9.99031538108617e-17\\
268	9.99031538108617e-17\\
269	9.99031538108617e-17\\
270	9.99031538108617e-17\\
271	9.99031538108617e-17\\
272	9.99031538108617e-17\\
273	9.99031538108617e-17\\
274	9.99031538108617e-17\\
275	9.99031538108617e-17\\
276	9.99031538108617e-17\\
277	9.99031538108617e-17\\
278	9.99031538108617e-17\\
279	9.99031538108617e-17\\
280	9.99031538108617e-17\\
281	9.99031538108617e-17\\
282	9.99031538108617e-17\\
283	9.99031538108617e-17\\
284	9.99031538108617e-17\\
285	9.99031538108617e-17\\
286	9.99031538108617e-17\\
287	9.99031538108617e-17\\
288	9.99031538108617e-17\\
289	9.99031538108617e-17\\
290	9.99031538108617e-17\\
291	9.99031538108617e-17\\
292	9.99031538108617e-17\\
293	9.99031538108617e-17\\
294	9.99031538108617e-17\\
295	9.99031538108617e-17\\
296	9.99031538108617e-17\\
297	9.99031538108617e-17\\
298	9.99031538108617e-17\\
299	9.99031538108617e-17\\
300	9.99031538108617e-17\\
301	9.99031538108617e-17\\
302	9.99031538108617e-17\\
303	9.99031538108617e-17\\
304	9.99031538108617e-17\\
305	9.99031538108617e-17\\
306	9.99031538108617e-17\\
307	9.99031538108617e-17\\
308	9.99031538108617e-17\\
309	9.99031538108617e-17\\
310	9.99031538108617e-17\\
311	9.99031538108617e-17\\
312	9.99031538108617e-17\\
313	9.99031538108617e-17\\
314	9.99031538108617e-17\\
315	9.99031538108617e-17\\
316	9.99031538108617e-17\\
317	9.99031538108617e-17\\
318	9.99031538108617e-17\\
319	9.99031538108617e-17\\
320	9.99031538108617e-17\\
321	9.99031538108617e-17\\
322	9.99031538108617e-17\\
323	9.99031538108617e-17\\
324	9.99031538108617e-17\\
325	9.99031538108617e-17\\
326	9.99031538108617e-17\\
327	9.99031538108617e-17\\
328	9.99031538108617e-17\\
329	9.99031538108617e-17\\
330	9.99031538108617e-17\\
331	9.99031538108617e-17\\
332	9.99031538108617e-17\\
333	9.99031538108617e-17\\
334	9.99031538108617e-17\\
335	9.99031538108617e-17\\
336	9.99031538108617e-17\\
337	9.99031538108617e-17\\
338	9.99031538108617e-17\\
339	9.99031538108617e-17\\
340	9.99031538108617e-17\\
341	9.99031538108617e-17\\
342	9.99031538108617e-17\\
343	9.99031538108617e-17\\
344	9.99031538108617e-17\\
345	9.99031538108617e-17\\
346	9.99031538108617e-17\\
347	9.99031538108617e-17\\
348	9.99031538108617e-17\\
349	9.99031538108617e-17\\
350	9.99031538108617e-17\\
351	9.99031538108617e-17\\
352	9.99031538108617e-17\\
353	9.99031538108617e-17\\
354	9.99031538108617e-17\\
355	9.99031538108617e-17\\
356	9.99031538108617e-17\\
357	9.99031538108617e-17\\
358	9.99031538108617e-17\\
359	9.99031538108617e-17\\
360	9.99031538108617e-17\\
361	9.99031538108617e-17\\
362	9.99031538108617e-17\\
363	9.99031538108617e-17\\
364	9.99031538108617e-17\\
365	9.99031538108617e-17\\
366	9.99031538108617e-17\\
367	9.99031538108617e-17\\
368	9.99031538108617e-17\\
369	9.99031538108617e-17\\
370	9.99031538108617e-17\\
371	9.99031538108617e-17\\
372	9.99031538108617e-17\\
373	9.99031538108617e-17\\
374	9.99031538108617e-17\\
375	9.99031538108617e-17\\
376	9.99031538108617e-17\\
377	9.99031538108617e-17\\
378	9.99031538108617e-17\\
379	9.99031538108617e-17\\
380	9.99031538108617e-17\\
381	9.99031538108617e-17\\
382	9.99031538108617e-17\\
383	9.99031538108617e-17\\
384	9.99031538108617e-17\\
385	9.99031538108617e-17\\
386	9.99031538108617e-17\\
387	9.99031538108617e-17\\
388	9.99031538108617e-17\\
389	9.99031538108617e-17\\
390	9.99031538108617e-17\\
391	9.99031538108617e-17\\
392	9.99031538108617e-17\\
393	9.99031538108617e-17\\
394	9.99031538108617e-17\\
395	9.99031538108617e-17\\
396	9.99031538108617e-17\\
397	9.99031538108617e-17\\
398	9.99031538108617e-17\\
399	9.99031538108617e-17\\
400	9.99031538108617e-17\\
401	9.99031538108617e-17\\
402	9.99031538108617e-17\\
403	9.99031538108617e-17\\
404	9.99031538108617e-17\\
405	9.99031538108617e-17\\
406	9.99031538108617e-17\\
407	9.99031538108617e-17\\
408	9.99031538108617e-17\\
409	9.99031538108617e-17\\
410	9.99031538108617e-17\\
411	9.99031538108617e-17\\
412	9.99031538108617e-17\\
413	9.99031538108617e-17\\
414	9.99031538108617e-17\\
415	9.99031538108617e-17\\
416	9.99031538108617e-17\\
417	9.99031538108617e-17\\
418	9.99031538108617e-17\\
419	9.99031538108617e-17\\
420	9.99031538108617e-17\\
421	9.99031538108617e-17\\
422	9.99031538108617e-17\\
423	9.99031538108617e-17\\
424	9.99031538108617e-17\\
425	9.99031538108617e-17\\
426	9.99031538108617e-17\\
427	9.99031538108617e-17\\
428	9.99031538108617e-17\\
429	9.99031538108617e-17\\
430	9.99031538108617e-17\\
431	9.99031538108617e-17\\
432	9.99031538108617e-17\\
433	9.99031538108617e-17\\
434	9.99031538108617e-17\\
435	9.99031538108617e-17\\
436	9.99031538108617e-17\\
437	9.99031538108617e-17\\
438	9.99031538108617e-17\\
439	9.99031538108617e-17\\
440	9.99031538108617e-17\\
441	9.99031538108617e-17\\
442	9.99031538108617e-17\\
443	9.99031538108617e-17\\
444	9.99031538108617e-17\\
445	9.99031538108617e-17\\
446	9.99031538108617e-17\\
447	9.99031538108617e-17\\
448	9.99031538108617e-17\\
449	9.99031538108617e-17\\
450	9.99031538108617e-17\\
451	9.99031538108617e-17\\
452	9.99031538108617e-17\\
453	9.99031538108617e-17\\
454	9.99031538108617e-17\\
455	9.99031538108617e-17\\
456	9.99031538108617e-17\\
457	9.99031538108617e-17\\
458	9.99031538108617e-17\\
459	9.99031538108617e-17\\
460	9.99031538108617e-17\\
461	9.99031538108617e-17\\
462	9.99031538108617e-17\\
463	9.99031538108617e-17\\
464	9.99031538108617e-17\\
465	9.99031538108617e-17\\
466	9.99031538108617e-17\\
467	9.99031538108617e-17\\
468	9.99031538108617e-17\\
469	9.99031538108617e-17\\
470	9.99031538108617e-17\\
471	9.99031538108617e-17\\
472	9.99031538108617e-17\\
473	9.99031538108617e-17\\
474	9.99031538108617e-17\\
475	9.99031538108617e-17\\
476	9.99031538108617e-17\\
477	9.99031538108617e-17\\
478	9.99031538108617e-17\\
479	9.99031538108617e-17\\
480	9.99031538108617e-17\\
481	9.99031538108617e-17\\
482	9.99031538108617e-17\\
483	9.99031538108617e-17\\
484	9.99031538108617e-17\\
485	9.99031538108617e-17\\
486	9.99031538108617e-17\\
487	9.99031538108617e-17\\
488	9.99031538108617e-17\\
489	9.99031538108617e-17\\
490	9.99031538108617e-17\\
491	9.99031538108617e-17\\
492	9.99031538108617e-17\\
493	9.99031538108617e-17\\
494	9.99031538108617e-17\\
495	9.99031538108617e-17\\
496	9.8098541167856e-17\\
497	6.63660789565248e-17\\
498	5.85539249692726e-17\\
499	3.29953007955432e-17\\
500	1.12522577085655e-17\\
};
\addplot [color=black!30!green,dashed, mark=triangle*,mark options={solid},mark size = 1.5, mark repeat = 25, line width = 1.2pt]
  table[row sep=crcr]{1	1\\
2	0.364692965282686\\
3	0.0120794195033907\\
4	0.00321216839550057\\
5	0.00164546614149897\\
6	0.000662347950904357\\
7	0.000301803586358181\\
8	0.000271974363255608\\
9	0.000108993091366984\\
10	5.20623787890048e-05\\
11	4.82241068952953e-05\\
12	4.74491179986539e-05\\
13	2.44079444607468e-05\\
14	1.55044893141741e-05\\
15	1.24077566124231e-05\\
16	1.18971673591606e-05\\
17	8.84444320473381e-06\\
18	6.52537893480593e-06\\
19	4.15118102874605e-06\\
20	3.80049293053323e-06\\
21	3.76307295766256e-06\\
22	3.10231632721889e-06\\
23	2.73648229983389e-06\\
24	2.37207946633082e-06\\
25	2.15201196711437e-06\\
26	2.01804671815563e-06\\
27	1.88816996324922e-06\\
28	1.82855135157941e-06\\
29	1.71096636632424e-06\\
30	1.56615873616354e-06\\
31	1.18144934698378e-06\\
32	8.25798377138966e-07\\
33	7.45612828575191e-07\\
34	4.39972947613118e-07\\
35	4.02935190650615e-07\\
36	3.94295231492491e-07\\
37	3.63132421627287e-07\\
38	3.59961761667454e-07\\
39	3.31474545495129e-07\\
40	3.12706550036067e-07\\
41	2.87700664713908e-07\\
42	2.76801118506085e-07\\
43	2.68510386185512e-07\\
44	1.54712242170383e-07\\
45	1.41671916336113e-07\\
46	1.09373107094932e-07\\
47	1.0194807673521e-07\\
48	9.37714397089505e-08\\
49	8.781402254272e-08\\
50	8.13743572321495e-08\\
51	7.7773058610863e-08\\
52	7.21238062322978e-08\\
53	6.84567593615405e-08\\
54	6.52482643970928e-08\\
55	6.36958140352991e-08\\
56	6.27689171237646e-08\\
57	5.92687621536924e-08\\
58	5.70434257007738e-08\\
59	5.62576006628681e-08\\
60	4.91381133728144e-08\\
61	4.01204964267908e-08\\
62	3.46543626279894e-08\\
63	3.38513254834792e-08\\
64	3.27433508811832e-08\\
65	3.10411862308573e-08\\
66	2.71262706197845e-08\\
67	2.61095762659504e-08\\
68	2.38008805669076e-08\\
69	1.93170463168952e-08\\
70	1.72971014692935e-08\\
71	1.56091765295024e-08\\
72	1.48445359787434e-08\\
73	1.42521623584555e-08\\
74	1.41036192213503e-08\\
75	1.31939358797489e-08\\
76	9.83652256739931e-09\\
77	9.5547498311538e-09\\
78	9.25206555917718e-09\\
79	8.37618954319209e-09\\
80	7.82690671279791e-09\\
81	7.50141209463518e-09\\
82	7.35112921415425e-09\\
83	7.18307090455819e-09\\
84	7.07662859775329e-09\\
85	7.07662859775329e-09\\
86	7.02693900327574e-09\\
87	6.07905363293208e-09\\
88	6.00131358605432e-09\\
89	6.00131358605432e-09\\
90	5.71118194472691e-09\\
91	5.53859712761894e-09\\
92	5.53859712761894e-09\\
93	5.47405275273079e-09\\
94	5.47405275273079e-09\\
95	5.46590006661063e-09\\
96	5.16808539536036e-09\\
97	4.90802324561577e-09\\
98	4.90802324561577e-09\\
99	4.73363521862069e-09\\
100	4.60280409030083e-09\\
101	4.60280409030083e-09\\
102	4.32772283327619e-09\\
103	4.32772283327619e-09\\
104	4.23545409217624e-09\\
105	3.55273419840644e-09\\
106	3.39801487664065e-09\\
107	3.39801487664065e-09\\
108	3.38865243092227e-09\\
109	3.38865243092227e-09\\
110	3.33946588027112e-09\\
111	3.33946588027112e-09\\
112	3.24707136515334e-09\\
113	3.16708064726225e-09\\
114	3.16708064726225e-09\\
115	3.07129725002361e-09\\
116	3.06065162802209e-09\\
117	2.96501943340041e-09\\
118	2.87775003404415e-09\\
119	2.81766210945506e-09\\
120	2.77290530396561e-09\\
121	2.77290530396561e-09\\
122	2.75705223676902e-09\\
123	2.75705223676902e-09\\
124	2.65672328172421e-09\\
125	2.63823003689125e-09\\
126	2.62623925000009e-09\\
127	2.62623925000009e-09\\
128	2.61127511304039e-09\\
129	2.52261487228078e-09\\
130	2.52261487228078e-09\\
131	2.45918236629552e-09\\
132	2.45918236629552e-09\\
133	2.45111823075362e-09\\
134	2.45111823075362e-09\\
135	2.41631745490735e-09\\
136	2.41631745490735e-09\\
137	2.36144462071077e-09\\
138	2.3520598862643e-09\\
139	2.3520598862643e-09\\
140	2.284663705522e-09\\
141	2.284663705522e-09\\
142	2.2553106138255e-09\\
143	2.2553106138255e-09\\
144	2.22963087230561e-09\\
145	2.22963087230561e-09\\
146	2.21575077604288e-09\\
147	2.21575077604288e-09\\
148	2.2067526137122e-09\\
149	2.2067526137122e-09\\
150	2.16414325327934e-09\\
151	2.12699200098228e-09\\
152	2.12699200098228e-09\\
153	2.12054287895477e-09\\
154	2.12054287895477e-09\\
155	2.10103482893349e-09\\
156	2.09775886142723e-09\\
157	2.09775886142723e-09\\
158	2.08030360441e-09\\
159	2.02850863460319e-09\\
160	2.02850863460319e-09\\
161	2.02192010034711e-09\\
162	2.02192010034711e-09\\
163	1.90712223016927e-09\\
164	1.90712223016927e-09\\
165	1.90679215352129e-09\\
166	1.90679215352129e-09\\
167	1.87707529657506e-09\\
168	1.87151498769355e-09\\
169	1.87151498769355e-09\\
170	1.77418941627748e-09\\
171	1.77418941627748e-09\\
172	1.74778237032029e-09\\
173	1.74778237032029e-09\\
174	1.74002456835611e-09\\
175	1.74002456835611e-09\\
176	1.7398727854663e-09\\
177	1.7398727854663e-09\\
178	1.72121795256389e-09\\
179	1.72121795256389e-09\\
180	1.62365818633827e-09\\
181	1.62365818633827e-09\\
182	1.59608921883783e-09\\
183	1.55606476132095e-09\\
184	1.55606476132095e-09\\
185	1.51740385817137e-09\\
186	1.51740385817137e-09\\
187	1.49758796874269e-09\\
188	1.49758796874269e-09\\
189	1.49555082750912e-09\\
190	1.49429315271107e-09\\
191	1.49429315271107e-09\\
192	1.45441555885087e-09\\
193	1.45441555885087e-09\\
194	1.41574021284873e-09\\
195	1.41574021284873e-09\\
196	1.38323766596064e-09\\
197	1.37007779155488e-09\\
198	1.37007779155488e-09\\
199	1.36700993235693e-09\\
200	1.36700993235693e-09\\
201	1.36498073267974e-09\\
202	1.36498073267974e-09\\
203	1.34425256654921e-09\\
204	1.32234693403757e-09\\
205	1.32234693403757e-09\\
206	1.30505104448092e-09\\
207	1.30505104448092e-09\\
208	1.28848193494201e-09\\
209	1.28848193494201e-09\\
210	1.26674211560023e-09\\
211	1.26674211560023e-09\\
212	1.2165640523593e-09\\
213	1.2165640523593e-09\\
214	1.19997228733592e-09\\
215	1.19997228733592e-09\\
216	1.18802882463156e-09\\
217	1.1848274477665e-09\\
218	1.1848274477665e-09\\
219	1.17750035189868e-09\\
220	1.17750035189868e-09\\
221	1.06592985787768e-09\\
222	1.06592985787768e-09\\
223	1.05985945636838e-09\\
224	1.05985945636838e-09\\
225	1.05939457160385e-09\\
226	1.05939457160385e-09\\
227	1.05392825276889e-09\\
228	1.05316728353576e-09\\
229	1.01338912034759e-09\\
230	1.01338912034759e-09\\
231	9.91641075714814e-10\\
232	9.91641075714814e-10\\
233	9.83885693023629e-10\\
234	9.83885693023629e-10\\
235	9.5451042318779e-10\\
236	9.5451042318779e-10\\
237	8.82193319582136e-10\\
238	8.82193319582136e-10\\
239	8.58645215533419e-10\\
240	8.58645215533419e-10\\
241	8.29106072179193e-10\\
242	8.29106072179193e-10\\
243	8.28971436299263e-10\\
244	8.28971436299263e-10\\
245	8.26737349532957e-10\\
246	8.26737349532957e-10\\
247	8.25891919685037e-10\\
248	8.15194230704274e-10\\
249	8.15194230704274e-10\\
250	8.06472309437925e-10\\
251	8.06472309437925e-10\\
252	7.64944953764795e-10\\
253	7.64944953764795e-10\\
254	7.3030478803787e-10\\
255	7.05065340480809e-10\\
256	7.05065340480809e-10\\
257	6.99665985074388e-10\\
258	6.87145188258427e-10\\
259	6.87145188258427e-10\\
260	6.18229531070056e-10\\
261	6.18229531070056e-10\\
262	5.98357123515906e-10\\
263	5.94687352943567e-10\\
264	5.94687352943567e-10\\
265	5.92444978703082e-10\\
266	5.92444978703082e-10\\
267	5.21405431075596e-10\\
268	5.21405431075596e-10\\
269	5.06084603797012e-10\\
270	5.06084603797012e-10\\
271	4.95754372697894e-10\\
272	4.68704201882232e-10\\
273	4.68704201882232e-10\\
274	4.42062483101418e-10\\
275	4.42062483101418e-10\\
276	3.79820517004364e-10\\
277	3.79820517004364e-10\\
278	3.68511928335313e-10\\
279	3.68511928335313e-10\\
280	3.58771882276882e-10\\
281	3.58771882276882e-10\\
282	3.53362153943254e-10\\
283	3.53362153943254e-10\\
284	3.5299072134907e-10\\
285	3.43834050667882e-10\\
286	3.43834050667882e-10\\
287	3.11275671753481e-10\\
288	3.11275671753481e-10\\
289	2.65322752038639e-10\\
290	2.65322752038639e-10\\
291	2.04369456277424e-10\\
292	2.04369456277424e-10\\
293	1.89413393303207e-10\\
294	1.89413393303207e-10\\
295	1.79447183920856e-10\\
296	1.79447183920856e-10\\
297	1.75091088941262e-10\\
298	1.75091088941262e-10\\
299	1.539976818024e-10\\
300	6.12672108996776e-11\\
301	6.12672108996776e-11\\
};
\addplot [color=red!50!black, dotted, line width = 1.2pt,mark size = 1.5]
  table[row sep=crcr]{50	1\\
50	1e-20\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SO_TF.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel={freq},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel={Magnitude},
ymajorgrids,
yminorgrids
]
\addplot [color=black,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{0.001	99434.5538488145\\
0.00101862899024469	99444.1265657797\\
0.00103760501976691	99454.0614134152\\
0.00105693455355799	99464.3721749801\\
0.00107662417704549	99475.0731648624\\
0.00109668059833687	99486.1792494503\\
0.00111711065050482	99497.7058689889\\
0.00113792129391532	99509.6690603385\\
0.00115911961859889	99522.0854805822\\
0.00118071284666619	99534.9724317385\\
0.00120270833476851	99548.3478864382\\
0.00122511357660412	99562.2305147164\\
0.00124793620547131	99576.6397117355\\
0.00127118399686903	99591.5956272057\\
0.0012948648711459	99607.1191953093\\
0.00131898689619867	99623.2321665786\\
0.00134355829022083	99639.9571407237\\
0.00136858742450252	99657.3176010683\\
0.00139408282628258	99675.3379502461\\
0.00142005318165368	99694.043547946\\
0.00144650733852165	99713.4607494678\\
0.00147345430961984	99733.6169469179\\
0.00150090327557974	99754.5406114969\\
0.00152886358805873	99776.261337992\\
0.00155734477292614	99798.8098911419\\
0.00158635653350859	99822.218254138\\
0.00161590875389592	99846.5196792224\\
0.00164601150230855	99871.7487406247\\
0.0016766750345277	99897.9413899383\\
0.00170790979738943	99925.1350139279\\
0.0017397264323438	99953.3684949726\\
0.00177213577908036	99982.6822745826\\
0.00180514887922111	100013.118419388\\
0.00183877698008233	100044.720690728\\
0.00187303153850644	100077.534617142\\
0.00190792422476527	100111.607570443\\
0.00194346692653602	100146.988845431\\
0.00197967175295133	100183.729743483\\
0.00201655103872475	100221.883660022\\
0.00205411734835306	100261.50617641\\
0.00209238348039698	100302.655156335\\
0.00213136247184144	100345.390846839\\
0.00217106760253726	100389.775984646\\
0.00221151239972549	100435.875907484\\
0.00225271064264598	100483.758671355\\
0.00229467636723194	100533.495173711\\
0.00233742387089181	100585.159282824\\
0.00238096771738036	100638.827974157\\
0.00242532274176035	100694.581473485\\
0.00247050405545683	100752.503408088\\
0.00251652705140539	100812.680965537\\
0.00256340740929651	100875.205061373\\
0.00261116110091746	100940.170515581\\
0.00265980439559376	101007.676238982\\
0.00270935386573205	101077.825429892\\
0.00275982639246618	101150.725781656\\
0.00281123917140846	101226.489701981\\
0.00286360971850812	101305.234544764\\
0.0029169558760188	101387.082855107\\
0.00297129581857733	101472.162628978\\
0.00302664805939569	101560.607587522\\
0.00308303145656828	101652.55746813\\
0.00314046521949675	101748.158332806\\
0.00319896891543454	101847.562895116\\
0.00325856247615323	101950.930867322\\
0.00331926620473319	102058.429328948\\
0.00338110078248069	102170.233118305\\
0.00344408727597382	102286.525249087\\
0.00350824714423979	102407.497353348\\
0.00357360224606579	102533.350153264\\
0.00364017484744614	102664.293963881\\
0.00370798762916817	102800.549229088\\
0.00377706369453937	102942.34709354\\
0.00384742657725851	103089.930013398\\
0.00391910024943341	103243.552409007\\
0.00399210912974805	103403.481362956\\
0.00406647809178186	103569.997367187\\
0.0041422324724839	103743.395123319\\
0.00421939808080502	103923.984400778\\
0.0042980012064908	104112.09095745\\
0.00437806862903817	104308.057528591\\
0.0044596276268191	104512.244889513\\
0.00454270598637404	104725.03299928\\
0.00462733201187869	104946.822231839\\
0.00471353453478691	105178.034703608\\
0.00480134292365346	105419.115705131\\
0.00489078709413959	105670.535247819\\
0.00498189751920516	105932.789735586\\
0.00507470523949047	106206.403774295\\
0.0051692418738916	106491.932131329\\
0.00526553963033276	106789.961861196\\
0.00536363131673924	107101.114612671\\
0.00546355035221488	107426.049136711\\
0.00556533077842765	107765.464015008\\
0.00566900727120743	108120.10063225\\
0.00577461515235982	108490.746418319\\
0.00588219040169996	108878.238388084\\
0.00599176966931062	109283.46701216\\
0.00610339028802862	109707.380454007\\
0.00621709028616383	110150.989214723\\
0.00633290840045512	110615.371231403\\
0.00645088408926769	111101.677480687\\
0.00657105754603627	111611.138146616\\
0.00669346971295866	112145.069419098\\
0.00681816229494448	112704.880998409\\
0.0069451777738237	113292.084391385\\
0.00707455942281988	113908.302097113\\
0.00720635132129305	114555.277792922\\
0.00734059836975721	115234.887647985\\
0.00747734630517759	115949.152909599\\
0.00761664171655289	116700.253928451\\
0.00775853206078784	117490.545814309\\
0.00790306567886135	118322.57594061\\
0.00805029181229598	119199.103552046\\
0.00820026061993413	120123.121765024\\
0.00835302319502678	121097.882298615\\
0.00850863158264058	122126.923324064\\
0.00866713879738923	123214.100883886\\
0.00882859884149515	124363.624401531\\
0.00899306672318762	125580.09688746\\
0.00916059847544371	126868.56054291\\
0.00933125117507825	128234.548576224\\
0.00950508296218951	129684.144176183\\
0.00968215305996709	131224.047735944\\
0.00986252179486878	132861.653591987\\
0.0100462506171734	134605.137734043\\
0.0102334021219164	136463.558153724\\
0.0104240400702156	138446.969727958\\
0.0106182294109938	140566.555766518\\
0.0108160363031071	142834.778576356\\
0.0110175281378839	145265.551570965\\
0.0112227735620851	147874.435526413\\
0.0114318425012915	150678.861463931\\
0.0116448061837269	153698.382157629\\
0.0118617371645248	156954.953176348\\
0.0120827093504478	160473.242249467\\
0.0123077980250667	164280.961922643\\
0.0125370798744092	168409.213872262\\
0.0127706330130864	172892.822124065\\
0.0130085370109057	177770.614018779\\
0.0132508729199795	183085.577675477\\
0.0134977233023394	188884.776006495\\
0.0137491722580642	195218.819326858\\
0.0140053054539322	202140.575160789\\
0.0142662101526074	209702.601902157\\
0.014531975242369	217952.502498113\\
0.0148026912673951	226924.974241856\\
0.0150784504586105	236628.771271984\\
0.015359346765109	247026.171085952\\
0.015645475886161	258002.146072417\\
0.0159369353038178	269321.092150889\\
0.0162338243161228	280572.36173895\\
0.0165362440709418	291114.69804806\\
0.0168442976004231	300046.167505347\\
0.0171580898561	306246.438426257\\
0.0174777277446468	308542.956071135\\
0.0178033201643011	306007.943267253\\
0.018134978041965	298289.724035434\\
0.0184728143709963	285794.540869614\\
0.0188169442497056	269586.195097776\\
0.0191674849205681	251056.344114827\\
0.0195245558101686	231558.939492505\\
0.0198882785698881	212171.811020828\\
0.0202587771173502	193622.240575149\\
0.0206361776786386	176323.970474072\\
0.0210206088313016	160458.107974263\\
0.0214122015481573	146054.117286603\\
0.0218110892419152	133053.126789532\\
0.0222174078106288	121351.223613188\\
0.0226312956839953	110826.507337992\\
0.0230528938705171	101354.765130656\\
0.0234823460055428	92817.8285021172\\
0.0239197984002024	85107.4954827207\\
0.0243654000912547	78126.898981641\\
0.0248193028918626	71790.4842485608\\
0.025281661443315	66023.2869951822\\
0.025752633267712	60759.9094058104\\
0.0262323788216312	55943.4135125164\\
0.0267210615507944	51524.2467898315\\
0.0272188479457518	47459.2547188352\\
0.0277259075986048	43710.8015034916\\
0.0282424132607843	40246.0021098467\\
0.0287685409019059	37036.0597569352\\
0.0293044697697214	34055.6990270605\\
0.0298503824511873	31282.6836125504\\
0.0304064649346707	28697.4080819587\\
0.0309729066733141	26282.5542165375\\
0.0315499006495809	24022.8040812806\\
0.0321376434410028	21904.6039278387\\
0.0327363352871525	19915.9753061004\\
0.0333461801578636	18046.3724785458\\
0.0339673858227221	16286.5883116306\\
0.0346001639218511	14628.713855921\\
0.0352447300380159	13066.1624186222\\
0.0359013037700707	11593.7971892695\\
0.0365701088077749	10208.2735202547\\
0.0372513730080021	8908.73564036271\\
0.0379453284723694	7698.00633179072\\
0.0386522116263126	6584.67189632822\\
0.0393722632996348	5586.81252615547\\
0.040105728808555	4738.02841121018\\
0.0408528580392856	4094.14653511825\\
0.0416139055331671	3729.90363616576\\
0.0423891305733878	3704.68586447568\\
0.0431787972733202	4011.61110954755\\
0.0439831746665023	4581.11337300153\\
0.0448025367982949	5335.31911484967\\
0.0456371628192476	6221.40835721498\\
0.0464873370802026	7213.77506921971\\
0.0473533492291712	8307.22792790135\\
0.0482354943100147	9511.2579082171\\
0.0491340728629636	10844.9711234022\\
0.0500493910270095	12325.7251769817\\
0.0509817606442042	13929.7413693737\\
0.0519314993659021	15464.7274666579\\
0.0528989307609815	16286.8557895498\\
0.0538843844260822	15314.4861024514\\
0.0548881960978967	12558.6756864772\\
0.0559107077675529	9827.70996170345\\
0.0569522677971283	8443.7620089784\\
0.0580132310383338	8374.61344560287\\
0.0590939589534097	9040.95481418867\\
0.0601948197382727	10009.4949907321\\
0.0613161884479577	11083.8198815378\\
0.0624584471243962	12193.2965185223\\
0.0636219849265749	13318.766144152\\
0.0648071982631197	14461.0601485703\\
0.0660144909273489	15629.0423437401\\
0.0672442742348425	16835.2778084119\\
0.0684969671635745	18094.6521816507\\
0.0697729964966554	19424.1412435902\\
0.0710727969677342	20843.1146210199\\
0.0723968114091088	22375.1672070629\\
0.0737454909025955	24050.6511852429\\
0.0751192949332097	25905.6094989431\\
0.0765186915457083	27984.9835001463\\
0.0779441575040495	30347.9533625946\\
0.0793961784538228	33073.9349514121\\
0.0808752490877045	36271.9496222041\\
0.082381873313996	40095.661768318\\
0.0839165644283016	44767.1422337023\\
0.0854798452884041	50610.0543244616\\
0.0870722484923992	58063.3856179943\\
0.0886943165601471	67537.3992423485\\
0.0903466021181053	79788.4120365288\\
0.0920296680876042	98661.1479919939\\
0.09374408787663	129756.569007427\\
0.0954904455751808	180024.531281559\\
0.0972693361542617	235330.785949905\\
0.0990813656685867	215991.528476536\\
0.100927151463057	154968.166306412\\
0.102807322383086	111826.406614372\\
0.104722518988843	85215.0451785984\\
0.106673393773486	67992.2478721539\\
0.10866061138546	56128.9106898613\\
0.110684848854941	47504.8165438232\\
0.112746795824495	40968.9138863445\\
0.114847154784029	35849.5781513902\\
0.116986641310131	31728.4217896821\\
0.119165984309856	28333.3139737906\\
0.121385926269063	25488.6187330282\\
0.123647223505372	23146.5897438269\\
0.125950646425836	21469.1087267096\\
0.128296979789415	19943.7452857244\\
0.130687022974335	18351.5751222094\\
0.133121590250431	16918.8007215988\\
0.135601511056563	15655.2107295691\\
0.138127630283201	14533.190493509\\
0.140700808560269	13528.3893969628\\
0.143321922550357	12621.9770726958\\
0.145991865247398	11798.5222474401\\
0.148711546280895	11044.8044470039\\
0.151481892225835	10349.9717979096\\
0.154303846918356	9703.89832016538\\
0.157178371777316	9102.69721232542\\
0.160106446131832	8611.66817769399\\
0.163089067554933	8340.56218198148\\
0.166127252203429	7909.27640281905\\
0.169222035164104	7446.92379888715\\
0.172374470806362	7021.52273311219\\
0.175585633141447	6630.0129869374\\
0.178856616188346	6266.23226829724\\
0.182188534346517	5925.33523465997\\
0.185582522775552	5603.04222912444\\
0.189039737781922	5295.28451604082\\
0.19256135721292	5000.62147453738\\
0.196148580857943	4767.8599200372\\
0.199802630857255	4640.89904589797\\
0.203524752118358	4397.71383518954\\
0.207316212740123	4152.29183836089\\
0.211178304444824	3923.68207675183\\
0.215112343018217	3707.92218329865\\
0.219119668757815	3501.36227919683\\
0.223201646929523	3300.71471149671\\
0.227359668232772	3103.5507005066\\
0.231595149274315	2938.06023928105\\
0.235909533050864	2839.44514033265\\
0.240304289440697	2656.00650468211\\
0.244780915704444	2469.07465744668\\
0.249340936995188	2284.10137914196\\
0.253985906878073	2094.74344110831\\
0.258717407859592	1893.3149348493\\
0.26353705192674	1671.96997087644\\
0.268446481096197	1466.53153096467\\
0.273447367973758	1195.14092264437\\
0.278541416324177	811.63888408687\\
0.283730361651621	809.159699482762\\
0.289015971790951	2876.17457011858\\
0.294400047510003	7065.9952233296\\
0.299884423123103	4859.61947645427\\
0.305470967115997	3593.5371566802\\
0.311161582782436	2966.17563527527\\
0.316958208872612	2585.77982306909\\
0.322862820253673	2323.20196112404\\
0.328877428582551	2122.65653561561\\
0.335004082991313	1961.29817024323\\
0.341244870785289	1849.03588999085\\
0.347601918154198	1731.53685651317\\
0.354077390896527	1626.0181076561\\
0.360673495157403	1531.48566836736\\
0.367392478180207	1444.49684308858\\
0.374236629072198	1380.18562205671\\
0.381208279584389	1310.61303255906\\
0.388309804905961	1239.74069621009\\
0.39554362447347	1173.368867689\\
0.402912202795135	1110.18474323708\\
0.410418050290471	1065.38917322525\\
0.418063724145576	1006.10963096888\\
0.425851829184341	947.679235674948\\
0.433785018755899	889.355840670728\\
0.441865995638594	839.686342012473\\
0.450097512960805	779.663019086547\\
0.45848237513891	705.989229012035\\
0.467023438832734	613.014281896447\\
0.475723613918789	496.072558593233\\
0.48458586448165	628.513239756409\\
0.493613209823792	1274.72280027474\\
0.502808725494248	1023.54501774121\\
0.512175544336424	880.375516083609\\
0.521716857555435	793.540611884539\\
0.531435915805324	731.931954255662\\
0.541336030296538	687.025223302873\\
0.55142057392403	646.299604171603\\
0.561692982416381	609.607327900285\\
0.572156755506325	579.329837365755\\
0.582815458123085	549.785544612572\\
0.593672721606913	520.519176210412\\
0.604732244946265	496.11363423124\\
0.615997796038017	469.033928666697\\
0.627473212971158	441.492967205192\\
0.6391624053344	416.408852970831\\
0.651069355548146	383.1985562054\\
0.663198120221268	343.156801618698\\
0.675552831533165	293.172781895712\\
0.688137698641567	509.973318475178\\
0.700957009116562	458.257645067945\\
0.71401513040134	410.173106551968\\
0.727316511300146	379.451982095741\\
0.740865683493957	355.175856054566\\
0.754667263084389	336.100008457473\\
0.768725952166374	317.900718065056\\
0.783046540430118	302.426594274149\\
0.797633906792927	286.441713678847\\
0.812493021061405	271.921833610237\\
0.827628945624634	256.304957189631\\
0.843046837178897	239.085090899991\\
0.858751948484517	217.607853850967\\
0.874749630155442	218.880029699305\\
0.891045332482151	266.406946917689\\
0.907644607288536	246.868584719495\\
0.924553109823357	229.345896201591\\
0.941776600686952	215.719185673363\\
0.959320947793824	204.263655028269\\
0.9771921283718	193.934211322645\\
0.995396230998423	184.118568538899\\
1.01393945767529	174.334883031485\\
1.03282812594103	163.826016847776\\
1.05206867102362	151.070833786995\\
1.07166764803286	164.474707207739\\
1.09163173419361	167.941116133124\\
1.1119677311207	157.951653879436\\
1.13268256713615	148.606934010979\\
1.15378329962966	140.732196196351\\
1.17527711746295	133.605593687878\\
1.19717134341897	126.762658638434\\
1.21947343669674	119.705585901558\\
1.24219099545262	111.54668790374\\
1.26533175938894	118.255063030642\\
1.28890361239089	116.898112520566\\
1.31291458521247	111.084283369446\\
1.3373728582125	105.088044870745\\
1.36228676414165	99.7494367761141\\
1.38766479098131	94.682317387445\\
1.4135155848354	89.482640563505\\
1.43984795287601	83.8223929697608\\
1.46667086634397	87.8232446812346\\
1.49399346360526	85.5009801388267\\
1.52182505326439	81.2515944682013\\
1.55017511733577	77.1417925148241\\
1.57905331447418	73.237480949938\\
1.60846948326536	69.2352359069069\\
1.63843364557798	66.7670740186561\\
1.66895600997802	67.2634307677097\\
1.70004697520672	65.1884672478554\\
1.73171713372335	62.0113213564139\\
1.76397727531405	58.9015443270642\\
1.79683839076772	55.7728746202233\\
1.83031167562061	54.8484518983277\\
1.86440853397049	53.6069889918956\\
1.89914058236194	51.8497400583039\\
1.93451965374405	49.3623863804051\\
1.9705578015018	46.858003402656\\
2.00726730356257	45.0324233908868\\
2.04466066657912	44.1580386260787\\
2.08275063019052	42.9686550396017\\
2.12155017136245	41.0256199854274\\
2.16107250880838	38.9727083255388\\
2.20133110749303	38.0576328704158\\
2.24233968321985	36.6600314117739\\
2.28411220730382	35.5886953294604\\
2.32666291133146	33.8864899110621\\
2.37000629200933	32.6837611634938\\
2.41415711610302	31.3958656484186\\
2.45913042546804	30.6688074666948\\
2.5049415421745	29.2868667207827\\
2.55160607372718	28.1773085934441\\
2.59913991838293	26.971034546591\\
2.64755927056707	26.413250524232\\
2.69688062639069	25.2371701165684\\
2.74712078927081	24.1509450439834\\
2.79829687565512	23.4875345297505\\
2.85042632085343	22.6736030787159\\
2.90352688497781	21.6700824538062\\
2.95761665899325	20.8762784571073\\
3.01271407088116	20.3213053474731\\
3.06883789191764	19.4193018944119\\
3.1260072430687	18.6936867745805\\
3.18424160150465	18.1757521667944\\
3.24356080723581	17.3752352825139\\
3.30398506987186	16.7882920546725\\
3.36553497550709	16.2407980741622\\
3.42823149373397	15.5332312045728\\
3.49209598478727	15.0732041774498\\
3.55715020682139	14.4911351945173\\
3.62341632332315	13.945178467134\\
3.69091691066278	13.492212448589\\
3.75967496578547	12.9375525328606\\
3.82971391404628	12.5272977546604\\
3.90105761719099	12.0288493867011\\
3.97373038148561	11.6248832276014\\
4.04775696599732	11.1812317006392\\
4.12316259102975	10.7931077359174\\
4.19997294671531	10.3873434647612\\
4.27821420176762	10.0245952963758\\
4.35791301239703	9.64820977920893\\
4.43909653139217	9.31089750505368\\
4.5217924173707	8.96467436486359\\
4.6060288442024	8.64389313848783\\
4.6918345106078	8.33031970558318\\
4.7792386499356	8.02553100128459\\
4.86827104012228	7.73681620300162\\
4.95896201383722	7.45616978946875\\
5.05134246881677	7.18471012886063\\
5.14544387839093	6.92410853139622\\
5.24129830220606	6.6732110608161\\
5.33893839714736	6.43114193998615\\
5.4383974284648	6.19767772679582\\
5.53970928110641	5.972631195772\\
5.64290847126254	5.75570271944574\\
5.74803015812536	5.54657039095635\\
5.85511015586724	5.34494880842024\\
5.96418494584247	5.15052531177662\\
6.07529168901607	4.962938412756\\
6.18846823862438	4.78178977820334\\
6.30375315307128	4.6065462165472\\
6.42118570906476	4.43765775936464\\
6.54080591499825	4.27588165288622\\
6.66265452458115	4.1205223692344\\
6.7867730507233	3.97106521715644\\
6.91320377967813	3.82717471734732\\
7.04198978544929	3.68858770345193\\
7.17317494446561	3.55507685838328\\
7.3068039505295	3.42643648922358\\
7.44292233004376	3.30247594996893\\
7.58157645752211	3.1830161562741\\
7.72281357138864	3.06788752766815\\
7.86668179007158	2.95692866158913\\
8.01323012839689	2.84998541549992\\
8.16250851428723	2.74691023277898\\
8.31456780577206	2.64756162284318\\
8.46945980831459	2.55180374371601\\
8.62723729246145	2.45950605554489\\
8.78795401182132	2.37054302507009\\
8.9516647213783	2.28479386786835\\
9.11842519614657	2.20214231940545\\
9.2882922501725	2.1224764286236\\
9.46132375589077	2.04568836956409\\
9.63757866384109	1.97167426772748\\
9.81711702275219	1.90033403870775\\
10	1.83157123722706\\
};
\addplot [color=purple,line width=1.3pt,dotted, mark = *, mark repeat = 20,mark options={solid}, mark size = 1pt]
  table[row sep=crcr]{0.001	99434.5530359806\\
0.00101862899024469	99444.1257556982\\
0.00103760501976691	99454.0606061781\\
0.00105693455355799	99464.3713707091\\
0.00107662417704549	99475.072363657\\
0.00109668059833687	99486.1784514235\\
0.00111711065050482	99497.7050742693\\
0.00113792129391532	99509.6682690422\\
0.00115911961859889	99522.0846928478\\
0.00118071284666619	99534.971647708\\
0.00120270833476851	99548.3471062496\\
0.00122511357660412	99562.2297384727\\
0.00124793620547131	99576.6389396446\\
0.00127118399686903	99591.5948593759\\
0.0012948648711459	99607.1184319286\\
0.00131898689619867	99623.2314078173\\
0.00134355829022083	99639.9563867625\\
0.00136858742450252	99657.3168520601\\
0.00139408282628258	99675.337206435\\
0.00142005318165368	99694.0428094488\\
0.00144650733852165	99713.4600165373\\
0.00147345430961984	99733.6162197568\\
0.00150090327557974	99754.5398903214\\
0.00152886358805873	99776.260623022\\
0.00155734477292614	99798.809182617\\
0.00158635653350859	99822.2175522958\\
0.00161590875389592	99846.5189843182\\
0.00164601150230855	99871.7480529393\\
0.0016766750345277	99897.9407097382\\
0.00170790979738943	99925.1343414727\\
0.0017397264323438	99953.3678305929\\
0.00177213577908036	99982.6816185493\\
0.00180514887922111	100013.117772048\\
0.00183877698008233	100044.720052403\\
0.00187303153850644	100077.533988161\\
0.00190792422476527	100111.606951163\\
0.00194346692653602	100146.988236244\\
0.00197967175295133	100183.729144759\\
0.00201655103872475	100221.883072159\\
0.00205411734835306	100261.505599829\\
0.00209238348039698	100302.65459145\\
0.00213136247184144	100345.390294121\\
0.00217106760253726	100389.775444526\\
0.00221151239972549	100435.87538045\\
0.00225271064264598	100483.758157928\\
0.00229467636723194	100533.494674396\\
0.00233742387089181	100585.158798176\\
0.00238096771738036	100638.827504692\\
0.00242532274176035	100694.581019821\\
0.00247050405545683	100752.502970824\\
0.00251652705140539	100812.680545323\\
0.00256340740929651	100875.204658833\\
0.00261116110091746	100940.17013139\\
0.00265980439559376	101007.675873866\\
0.00270935386573205	101077.82508458\\
0.00275982639246618	101150.725456909\\
0.00281123917140846	101226.489398589\\
0.00286360971850812	101305.234263525\\
0.0029169558760188	101387.082596932\\
0.00297129581857733	101472.162394717\\
0.00302664805939569	101560.607378099\\
0.00308303145656828	101652.55728452\\
0.00314046521949675	101748.158175996\\
0.00319896891543454	101847.562766153\\
0.00325856247615323	101950.930767293\\
0.00331926620473319	102058.429258957\\
0.00338110078248069	102170.233079554\\
0.00344408727597382	102286.525242789\\
0.00350824714423979	102407.497380751\\
0.00357360224606579	102533.35021569\\
0.00364017484744614	102664.294062704\\
0.00370798762916817	102800.549365733\\
0.00377706369453937	102942.347269489\\
0.00384742657725851	103089.930230202\\
0.00391910024943341	103243.552668287\\
0.00399210912974805	103403.481666382\\
0.00406647809178186	103569.997716489\\
0.0041422324724839	103743.395520321\\
0.00421939808080502	103923.984847373\\
0.0042980012064908	104112.091455634\\
0.00437806862903817	104308.058080395\\
0.0044596276268191	104512.245497103\\
0.00454270598637404	104725.033664859\\
0.00462733201187869	104946.822957789\\
0.00471353453478691	105178.035492315\\
0.00480134292365346	105419.116559138\\
0.00489078709413959	105670.536169744\\
0.00498189751920516	105932.790728235\\
0.00507470523949047	106206.404840512\\
0.0051692418738916	106491.933274143\\
0.00526553963033276	106789.963083717\\
0.00536363131673924	107101.115918204\\
0.00546355035221488	107426.05052868\\
0.00556533077842765	107765.465496941\\
0.00566900727120743	108120.102207935\\
0.00577461515235982	108490.748091639\\
0.00588219040169996	108878.240163152\\
0.00599176966931062	109283.468893232\\
0.00610339028802862	109707.382445553\\
0.00621709028616383	110150.99132146\\
0.00633290840045512	110615.373458225\\
0.00645088408926769	111101.679832728\\
0.00657105754603627	111611.140629271\\
0.00669346971295866	112145.072038018\\
0.00681816229494448	112704.883759499\\
0.0069451777738237	113292.087300879\\
0.00707455942281988	113908.30516153\\
0.00720635132129305	114555.281019118\\
0.00734059836975721	115234.891043159\\
0.00747734630517759	115949.156481293\\
0.00761664171655289	116700.257684661\\
0.00775853206078784	117490.54976334\\
0.00790306567886135	118322.580091314\\
0.00805029181229598	119199.107913665\\
0.00820026061993413	120123.126347341\\
0.00835302319502678	121097.887111895\\
0.00850863158264058	122126.928379179\\
0.00866713879738923	123214.106192248\\
0.00882859884149515	124363.629975226\\
0.00899306672318762	125580.102739202\\
0.00916059847544371	126868.56668612\\
0.00933125117507825	128234.555025109\\
0.00950508296218951	129684.150945711\\
0.00968215305996709	131224.054841888\\
0.00986252179486878	132861.661051005\\
0.0100462506171734	134605.145563697\\
0.0102334021219164	136463.566372544\\
0.0104240400702156	138446.978355312\\
0.0106182294109938	140566.564822761\\
0.0108160363031071	142834.788082891\\
0.0110175281378839	145265.561550005\\
0.0112227735620851	147874.446001034\\
0.0114318425012915	150678.872457784\\
0.0116448061837269	153698.393694755\\
0.0118617371645248	156954.965281078\\
0.0120827093504478	160473.254945417\\
0.0123077980250667	164280.9752323\\
0.0125370798744092	168409.227815801\\
0.0127706330130864	172892.836717834\\
0.0130085370109057	177770.629273076\\
0.0132508729199795	183085.593591398\\
0.0134977233023394	188884.792571564\\
0.0137491722580642	195218.836508978\\
0.0140053054539322	202140.592900188\\
0.0142662101526074	209702.620098916\\
0.014531975242369	217952.520997534\\
0.0148026912673951	226924.992812739\\
0.0150784504586105	236628.789580613\\
0.015359346765109	247026.188665846\\
0.015645475886161	258002.162292469\\
0.0159369353038178	269321.106195383\\
0.0162338243161228	280572.372619825\\
0.0165362440709418	291114.704685892\\
0.0168442976004231	300046.168915562\\
0.0171580898561	306246.434025117\\
0.0174777277446468	308542.946025449\\
0.0178033201643011	306007.928703286\\
0.018134978041965	298289.706901884\\
0.0184728143709963	285794.52343235\\
0.0188169442497056	269586.179319293\\
0.0191674849205681	251056.331247162\\
0.0195245558101686	231558.930014064\\
0.0198882785698881	212171.804817389\\
0.0202587771173502	193622.237190232\\
0.0206361776786386	176323.969317488\\
0.0210206088313016	160458.108453201\\
0.0214122015481573	146054.118871437\\
0.0218110892419152	133053.129037357\\
0.0222174078106288	121351.226168122\\
0.0226312956839953	110826.50992163\\
0.0230528938705171	101354.767529384\\
0.0234823460055428	92817.830555191\\
0.0239197984002024	85107.497071762\\
0.0243654000912547	78126.9000224241\\
0.0248193028918626	71790.4846849498\\
0.025281661443315	66023.2867948471\\
0.025752633267712	60759.9085574666\\
0.0262323788216312	55943.4120247039\\
0.0267210615507944	51524.2446908562\\
0.0272188479457518	47459.2520578645\\
0.0277259075986048	43710.7983527982\\
0.0282424132607843	40245.9985680006\\
0.0287685409019059	37036.0559528482\\
0.0293044697697214	34055.6951241304\\
0.0298503824511873	31282.6798115429\\
0.0304064649346707	28697.4046192613\\
0.0309729066733141	26282.5513502632\\
0.0315499006495809	24022.8020496452\\
0.0321376434410028	21904.6028494184\\
0.0327363352871525	19915.9749723041\\
0.0333461801578636	18046.371997377\\
0.0339673858227221	16286.5857453336\\
0.0346001639218511	14628.7066732771\\
0.0352447300380159	13066.1502309431\\
0.0359013037700707	11593.7845326158\\
0.0365701088077749	10208.2644512118\\
0.0372513730080021	8908.72663459247\\
0.0379453284723694	7697.99140569382\\
0.0386522116263126	6584.64911069994\\
0.0393722632996348	5586.78429549854\\
0.040105728808555	4738.00019485436\\
0.0408528580392856	4094.12636403872\\
0.0416139055331671	3729.9010113023\\
0.0423891305733878	3704.70768015648\\
0.0431787972733202	4011.65771452174\\
0.0439831746665023	4581.18047886761\\
0.0448025367982949	5335.40185248696\\
0.0456371628192476	6221.50285053647\\
0.0464873370802026	7213.87820451696\\
0.0473533492291712	8307.33660142654\\
0.0482354943100147	9511.36804697662\\
0.0491340728629636	10845.076265705\\
0.0500493910270095	12325.8142501155\\
0.0509817606442042	13929.7959819248\\
0.0519314993659021	15464.7239777972\\
0.0528989307609815	16286.7921177839\\
0.0538843844260822	15314.4266800677\\
0.0548881960978967	12558.6739512666\\
0.0559107077675529	9827.72802436572\\
0.0569522677971283	8443.77299720645\\
0.0580132310383338	8374.63114981814\\
0.0590939589534097	9040.99449699487\\
0.0601948197382727	10009.5604525074\\
0.0613161884479577	11083.9083179277\\
0.0624584471243962	12193.4019372185\\
0.0636219849265749	13318.879775877\\
0.0648071982631197	14461.1691213833\\
0.0660144909273489	15629.1272452403\\
0.0672442742348425	16835.3106727856\\
0.0684969671635745	18094.6040595549\\
0.0697729964966554	19424.0361459382\\
0.0710727969677342	20843.1234404969\\
0.0723968114091088	22375.1908987033\\
0.0737454909025955	24050.4384211296\\
0.0751192949332097	25905.5619019495\\
0.0765186915457083	27985.2682152688\\
0.0779441575040495	30348.5343712654\\
0.0793961784538228	33074.7468701145\\
0.0808752490877045	36272.9173658316\\
0.082381873313996	40096.6639851368\\
0.0839165644283016	44767.9319358398\\
0.0854798452884041	50610.1356899915\\
0.0870722484923992	58062.1637216053\\
0.0886943165601471	67536.2208854238\\
0.0903466021181053	79788.5365871506\\
0.0920296680876042	98661.6393661514\\
0.09374408787663	129761.069365768\\
0.0954904455751808	180023.729222507\\
0.0972693361542617	235326.106010677\\
0.0990813656685867	215991.185193559\\
0.100927151463057	154971.800521366\\
0.102807322383086	111824.915263682\\
0.104722518988843	85213.9141053272\\
0.106673393773486	67992.2430679223\\
0.10866061138546	56129.730130135\\
0.110684848854941	47505.5990519979\\
0.112746795824495	40968.1985730411\\
0.114847154784029	35848.3831654545\\
0.116986641310131	31727.401473968\\
0.119165984309856	28332.8365755499\\
0.121385926269063	25488.967265377\\
0.123647223505372	23147.179053296\\
0.125950646425836	21468.0789376677\\
0.128296979789415	19944.4440309132\\
0.130687022974335	18352.1399321245\\
0.133121590250431	16918.9348706483\\
0.135601511056563	15655.1289545263\\
0.138127630283201	14533.0519307563\\
0.140700808560269	13528.305756983\\
0.143321922550357	12621.9616665403\\
0.145991865247398	11798.522669474\\
0.148711546280895	11044.6651884477\\
0.151481892225835	10349.7857886298\\
0.154303846918356	9703.76484242712\\
0.157178371777316	9102.72799886508\\
0.160106446131832	8611.79662036932\\
0.163089067554933	8340.45061217454\\
0.166127252203429	7909.3064839525\\
0.169222035164104	7446.91995673914\\
0.172374470806362	7021.50483631034\\
0.175585633141447	6630.01622166198\\
0.178856616188346	6266.25108430969\\
0.182188534346517	5925.31726190855\\
0.185582522775552	5602.97905733444\\
0.189039737781922	5295.2908647061\\
0.19256135721292	5000.73245369319\\
0.196148580857943	4767.80834511466\\
0.199802630857255	4640.83494179757\\
0.203524752118358	4397.71459026781\\
0.207316212740123	4152.28712525245\\
0.211178304444824	3923.66624222431\\
0.215112343018217	3707.90050316337\\
0.219119668757815	3501.33173922997\\
0.223201646929523	3300.67357980042\\
0.227359668232772	3103.46447183456\\
0.231595149274315	2937.90984976824\\
0.235909533050864	2839.53153088344\\
0.240304289440697	2655.97717938829\\
0.244780915704444	2469.0274424205\\
0.249340936995188	2284.05061575697\\
0.253985906878073	2094.70829937887\\
0.258717407859592	1893.27345223275\\
0.26353705192674	1671.99410507027\\
0.268446481096197	1466.71996466843\\
0.273447367973758	1195.05649977944\\
0.278541416324177	811.760376482046\\
0.283730361651621	809.0923373332\\
0.289015971790951	2875.96253548152\\
0.294400047510003	7065.86430354576\\
0.299884423123103	4859.64844272674\\
0.305470967115997	3594.06624810351\\
0.311161582782436	2966.61595417312\\
0.316958208872612	2585.77024935826\\
0.322862820253673	2322.65027232944\\
0.328877428582551	2122.71868495654\\
0.335004082991313	1961.24694397843\\
0.341244870785289	1849.3710468469\\
0.347601918154198	1731.93748724997\\
0.354077390896527	1626.39322160106\\
0.360673495157403	1531.45718830169\\
0.367392478180207	1444.40928839679\\
0.374236629072198	1380.20245693873\\
0.381208279584389	1310.5871783663\\
0.388309804905961	1239.69471665429\\
0.39554362447347	1173.31125483172\\
0.402912202795135	1109.95434755858\\
0.410418050290471	1065.43810054912\\
0.418063724145576	1006.2219280673\\
0.425851829184341	947.743656268634\\
0.433785018755899	889.12924544207\\
0.441865995638594	840.131443580109\\
0.450097512960805	779.425006726288\\
0.45848237513891	705.56801258713\\
0.467023438832734	612.125230952432\\
0.475723613918789	496.635298608287\\
0.48458586448165	628.182182649395\\
0.493613209823792	1274.80033118095\\
0.502808725494248	1023.27316620631\\
0.512175544336424	881.514586577705\\
0.521716857555435	793.215538479345\\
0.531435915805324	731.68436624426\\
0.541336030296538	687.442101540246\\
0.55142057392403	646.481422579029\\
0.561692982416381	609.656419659059\\
0.572156755506325	579.38766538998\\
0.582815458123085	549.814891418872\\
0.593672721606913	520.531869327823\\
0.604732244946265	496.235967704398\\
0.615997796038017	468.995337787305\\
0.627473212971158	441.251626833935\\
0.6391624053344	416.39379799788\\
0.651069355548146	383.171083252373\\
0.663198120221268	342.662385451256\\
0.675552831533165	293.371761688946\\
0.688137698641567	510.288473428125\\
0.700957009116562	458.353479346754\\
0.71401513040134	409.851494239905\\
0.727316511300146	376.481886531757\\
0.740865683493957	358.631231518175\\
0.754667263084389	337.075048905404\\
0.768725952166374	318.948445207257\\
0.783046540430118	302.49620018124\\
0.797633906792927	286.956766685269\\
0.812493021061405	271.633718926532\\
0.827628945624634	256.68218625438\\
0.843046837178897	239.927393442682\\
0.858751948484517	218.486659557994\\
0.874749630155442	215.156474839806\\
0.891045332482151	266.902644113417\\
0.907644607288536	247.89191352296\\
0.924553109823357	229.897064541781\\
0.941776600686952	216.02810776387\\
0.959320947793824	204.408887806193\\
0.9771921283718	193.97351189781\\
0.995396230998423	183.510173063185\\
1.01393945767529	173.197241977362\\
1.03282812594103	163.105310021906\\
1.05206867102362	150.349176739193\\
1.07166764803286	164.171091026122\\
1.09163173419361	170.588758096421\\
1.1119677311207	155.468082668818\\
1.13268256713615	146.50294973134\\
1.15378329962966	139.383495992152\\
1.17527711746295	132.982643146969\\
1.19717134341897	126.692996368281\\
1.21947343669674	119.548321381111\\
1.24219099545262	107.236418633621\\
1.26533175938894	122.791378631205\\
1.28890361239089	116.039920402908\\
1.31291458521247	110.257066085394\\
1.3373728582125	105.431370998031\\
1.36228676414165	101.057343809764\\
1.38766479098131	96.9334653872517\\
1.4135155848354	92.9044635875084\\
1.43984795287601	88.5645981554653\\
1.46667086634397	86.3705587875354\\
1.49399346360526	84.6511436207329\\
1.52182505326439	80.9724254842592\\
1.55017511733577	77.7503964862807\\
1.57905331447418	74.751137808181\\
1.60846948326536	71.9096963560845\\
1.63843364557798	69.1992642032391\\
1.66895600997802	66.6053200525875\\
1.70004697520672	64.1183785263617\\
1.73171713372335	61.7314026536131\\
1.76397727531405	59.4387123576339\\
1.79683839076772	57.2354633634011\\
1.83031167562061	55.1173732205636\\
1.86440853397049	53.0805654767959\\
1.89914058236194	51.1214749757468\\
1.93451965374405	49.2367868966156\\
1.9705578015018	47.4233954664163\\
2.00726730356257	45.6783746956763\\
2.04466066657912	43.998956773407\\
2.08275063019052	42.3825155254975\\
2.12155017136245	40.8265533350019\\
2.16107250880838	39.328690503577\\
2.20133110749303	37.8866563841561\\
2.24233968321985	36.4982818333013\\
2.28411220730382	35.1614926712813\\
2.32666291133146	33.8743039293999\\
2.37000629200933	32.6348147253893\\
2.41415711610302	31.4412036496083\\
2.45913042546804	30.2917245740234\\
2.5049415421745	29.1847028167091\\
2.55160607372718	28.1185316095949\\
2.59913991838293	27.0916688281904\\
2.64755927056707	26.1026339502112\\
2.69688062639069	25.1500052162308\\
2.74712078927081	24.2324169702268\\
2.79829687565512	23.3485571615781\\
2.85042632085343	22.4971649929698\\
2.90352688497781	21.6770287009654\\
2.95761665899325	20.8869834578629\\
3.01271407088116	20.1259093849572\\
3.06883789191764	19.3927296685737\\
3.1260072430687	18.6864087712594\\
3.18424160150465	18.0059507313831\\
3.24356080723581	17.3503975451157\\
3.30398506987186	16.718827625382\\
3.36553497550709	16.1103543329019\\
3.42823149373397	15.5241245748934\\
3.49209598478727	14.9593174674084\\
3.55715020682139	14.4151430576154\\
3.62341632332315	13.8908411026478\\
3.69091691066278	13.3856799019054\\
3.75967496578547	12.8989551799349\\
3.82971391404628	12.4299890172261\\
3.90105761719099	11.9781288264544\\
3.97373038148561	11.5427463718673\\
4.04775696599732	11.1232368296712\\
4.12316259102975	10.7190178874128\\
4.19997294671531	10.3295288804767\\
4.27821420176762	9.95422996394046\\
4.35791301239703	9.59260131812893\\
4.43909653139217	9.24414238631461\\
4.5217924173707	8.90837114309428\\
4.6060288442024	8.58482339205919\\
4.6918345106078	8.27305209145108\\
4.7792386499356	7.9726267065674\\
4.86827104012228	7.68313258774562\\
4.95896201383722	7.40417037281721\\
5.05134246881677	7.13535541297945\\
5.14544387839093	6.87631722108644\\
5.24129830220606	6.62669894141042\\
5.33893839714736	6.38615683997165\\
5.4383974284648	6.15435981457826\\
5.53970928110641	5.93098892375923\\
5.64290847126254	5.71573693381207\\
5.74803015812536	5.50830788322302\\
5.85511015586724	5.30841666375226\\
5.96418494584247	5.11578861750881\\
6.07529168901607	4.93015914937028\\
6.18846823862438	4.75127335413181\\
6.30375315307128	4.57888565779571\\
6.42118570906476	4.41275947243929\\
6.54080591499825	4.2526668641228\\
6.66265452458115	4.09838823332312\\
6.7867730507233	3.94971200740034\\
6.91320377967813	3.80643434462595\\
7.04198978544929	3.66835884932106\\
7.17317494446561	3.53529629767209\\
7.3068039505295	3.40706437380953\\
7.44292233004376	3.28348741575264\\
7.58157645752211	3.16439617083919\\
7.72281357138864	3.04962756027525\\
7.86668179007158	2.93902445245482\\
8.01323012839689	2.8324354447132\\
8.16250851428723	2.72971465319212\\
8.31456780577206	2.63072151050682\\
8.46945980831459	2.53532057091864\\
8.62723729246145	2.44338132272763\\
8.78795401182132	2.35477800761182\\
8.9516647213783	2.26938944665006\\
9.11842519614657	2.18709887277602\\
9.2882922501725	2.10779376942094\\
9.46132375589077	2.03136571511184\\
9.63757866384109	1.95771023380162\\
9.81711702275219	1.88672665071565\\
10	1.81831795350807\\
};
\addplot [color=green!60!black,line width=1.3pt,dashed,mark=+,mark options={solid},forget plot, mark repeat = 25]
  table[row sep=crcr]{0.001	99434.3684953992\\
0.00101862899024469	99443.9412599949\\
0.00103760501976691	99453.8761570533\\
0.00105693455355799	99464.1869699288\\
0.00107662417704549	99474.8880130545\\
0.00109668059833687	99485.994152902\\
0.00111711065050482	99497.5208298052\\
0.00113792129391532	99509.4840806872\\
0.00115911961859889	99521.9005627325\\
0.00118071284666619	99534.7875780446\\
0.00120270833476851	99548.1630993353\\
0.00122511357660412	99562.0457966925\\
0.00124793620547131	99576.455065476\\
0.00127118399686903	99591.411055391\\
0.0012948648711459	99606.9347007987\\
0.00131898689619867	99623.0477523168\\
0.00134355829022083	99639.7728097724\\
0.00136858742450252	99657.1333565731\\
0.00139408282628258	99675.1537955592\\
0.00142005318165368	99693.8594864126\\
0.00144650733852165	99713.2767846942\\
0.00147345430961984	99733.4330825898\\
0.00150090327557974	99754.3568514494\\
0.00152886358805873	99776.077686204\\
0.00155734477292614	99798.6263517582\\
0.00158635653350859	99822.0348314538\\
0.00161590875389592	99846.3363777086\\
0.00164601150230855	99871.5655649424\\
0.0016766750345277	99897.7583449057\\
0.00170790979738943	99924.9521045346\\
0.0017397264323438	99953.1857264644\\
0.00177213577908036	99982.499652339\\
0.00180514887922111	100012.935949065\\
0.00183877698008233	100044.538378167\\
0.00187303153850644	100077.352468407\\
0.00190792422476527	100111.425591856\\
0.00194346692653602	100146.807043583\\
0.00197967175295133	100183.54812519\\
0.00201655103872475	100221.702232384\\
0.00205411734835306	100261.324946818\\
0.00209238348039698	100302.474132451\\
0.00213136247184144	100345.210036671\\
0.00217106760253726	100389.595396466\\
0.00221151239972549	100435.695549935\\
0.00225271064264598	100483.578553444\\
0.00229467636723194	100533.31530477\\
0.00233742387089181	100584.979672593\\
0.00238096771738036	100638.64863271\\
0.00242532274176035	100694.402411389\\
0.00247050405545683	100752.324636297\\
0.00251652705140539	100812.502495479\\
0.00256340740929651	100875.026904895\\
0.00261116110091746	100939.992685043\\
0.00265980439559376	101007.49874728\\
0.00270935386573205	101077.64829043\\
0.00275982639246618	101150.549008396\\
0.00281123917140846	101226.313309469\\
0.00286360971850812	101305.058548132\\
0.0029169558760188	101386.907270202\\
0.00297129581857733	101471.98747222\\
0.00302664805939569	101560.432876066\\
0.00308303145656828	101652.383219877\\
0.00314046521949675	101747.984566394\\
0.00319896891543454	101847.389630003\\
0.00325856247615323	101950.758123804\\
0.00331926620473319	102058.257128173\\
0.00338110078248069	102170.061482397\\
0.00344408727597382	102286.354201101\\
0.00350824714423979	102407.326917338\\
0.00357360224606579	102533.180354375\\
0.00364017484744614	102664.124828374\\
0.00370798762916817	102800.380784394\\
0.00377706369453937	102942.179368326\\
0.00384742657725851	103089.763037638\\
0.00391910024943341	103243.38621405\\
0.00399210912974805	103403.315981573\\
0.00406647809178186	103569.832833653\\
0.0041422324724839	103743.231473531\\
0.00421939808080502	103923.821672309\\
0.0042980012064908	104111.929189673\\
0.00437806862903817	104307.896762708\\
0.0044596276268191	104512.085168753\\
0.00454270598637404	104724.87436891\\
0.00462733201187869	104946.664739426\\
0.00471353453478691	105177.878398961\\
0.00480134292365346	105418.960640595\\
0.00489078709413959	105670.381478328\\
0.00498189751920516	105932.637318933\\
0.00507470523949047	106206.25277115\\
0.0051692418738916	106491.782605555\\
0.00526553963033276	106789.813879942\\
0.00536363131673924	107100.968246689\\
0.00546355035221488	107425.904460501\\
0.00556533077842765	107765.321107046\\
0.00566900727120743	108119.959575398\\
0.00577461515235982	108490.607299945\\
0.00588219040169996	108878.101300496\\
0.00599176966931062	109283.332052856\\
0.00610339028802862	109707.247726096\\
0.00621709028616383	110150.858827354\\
0.00633290840045512	110615.243300117\\
0.00645088408926769	111101.552127944\\
0.00657105754603627	111611.015502319\\
0.00669346971295866	112144.949621142\\
0.00681816229494448	112704.764193288\\
0.0069451777738237	113291.970734923\\
0.00707455942281988	113908.191755158\\
0.00720635132129305	114555.17094219\\
0.00734059836975721	115234.784476953\\
0.00747734630517759	115949.053619476\\
0.00761664171655289	116700.158734366\\
0.00775853206078784	117490.454946352\\
0.00790306567886135	118322.489645383\\
0.00805029181229598	119199.022093971\\
0.00820026061993413	120123.045428111\\
0.00835302319502678	121097.81138821\\
0.00850863158264058	122126.858168986\\
0.00866713879738923	123214.041838597\\
0.00882859884149515	124363.571848781\\
0.00899306672318762	125580.051241043\\
0.00916059847544371	126868.522250882\\
0.00933125117507825	128234.518124502\\
0.00950508296218951	129684.12209247\\
0.00968215305996709	131224.034594207\\
0.00986252179486878	132861.650017511\\
0.0100462506171734	134605.144409044\\
0.0102334021219164	136463.575823679\\
0.0104240400702156	138446.999208495\\
0.0106182294109938	140566.597951408\\
0.0108160363031071	142834.834446297\\
0.0110175281378839	145265.622202987\\
0.0112227735620851	147874.522104497\\
0.0114318425012915	150678.965290145\\
0.0116448061837269	153698.504664042\\
0.0118617371645248	156955.095937348\\
0.0120827093504478	160473.406992838\\
0.0123077980250667	164281.150539782\\
0.0125370798744092	168409.428424354\\
0.0127706330130864	172893.064841678\\
0.0130085370109057	177770.887289828\\
0.0132508729199795	183085.884013938\\
0.0134977233023394	188885.117990106\\
0.0137491722580642	195219.199485627\\
0.0140053054539322	202140.995788998\\
0.0142662101526074	209703.064751045\\
0.014531975242369	217953.008292559\\
0.0148026912673951	226925.521933931\\
0.0150784504586105	236629.35692828\\
0.015359346765109	247026.786293259\\
0.015645475886161	258002.775789439\\
0.0159369353038178	269321.712109255\\
0.0162338243161228	280572.935911846\\
0.0165362440709418	291115.177483277\\
0.0168442976004231	300046.492815918\\
0.0171580898561	306246.548643871\\
0.0174777277446468	308542.804670621\\
0.0178033201643011	306007.516881808\\
0.018134978041965	298289.053664777\\
0.0184728143709963	285793.696516275\\
0.0188169442497056	269585.265281214\\
0.0191674849205681	251055.41208721\\
0.0195245558101686	231558.067708938\\
0.0198882785698881	212171.037064467\\
0.0202587771173502	193621.580884362\\
0.0206361776786386	176323.426846877\\
0.0210206088313016	160457.673624742\\
0.0214122015481573	146053.781274409\\
0.0218110892419152	133052.876815852\\
0.0222174078106288	121351.047587625\\
0.0226312956839953	110826.394146953\\
0.0230528938705171	101354.704934408\\
0.0234823460055428	92817.8127766004\\
0.0239197984002024	85107.5169354599\\
0.0243654000912547	78126.9514158848\\
0.0248193028918626	71790.5624147976\\
0.025281661443315	66023.3864492616\\
0.025752633267712	60760.0263820704\\
0.0262323788216312	55943.5448147641\\
0.0267210615507944	51524.3896997139\\
0.0272188479457518	47459.4069201462\\
0.0277259075986048	43710.9610204176\\
0.0282424132607843	40246.1672567473\\
0.0287685409019059	37036.2290971885\\
0.0293044697697214	34055.8713374265\\
0.0298503824511873	31282.8578478441\\
0.0304064649346707	28697.583330478\\
0.0309729066733141	26282.7296276963\\
0.0315499006495809	24022.9787295831\\
0.0321376434410028	21904.7765470202\\
0.0327363352871525	19916.1437914113\\
0.0333461801578636	18046.5330895693\\
0.0339673858227221	16286.7349401234\\
0.0346001639218511	14628.8392901765\\
0.0352447300380159	13066.2652728278\\
0.0359013037700707	11593.8899540988\\
0.0365701088077749	10208.3694137609\\
0.0372513730080021	8908.82487495911\\
0.0379453284723694	7698.06614193242\\
0.0386522116263126	6584.68764503144\\
0.0393722632996348	5586.78096069327\\
0.040105728808555	4737.95419605329\\
0.0408528580392856	4094.04271223142\\
0.0416139055331671	3729.79534862783\\
0.0423891305733878	3704.60739110771\\
0.0431787972733202	4011.59076846275\\
0.0439831746665023	4581.16443491299\\
0.0448025367982949	5335.44522091473\\
0.0456371628192476	6221.61063202539\\
0.0464873370802026	7214.05495556368\\
0.0473533492291712	8307.58678102976\\
0.0482354943100147	9511.69375390671\\
0.0491340728629636	10845.4701326498\\
0.0500493910270095	12326.2404242531\\
0.0509817606442042	13930.1432523875\\
0.0519314993659021	15464.7196267482\\
0.0528989307609815	16286.0200149084\\
0.0538843844260822	15312.9575854108\\
0.0548881960978967	12557.4778380047\\
0.0559107077675529	9827.27771583671\\
0.0569522677971283	8443.7361827307\\
0.0580132310383338	8374.64366904563\\
0.0590939589534097	9040.93542753342\\
0.0601948197382727	10009.4343606798\\
0.0613161884479577	11083.7427026286\\
0.0624584471243962	12193.2183366907\\
0.0636219849265749	13318.690396142\\
0.0648071982631197	14460.9779975752\\
0.0660144909273489	15628.9313225988\\
0.0672442742348425	16835.1014442474\\
0.0684969671635745	18094.3759051491\\
0.0697729964966554	19423.8229080365\\
0.0710727969677342	20843.0747935086\\
0.0723968114091088	22375.2759387168\\
0.0737454909025955	24049.9640638512\\
0.0751192949332097	25904.9771496021\\
0.0765186915457083	27985.1503702604\\
0.0779441575040495	30348.8938980605\\
0.0793961784538228	33075.4715351041\\
0.0808752490877045	36273.8830199154\\
0.082381873313996	40097.6838107794\\
0.0839165644283016	44768.6206199343\\
0.0854798452884041	50609.6654848436\\
0.0870722484923992	58059.3725556524\\
0.0886943165601471	67533.5505524346\\
0.0903466021181053	79790.172113628\\
0.0920296680876042	98659.4778626766\\
0.09374408787663	129761.159969106\\
0.0954904455751808	180026.827925828\\
0.0972693361542617	235325.773220356\\
0.0990813656685867	215990.992862418\\
0.100927151463057	154972.894801414\\
0.102807322383086	111824.315338499\\
0.104722518988843	85214.2920867951\\
0.106673393773486	67992.3168210797\\
0.10866061138546	56128.6556963525\\
0.110684848854941	47510.6689118645\\
0.112746795824495	40970.6845881432\\
0.114847154784029	35847.7192375776\\
0.116986641310131	31725.9227302786\\
0.119165984309856	28331.537051807\\
0.121385926269063	25488.4060747886\\
0.123647223505372	23147.7835301808\\
0.125950646425836	21468.4702275665\\
0.128296979789415	19944.7094664512\\
0.130687022974335	18352.3206311276\\
0.133121590250431	16918.9739525344\\
0.135601511056563	15655.1077064697\\
0.138127630283201	14533.0232258975\\
0.140700808560269	13528.2646679353\\
0.143321922550357	12621.7536961414\\
0.145991865247398	11798.3793218501\\
0.148711546280895	11044.8209133867\\
0.151481892225835	10349.8850317455\\
0.154303846918356	9703.88454989299\\
0.157178371777316	9102.9107017676\\
0.160106446131832	8611.91005143461\\
0.163089067554933	8340.7738196354\\
0.166127252203429	7909.5207484525\\
0.169222035164104	7447.01031715573\\
0.172374470806362	7021.56348136897\\
0.175585633141447	6630.08059253016\\
0.178856616188346	6266.3387605968\\
0.182188534346517	5925.49297268749\\
0.185582522775552	5603.08021821722\\
0.189039737781922	5295.20066885171\\
0.19256135721292	5000.83500511964\\
0.196148580857943	4768.18799404595\\
0.199802630857255	4640.94073627836\\
0.203524752118358	4397.92042317288\\
0.207316212740123	4152.43608637286\\
0.211178304444824	3923.77869736872\\
0.215112343018217	3708.01233787838\\
0.219119668757815	3501.37044720696\\
0.223201646929523	3300.49758546961\\
0.227359668232772	3103.50903274275\\
0.231595149274315	2939.18823292173\\
0.235909533050864	2839.4358614897\\
0.240304289440697	2656.13433805559\\
0.244780915704444	2469.18300776807\\
0.249340936995188	2284.1279404884\\
0.253985906878073	2094.68003311923\\
0.258717407859592	1893.30353258221\\
0.26353705192674	1672.44081405294\\
0.268446481096197	1467.20784564948\\
0.273447367973758	1195.19699595271\\
0.278541416324177	811.724255870659\\
0.283730361651621	809.102122241711\\
0.289015971790951	2875.40626357945\\
0.294400047510003	7064.12202321904\\
0.299884423123103	4860.402002187\\
0.305470967115997	3592.90600607538\\
0.311161582782436	2970.99387364849\\
0.316958208872612	2585.48108961059\\
0.322862820253673	2321.03510568888\\
0.328877428582551	2121.43291349671\\
0.335004082991313	1962.1828184551\\
0.341244870785289	1849.22987021699\\
0.347601918154198	1731.69474813736\\
0.354077390896527	1625.92909233354\\
0.360673495157403	1531.45943992165\\
0.367392478180207	1444.7370290089\\
0.374236629072198	1380.49269132917\\
0.381208279584389	1310.77396629953\\
0.388309804905961	1239.82660064662\\
0.39554362447347	1173.58956793\\
0.402912202795135	1110.20370138581\\
0.410418050290471	1066.0907361715\\
0.418063724145576	1006.19965206333\\
0.425851829184341	947.837683720127\\
0.433785018755899	889.560527265538\\
0.441865995638594	839.906132770977\\
0.450097512960805	779.77438337202\\
0.45848237513891	705.76240168708\\
0.467023438832734	613.04129644121\\
0.475723613918789	496.706140257905\\
0.48458586448165	629.78841016357\\
0.493613209823792	1276.11864964858\\
0.502808725494248	1023.13350466133\\
0.512175544336424	880.835127751615\\
0.521716857555435	794.34995107679\\
0.531435915805324	731.447876004225\\
0.541336030296538	687.293288438834\\
0.55142057392403	646.416858562807\\
0.561692982416381	609.629722133994\\
0.572156755506325	579.876258148328\\
0.582815458123085	549.933483452568\\
0.593672721606913	520.534922306966\\
0.604732244946265	497.057380174449\\
0.615997796038017	469.143548185617\\
0.627473212971158	441.672290666194\\
0.6391624053344	416.603379427267\\
0.651069355548146	383.3616287067\\
0.663198120221268	343.150388835823\\
0.675552831533165	289.938864494906\\
0.688137698641567	510.464078600309\\
0.700957009116562	460.234214668089\\
0.71401513040134	411.789373933594\\
0.727316511300146	378.340576633802\\
0.740865683493957	354.453923712265\\
0.754667263084389	335.758106233661\\
0.768725952166374	318.600328980041\\
0.783046540430118	302.574032899566\\
0.797633906792927	287.252277000249\\
0.812493021061405	272.143608838878\\
0.827628945624634	256.514351855399\\
0.843046837178897	238.875465296959\\
0.858751948484517	215.726634586645\\
0.874749630155442	221.046214369794\\
0.891045332482151	265.832256001313\\
0.907644607288536	249.00624720133\\
0.924553109823357	229.936992377952\\
0.941776600686952	215.691039308458\\
0.959320947793824	204.31559438007\\
0.9771921283718	194.061554829481\\
0.995396230998423	184.285947825913\\
1.01393945767529	174.480978836331\\
1.03282812594103	163.863467786013\\
1.05206867102362	151.417375497401\\
1.07166764803286	159.220080917817\\
1.09163173419361	169.153245955087\\
1.1119677311207	157.637117779331\\
1.13268256713615	148.44187218263\\
1.15378329962966	140.682990560886\\
1.17527711746295	133.604919323894\\
1.19717134341897	126.75222098233\\
1.21947343669674	119.652554286807\\
1.24219099545262	111.953042100187\\
1.26533175938894	117.238076507423\\
1.28890361239089	117.505306706571\\
1.31291458521247	111.277274238713\\
1.3373728582125	105.253605744339\\
1.36228676414165	100.007323575053\\
1.38766479098131	95.2727437687395\\
1.4135155848354	90.9647605737651\\
1.43984795287601	87.1241804317476\\
1.46667086634397	83.8255042505864\\
1.49399346360526	81.0431061096106\\
1.52182505326439	78.5965961595181\\
1.55017511733577	76.2697941238454\\
1.57905331447418	73.9431121880571\\
1.60846948326536	71.606215151598\\
1.63843364557798	69.3238181671737\\
1.66895600997802	67.2705841266549\\
1.70004697520672	65.2880203190835\\
1.73171713372335	61.8957124352444\\
1.76397727531405	59.455162847613\\
1.79683839076772	57.2683461469963\\
1.83031167562061	55.1726689425775\\
1.86440853397049	53.1491466739288\\
1.89914058236194	51.1936639020797\\
1.93451965374405	49.3019449417035\\
1.9705578015018	47.4613633282923\\
2.00726730356257	45.5971556066089\\
2.04466066657912	43.8509189947489\\
2.08275063019052	42.4396021808563\\
2.12155017136245	40.8937108878815\\
2.16107250880838	39.3860711493125\\
2.20133110749303	37.9268984014251\\
2.24233968321985	36.511556401301\\
2.28411220730382	35.1240137012909\\
2.32666291133146	33.7329814665082\\
2.37000629200933	33.0237512654206\\
2.41415711610302	31.6546939630584\\
2.45913042546804	30.4464767145826\\
2.5049415421745	29.3109674662324\\
2.55160607372718	28.2272299342936\\
2.59913991838293	27.1879756874159\\
2.64755927056707	26.1894505195169\\
2.69688062639069	25.2291546770467\\
2.74712078927081	24.305143653046\\
2.79829687565512	23.4157646817255\\
2.85042632085343	22.5595416191436\\
2.90352688497781	21.7351185774583\\
2.95761665899325	20.9412296145294\\
3.01271407088116	20.1766810548088\\
3.06883789191764	19.4403403953268\\
3.1260072430687	18.7311288618294\\
3.18424160150465	18.0480160992195\\
3.24356080723581	17.3900161712017\\
3.30398506987186	16.756184399217\\
3.36553497550709	16.1456147621736\\
3.42823149373397	15.5574376859437\\
3.49209598478727	14.9908181141371\\
3.55715020682139	14.4449537892305\\
3.62341632332315	13.919073696368\\
3.69091691066278	13.4124366368966\\
3.75967496578547	12.9243299082865\\
3.82971391404628	12.4540680734682\\
3.90105761719099	12.000991806942\\
3.97373038148561	11.5644668080244\\
4.04775696599732	11.1438827737073\\
4.12316259102975	10.7386524251373\\
4.19997294671531	10.3482105828352\\
4.27821420176762	9.97201328661155\\
4.35791301239703	9.60953695676493\\
4.43909653139217	9.26027759363644\\
4.5217924173707	8.92375001297775\\
4.6060288442024	8.59948711489311\\
4.6918345106078	8.28703918436275\\
4.7792386499356	7.98597322155694\\
4.86827104012228	7.69587230031852\\
4.95896201383722	7.41633495333342\\
5.05134246881677	7.14697458262965\\
5.14544387839093	6.88741889415004\\
5.24129830220606	6.6373093552349\\
5.33893839714736	6.39630067393095\\
5.4383974284648	6.16406029911428\\
5.53970928110641	5.94026794047852\\
5.64290847126254	5.72461510749697\\
5.74803015812536	5.51680466651934\\
5.85511015586724	5.31655041521104\\
5.96418494584247	5.12357667358658\\
6.07529168901607	4.93761789092821\\
6.18846823862438	4.75841826791809\\
6.30375315307128	4.5857313933463\\
6.42118570906476	4.41931989478863\\
6.54080591499825	4.25895510267787\\
6.66265452458115	4.10441672721989\\
6.7867730507233	3.95549254763171\\
6.91320377967813	3.81197811320295\\
7.04198978544929	3.67367645570526\\
7.17317494446561	3.54039781269543\\
7.3068039505295	3.41195936127848\\
7.44292233004376	3.28818496191617\\
7.58157645752211	3.16890491188445\\
7.72281357138864	3.05395570800069\\
7.86668179007158	2.9431798182577\\
8.01323012839689	2.83642546201697\\
8.16250851428723	2.7335463984286\\
8.31456780577206	2.6344017227589\\
8.46945980831459	2.53885567032011\\
8.62723729246145	2.44677742770957\\
8.78795401182132	2.35804095107726\\
8.9516647213783	2.27252479115251\\
9.11842519614657	2.19011192477139\\
9.2882922501725	2.11068959265698\\
9.46132375589077	2.03414914321438\\
9.63757866384109	1.96038588211215\\
9.81711702275219	1.88929892743081\\
10	1.82079107016792\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SO_TF_AbsError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel={freq},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel={Amplitude},
ymajorgrids,
yminorgrids
]
\addplot [color=green,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{0.001	0.000817992675515298\\
0.00101862899024469	0.000815441550027846\\
0.00103760501976691	0.000812806426112038\\
0.00105693455355799	0.000810058427104446\\
0.00107662417704549	0.000807219574575131\\
0.00109668059833687	0.000804277251658055\\
0.00111711065050482	0.000801215995980745\\
0.00113792129391532	0.00079804870758264\\
0.00115911961859889	0.000794753626751931\\
0.00118071284666619	0.000791327738849188\\
0.00120270833476851	0.000787775574097911\\
0.00122511357660412	0.0007841323048258\\
0.00124793620547131	0.000780294419827099\\
0.00127118399686903	0.000776361261709981\\
0.0012948648711459	0.000772254416608249\\
0.00131898689619867	0.000767992161713318\\
0.00134355829022083	0.00076356484454361\\
0.00136858742450252	0.000759000639515845\\
0.00139408282628258	0.000754210174291327\\
0.00142005318165368	0.000749320072096434\\
0.00144650733852165	0.000744196896596505\\
0.00147345430961984	0.000738891020754417\\
0.00150090327557974	0.00073339000665776\\
0.00152886358805873	0.000727691455222318\\
0.00155734477292614	0.000721777204619439\\
0.00158635653350859	0.000715650241980999\\
0.00161590875389592	0.000709294556809909\\
0.00164601150230855	0.000702686604486047\\
0.0016766750345277	0.00069584191945324\\
0.00170790979738943	0.000688768987008731\\
0.0017397264323438	0.000681400301522809\\
0.00177213577908036	0.000673795978572573\\
0.00180514887922111	0.000665885046259796\\
0.00183877698008233	0.000657691814453427\\
0.00187303153850644	0.000649215427113225\\
0.00190792422476527	0.000640429614914158\\
0.00194346692653602	0.000631303424174221\\
0.00197967175295133	0.000621862485819274\\
0.00201655103872475	0.000612084866571839\\
0.00205411734835306	0.0006019512284847\\
0.00209238348039698	0.000591475127568056\\
0.00213136247184144	0.000580606949694929\\
0.00217106760253726	0.000569391036909127\\
0.00221151239972549	0.000557782687160341\\
0.00225271064264598	0.000545757751480967\\
0.00229467636723194	0.00053334330563135\\
0.00233742387089181	0.000520502817521606\\
0.00238096771738036	0.000507288548208587\\
0.00242532274176035	0.000493620113550674\\
0.00247050405545683	0.000479535874713742\\
0.00251652705140539	0.00046501262433742\\
0.00256340740929651	0.000450103958517535\\
0.00261116110091746	0.00043479454203475\\
0.00265980439559376	0.000419084177842951\\
0.00270935386573205	0.000403019535508329\\
0.00275982639246618	0.000386639593066703\\
0.00281123917140846	0.000369998813677189\\
0.00286360971850812	0.000353191420673336\\
0.0029169558760188	0.000336256414924279\\
0.00297129581857733	0.000319409779626719\\
0.00302664805939569	0.000302804968638299\\
0.00308303145656828	0.000286683351460194\\
0.00314046521949675	0.000271392022770664\\
0.00319896891543454	0.000257344353951061\\
0.00325856247615323	0.000245081355980214\\
0.00331926620473319	0.000235265399548558\\
0.00338110078248069	0.00022861247125163\\
0.00344408727597382	0.000225885605055804\\
0.00350824714423979	0.000227732847731206\\
0.00357360224606579	0.000234584949900805\\
0.00364017484744614	0.000246590437112511\\
0.00370798762916817	0.000263624200949059\\
0.00377706369453937	0.00028537312620218\\
0.00384742657725851	0.000311441845358427\\
0.00391910024943341	0.000341438036394726\\
0.00399210912974805	0.000374998625307494\\
0.00406647809178186	0.000411828818909214\\
0.0041422324724839	0.000451730544760881\\
0.00421939808080502	0.000494542331515863\\
0.0042980012064908	0.000540182272377055\\
0.00437806862903817	0.000588547528799616\\
0.0044596276268191	0.000639655369880132\\
0.00454270598637404	0.000693456976476758\\
0.00462733201187869	0.000750058165633291\\
0.00471353453478691	0.000809412523204447\\
0.00480134292365346	0.000871632791919791\\
0.00489078709413959	0.000936760819632669\\
0.00498189751920516	0.00100495805985744\\
0.00507470523949047	0.00107624817456414\\
0.0051692418738916	0.00115080106312026\\
0.00526553963033276	0.00122869129605623\\
0.00536363131673924	0.00131010993273604\\
0.00546355035221488	0.00139517454572478\\
0.00556533077842765	0.00148399836175973\\
0.00566900727120743	0.0015768454629665\\
0.00577461515235982	0.00167382540437122\\
0.00588219040169996	0.00177518002814164\\
0.00599176966931062	0.00188107451860814\\
0.00610339028802862	0.00199174446085862\\
0.00621709028616383	0.00210746322856513\\
0.00633290840045512	0.00222843971203418\\
0.00645088408926769	0.00235495124045343\\
0.00657105754603627	0.0024872989750865\\
0.00669346971295866	0.00262578704956535\\
0.00681816229494448	0.00277072336809656\\
0.0069451777738237	0.002922497394572\\
0.00707455942281988	0.00308146622702691\\
0.00720635132129305	0.00324804500518919\\
0.00734059836975721	0.00342266482480372\\
0.00747734630517759	0.00360577175767472\\
0.00761664171655289	0.00379793655874913\\
0.00775853206078784	0.00399959683316326\\
0.00790306567886135	0.0042114501057495\\
0.00805029181229598	0.00443405667079823\\
0.00820026061993413	0.0046681500892081\\
0.00835302319502678	0.0049144338732072\\
0.00850863158264058	0.00517376986445091\\
0.00866713879738923	0.00544698781400864\\
0.00882859884149515	0.00573509475833571\\
0.00899306672318762	0.00603910692769579\\
0.00916059847544371	0.00636017407000018\\
0.00933125117507825	0.00669960131683849\\
0.00950508296218951	0.00705874630754755\\
0.00968215305996709	0.00743911659464543\\
0.00986252179486878	0.00784241094594971\\
0.0100462506171734	0.00827049991566207\\
0.0102334021219164	0.00872547689608585\\
0.0104240400702156	0.00920952069645157\\
0.0106182294109938	0.00972520394698064\\
0.0108160363031071	0.0102754744050937\\
0.0110175281378839	0.0108634109912944\\
0.0112227735620851	0.0114926053948882\\
0.0114318425012915	0.0121669356166332\\
0.0116448061837269	0.0128908021233997\\
0.0118617371645248	0.0136694087537252\\
0.0120827093504478	0.0145080470553997\\
0.0123077980250667	0.0154130280088577\\
0.0125370798744092	0.0163912584893464\\
0.0127706330130864	0.0174504226059168\\
0.0130085370109057	0.0185988902837962\\
0.0132508729199795	0.0198456092446738\\
0.0134977233023394	0.0211999297030408\\
0.0137491722580642	0.0226712330347445\\
0.0140053054539322	0.0242685793728695\\
0.0142662101526074	0.0259979934979516\\
0.014531975242369	0.0278624609273722\\
0.0148026912673951	0.0298560922842288\\
0.0150784504586105	0.0319599730961503\\
0.015359346765109	0.0341343297415284\\
0.015645475886161	0.0363051249126139\\
0.0159369353038178	0.0383502195980455\\
0.0162338243161228	0.0400828276582061\\
0.0165362440709418	0.0412438224072343\\
0.0168442976004231	0.041510657564923\\
0.0171580898561	0.0405541849978396\\
0.0174777277446468	0.0381421551005193\\
0.0178033201643011	0.0342698597454635\\
0.018134978041965	0.029243810364602\\
0.0184728143709963	0.0236350374670793\\
0.0188169442497056	0.0181139640830416\\
0.0191674849205681	0.0132682818489978\\
0.0195245558101686	0.00951354890052244\\
0.0198882785698881	0.00708192017007249\\
0.0202587771173502	0.00594399365886867\\
0.0206361776786386	0.0056865067562791\\
0.0210206088313016	0.00576779455343044\\
0.0214122015481573	0.00585835045105683\\
0.0218110892419152	0.00584054469566139\\
0.0222174078106288	0.00570063843673246\\
0.0226312956839953	0.00546538722477611\\
0.0230528938705171	0.00517658578889696\\
0.0234823460055428	0.00488320297959114\\
0.0239197984002024	0.00463858865991923\\
0.0243654000912547	0.00449726347034021\\
0.0248193028918626	0.00450634762593829\\
0.025281661443315	0.00469303793543739\\
0.025752633267712	0.00505725669659193\\
0.0262323788216312	0.00557655965820368\\
0.0267210615507944	0.00621791255986538\\
0.0272188479457518	0.00694698838571632\\
0.0277259075986048	0.00773159549875582\\
0.0282424132607843	0.00854096803118458\\
0.0287685409019059	0.00934293869573036\\
0.0293044697697214	0.0100999764263841\\
0.0298503824511873	0.010763965026933\\
0.0304064649346707	0.0112690987971457\\
0.0309729066733141	0.0115220146726126\\
0.0315499006495809	0.0113886715289938\\
0.0321376434410028	0.0106809005443219\\
0.0327363352871525	0.00916321237413938\\
0.0333461801578636	0.00670381316880097\\
0.0339673858227221	0.00454709074379839\\
0.0346001639218511	0.00753881677826147\\
0.0352447300380159	0.0131348304033818\\
0.0359013037700707	0.0161560862851882\\
0.0365701088077749	0.0141777181069967\\
0.0372513730080021	0.011209177481031\\
0.0379453284723694	0.0154733591703332\\
0.0386522116263126	0.0239190790632496\\
0.0393722632996348	0.0325333362945668\\
0.040105728808555	0.0405476908824855\\
0.0408528580392856	0.0480429433912505\\
0.0416139055331671	0.0552558982117307\\
0.0423891305733878	0.0624226826026432\\
0.0431787972733202	0.069752766331031\\
0.0439831746665023	0.0774348060191274\\
0.0448025367982949	0.0856481822165298\\
0.0456371628192476	0.0945722430745776\\
0.0464873370802026	0.104388584539167\\
0.0473533492291712	0.115265821235376\\
0.0482354943100147	0.127297718426364\\
0.0491340728629636	0.140312134531645\\
0.0500493910270095	0.153318567604799\\
0.0509817606442042	0.163001739259128\\
0.0519314993659021	0.160355293145919\\
0.0528989307609815	0.128500703313804\\
0.0538843844260822	0.0631088442014936\\
0.0548881960978967	0.0136155132103843\\
0.0559107077675529	0.0180998937093168\\
0.0569522677971283	0.011008943665296\\
0.0580132310383338	0.0220191151572963\\
0.0590939589534097	0.0440399205783884\\
0.0601948197382727	0.0666125199146403\\
0.0613161884479577	0.0885806494840761\\
0.0624584471243962	0.109840749196618\\
0.0636219849265749	0.130264296486993\\
0.0648071982631197	0.149236148795188\\
0.0660144909273489	0.165016668112913\\
0.0672442742348425	0.17335078334732\\
0.0684969671635745	0.164354840632848\\
0.0697729964966554	0.118347422263975\\
0.0710727969677342	0.0460219387674837\\
0.0723968114091088	0.126313165039218\\
0.0737454909025955	0.21608078105418\\
0.0751192949332097	0.354296457362027\\
0.0765186915457083	0.50176960296482\\
0.0779441575040495	0.651053314656926\\
0.0793961784538228	0.814307711314783\\
0.0808752490877045	1.00491641266489\\
0.082381873313996	1.234962155875\\
0.0839165644283016	1.50954463123533\\
0.0854798452884041	1.79771719833972\\
0.0870722484923992	1.91268700056086\\
0.0886943165601471	1.2632930937741\\
0.0903466021181053	0.149311723244217\\
0.0920296680876042	1.27754424875213\\
0.09374408787663	4.68211448653373\\
0.0954904455751808	9.1776434099748\\
0.0972693361542617	6.00322700056997\\
0.0990813656685867	1.64935303471715\\
0.100927151463057	5.10832842458319\\
0.102807322383086	3.24210128726014\\
0.104722518988843	1.13569839016466\\
0.106673393773486	0.0119105807035489\\
0.10866061138546	0.841724971310419\\
0.110684848854941	1.76717688250012\\
0.112746795824495	1.64350463822506\\
0.114847154784029	1.31805725603522\\
0.116986641310131	1.04397847943359\\
0.119165984309856	0.850454280618765\\
0.121385926269063	0.745042799999096\\
0.123647223505372	0.784787931509014\\
0.125950646425836	1.06109527011149\\
0.128296979789415	0.938332939849255\\
0.130687022974335	0.644136678112818\\
0.133121590250431	0.448282814120189\\
0.135601511056563	0.314168911477132\\
0.138127630283201	0.203919874775275\\
0.140700808560269	0.0955014942982443\\
0.143321922550357	0.0547200969314869\\
0.145991865247398	0.13867176704353\\
0.148711546280895	0.19324419586021\\
0.151481892225835	0.186348891984143\\
0.154303846918356	0.172873470518573\\
0.157178371777316	0.164317474565112\\
0.160106446131832	0.162246661765426\\
0.163089067554933	0.125818402857606\\
0.166127252203429	0.0406753146404996\\
0.169222035164104	0.00614902502725823\\
0.172374470806362	0.0241130225628845\\
0.175585633141447	0.0312736807325493\\
0.178856616188346	0.0188413778820379\\
0.182188534346517	0.0279067808981017\\
0.185582522775552	0.073500797485134\\
0.189039737781922	0.0998096231029668\\
0.19256135721292	0.111512006150561\\
0.196148580857943	0.106432200236542\\
0.199802630857255	0.0641151976172868\\
0.203524752118358	0.0363947887666019\\
0.207316212740123	0.0167505291247103\\
0.211178304444824	0.0234010360393123\\
0.215112343018217	0.0290106625566058\\
0.219119668757815	0.0374470009977583\\
0.223201646929523	0.0456803774469269\\
0.227359668232772	0.0876443753339864\\
0.231595149274315	0.247900706002048\\
0.235909533050864	0.108462231596733\\
0.240304289440697	0.0549891680501094\\
0.244780915704444	0.0942567660185819\\
0.249340936995188	0.117153882596583\\
0.253985906878073	0.138561504862863\\
0.258717407859592	0.167694865092786\\
0.26353705192674	0.242984991862321\\
0.268446481096197	0.203112507398717\\
0.273447367973758	0.104227785073418\\
0.278541416324177	0.390340552322764\\
0.283730361651621	0.487157241544779\\
0.289015971790951	0.573710431486233\\
0.294400047510003	0.206967632673405\\
0.299884423123103	0.1233940848943\\
0.305470967115997	0.946315250409397\\
0.311161582782436	0.700358162648802\\
0.316958208872612	0.40162797896955\\
0.322862820253673	0.552209005452554\\
0.328877428582551	0.432534032658617\\
0.335004082991313	0.245263375743106\\
0.341244870785289	0.71593125554851\\
0.347601918154198	0.785706856197373\\
0.354077390896527	0.475679144171099\\
0.360673495157403	0.165106774079118\\
0.367392478180207	0.0982814815732064\\
0.374236629072198	0.127462132970539\\
0.381208279584389	0.0378250189623983\\
0.388309804905961	0.0462075097091276\\
0.39554362447347	0.0673741847051935\\
0.402912202795135	0.236002495488577\\
0.410418050290471	0.242010858942732\\
0.418063724145576	0.247123039662007\\
0.425851829184341	0.190111066815256\\
0.433785018755899	0.229460900370987\\
0.441865995638594	0.796428811347082\\
0.450097512960805	0.244594008758267\\
0.45848237513891	0.432861515261049\\
0.467023438832734	1.06249426944999\\
0.475723613918789	0.921737835848693\\
0.48458586448165	0.360122942308975\\
0.493613209823792	0.564155706589306\\
0.502808725494248	0.698105205108166\\
0.512175544336424	1.80890130569421\\
0.521716857555435	0.724577235589102\\
0.531435915805324	0.248868748743652\\
0.541336030296538	0.737353506506382\\
0.55142057392403	0.285525315728304\\
0.561692982416381	0.168147324410707\\
0.572156755506325	0.262736975792019\\
0.582815458123085	0.0485810773722438\\
0.593672721606913	0.0764741169591347\\
0.604732244946265	0.286091293832158\\
0.615997796038017	0.0555092919037799\\
0.627473212971158	0.370530102186094\\
0.6391624053344	0.394446100288283\\
0.651069355548146	0.0762848544925818\\
0.663198120221268	1.65862654171159\\
0.675552831533165	0.66174197690085\\
0.688137698641567	0.507207669154491\\
0.700957009116562	0.664391100624895\\
0.71401513040134	0.66864305337832\\
0.727316511300146	3.01017893327659\\
0.740865683493957	3.78691723735847\\
0.754667263084389	1.02703305877821\\
0.768725952166374	1.10680718174509\\
0.783046540430118	0.366930580027794\\
0.797633906792927	0.68647968685004\\
0.812493021061405	0.294599970447957\\
0.827628945624634	0.394466229891479\\
0.843046837178897	0.932040360861129\\
0.858751948484517	1.1781483895587\\
0.874749630155442	8.32526950959199\\
0.891045332482151	0.543467155916508\\
0.907644607288536	1.02376200436631\\
0.924553109823357	0.856357767437574\\
0.941776600686952	0.739872321519385\\
0.959320947793824	0.554107549691435\\
0.9771921283718	0.602379124453033\\
0.995396230998423	1.02786828081216\\
1.01393945767529	1.14365873892863\\
1.03282812594103	1.03213351417774\\
1.05206867102362	1.03111983938097\\
1.07166764803286	11.8047240944479\\
1.09163173419361	8.6933023567349\\
1.1119677311207	3.55626736085879\\
1.13268256713615	2.11595492745722\\
1.15378329962966	1.51249505832869\\
1.17527711746295	1.13205156941808\\
1.19717134341897	0.698651068284847\\
1.21947343669674	0.224275961609519\\
1.24219099545262	4.31403553690281\\
1.26533175938894	5.27326306274121\\
1.28890361239089	1.43425492472615\\
1.31291458521247	1.72757948181312\\
1.3373728582125	2.11026205018552\\
1.36228676414165	2.41001027492725\\
1.38766479098131	2.79807181466658\\
1.4135155848354	3.50996976486944\\
1.43984795287601	5.49717938709417\\
1.46667086634397	1.86827691606054\\
1.49399346360526	1.11490073997952\\
1.52182505326439	0.659330196924755\\
1.55017511733577	1.10554156060112\\
1.57905331447418	1.71272043829298\\
1.60846948326536	2.67507595306788\\
1.63843364557798	4.80473865252583\\
1.66895600997802	2.19813994441714\\
1.70004697520672	1.16537782513837\\
1.73171713372335	0.402462761632064\\
1.76397727531405	0.657604250522137\\
1.79683839076772	1.4698420031898\\
1.83031167562061	2.5700332119694\\
1.86440853397049	1.39735009470965\\
1.89914058236194	0.777866207620063\\
1.93451965374405	0.215390236936684\\
1.9705578015018	0.566988573056703\\
2.00726730356257	1.51016118062796\\
2.04466066657912	0.857568842670396\\
2.08275063019052	0.707973232566107\\
2.12155017136245	0.209115641778079\\
2.16107250880838	0.369704436161736\\
2.20133110749303	0.663004425543832\\
2.24233968321985	0.609979598170367\\
2.28411220730382	0.463245622859095\\
2.32666291133146	0.0126382699894663\\
2.37000629200933	0.385700043259056\\
2.41415711610302	0.340955058072465\\
2.45913042546804	0.483430220837875\\
2.5049415421745	0.104186268342017\\
2.55160607372718	0.120556991315291\\
2.59913991838293	0.329930660406815\\
2.64755927056707	0.362514454647082\\
2.69688062639069	0.0990541809045752\\
2.74712078927081	0.111941210187271\\
2.79829687565512	0.435098091778688\\
2.85042632085343	0.185425433532102\\
2.90352688497781	0.0357159754586466\\
2.95761665899325	0.333260374135753\\
3.01271407088116	0.220583216425745\\
3.06883789191764	0.0447041101278274\\
3.1260072430687	0.258723641442697\\
3.18424160150465	0.1977529840384\\
3.24356080723581	0.0552245623865268\\
3.30398506987186	0.219018765797315\\
3.36553497550709	0.147425865154302\\
3.42823149373397	0.086323651826755\\
3.49209598478727	0.182026969160374\\
3.55715020682139	0.0892068854756656\\
3.62341632332315	0.140625041411451\\
3.69091691066278	0.126307016278919\\
3.75967496578547	0.0915041775951447\\
3.82971391404628	0.129177270035964\\
3.90105761719099	0.0768460112190735\\
3.97373038148561	0.115568102338424\\
4.04775696599732	0.0766329644788394\\
4.12316259102975	0.102233068435101\\
4.19997294671531	0.0750707256018021\\
4.27821420176762	0.0917969060544987\\
4.35791301239703	0.0733401151860341\\
4.43909653139217	0.0818255619259455\\
4.5217924173707	0.0730663618020796\\
4.6060288442024	0.07023410388489\\
4.6918345106078	0.0703359604502274\\
4.7792386499356	0.0641267388475219\\
4.86827104012228	0.0628454117218554\\
4.95896201383722	0.0611989990544307\\
5.05134246881677	0.0576953987109039\\
5.14544387839093	0.0550162334616187\\
5.24129830220606	0.0529275885422482\\
5.33893839714736	0.0507843370398852\\
5.4383974284648	0.0485291254001717\\
5.53970928110641	0.0462792803239757\\
5.64290847126254	0.0440612518248709\\
5.74803015812536	0.0418605119368941\\
5.85511015586724	0.0396763763053987\\
5.96418494584247	0.0374526076320052\\
6.07529168901607	0.0351049152413868\\
6.18846823862438	0.0325083265979213\\
6.30375315307128	0.0295112623150505\\
6.42118570906476	0.0270938479345919\\
6.54080591499825	0.0259040875752512\\
6.66265452458115	0.0252244069651501\\
6.7867730507233	0.024733229334305\\
6.91320377967813	0.0243127896432915\\
7.04198978544929	0.0239133199932764\\
7.17317494446561	0.0235123029634685\\
7.3068039505295	0.0230997280743623\\
7.44292233004376	0.0226718033497337\\
7.58157645752211	0.0222279529279192\\
7.72281357138864	0.0217692702607475\\
7.86668179007158	0.0212976799935978\\
8.01323012839689	0.0208154695823804\\
8.16250851428723	0.0203250239099813\\
8.31456780577206	0.0198286756086072\\
8.46945980831459	0.0193286231051395\\
8.62723729246145	0.018826888982702\\
8.78795401182132	0.0183253025242058\\
8.9516647213783	0.0178254967149371\\
9.11842519614657	0.0173289137419551\\
9.2882922501725	0.0168368152910364\\
9.46132375589077	0.0163502953324097\\
9.63757866384109	0.0158702939554063\\
9.81711702275219	0.0153976113622734\\
10	0.014932921482934\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{0.001	0.185676825035659\\
0.00101862899024469	0.185641393406147\\
0.00103760501976691	0.185604630774895\\
0.00105693455355799	0.18556645977113\\
0.00107662417704549	0.185526853249809\\
0.00109668059833687	0.185485747003263\\
0.00111711065050482	0.18544307182302\\
0.00113792129391532	0.185398785260918\\
0.00115911961859889	0.185352807326058\\
0.00118071284666619	0.185305075009872\\
0.00120270833476851	0.185255530341016\\
0.00122511357660412	0.185204144040908\\
0.00124793620547131	0.185150744023913\\
0.00127118399686903	0.185095360444138\\
0.0012948648711459	0.185037841278537\\
0.00131898689619867	0.184978129152986\\
0.00134355829022083	0.184916135524354\\
0.00136858742450252	0.184851806613259\\
0.00139408282628258	0.184784967198367\\
0.00142005318165368	0.18471565627394\\
0.00144650733852165	0.184643646604905\\
0.00147345430961984	0.18456889372151\\
0.00150090327557974	0.184491284498826\\
0.00152886358805873	0.184410713132979\\
0.00155734477292614	0.184327052898886\\
0.00158635653350859	0.184240194392756\\
0.00161590875389592	0.184150004041616\\
0.00164601150230855	0.184056336268304\\
0.0016766750345277	0.18395907958984\\
0.00170790979738943	0.183858110533436\\
0.0017397264323438	0.183753222808668\\
0.00177213577908036	0.18364433397975\\
0.00180514887922111	0.183531222145779\\
0.00183877698008233	0.183413756504322\\
0.00187303153850644	0.18329177364445\\
0.00190792422476527	0.183165077362135\\
0.00194346692653602	0.183033459270246\\
0.00197967175295133	0.18289676120535\\
0.00201655103872475	0.182754768471948\\
0.00205411734835306	0.182607260325642\\
0.00209238348039698	0.182454040742847\\
0.00213136247184144	0.182294839538839\\
0.00217106760253726	0.182129473207009\\
0.00221151239972549	0.181957655921647\\
0.00225271064264598	0.181779111430694\\
0.00229467636723194	0.181593605038617\\
0.00233742387089181	0.181400822460238\\
0.00238096771738036	0.181200529788405\\
0.00242532274176035	0.180992337753144\\
0.00247050405545683	0.180775966704367\\
0.00251652705140539	0.180551053786215\\
0.00256340740929651	0.180317299733335\\
0.00261116110091746	0.180074309606762\\
0.00265980439559376	0.179821680793071\\
0.00270935386573205	0.179559033984644\\
0.00275982639246618	0.179285951996154\\
0.00281123917140846	0.179001996278695\\
0.00286360971850812	0.178706732977971\\
0.0029169558760188	0.178399606789533\\
0.00297129581857733	0.178080210101198\\
0.00302664805939569	0.177747980511332\\
0.00308303145656828	0.177402356806013\\
0.00314046521949675	0.177042791893237\\
0.00319896891543454	0.176668664237687\\
0.00325856247615323	0.176279345430779\\
0.00331926620473319	0.175874201388617\\
0.00338110078248069	0.175452488373311\\
0.00344408727597382	0.175013514925236\\
0.00350824714423979	0.174556534353565\\
0.00357360224606579	0.174080722664187\\
0.00364017484744614	0.173585242230881\\
0.00370798762916817	0.173069216783464\\
0.00377706369453937	0.172531718641956\\
0.00384742657725851	0.171971765276485\\
0.00391910024943341	0.171388326245465\\
0.00399210912974805	0.170780339150292\\
0.00406647809178186	0.170146679724646\\
0.0041422324724839	0.169486128827222\\
0.00421939808080502	0.168797435148365\\
0.0042980012064908	0.168079247753512\\
0.00437806862903817	0.16733021325209\\
0.0044596276268191	0.16654880916164\\
0.00454270598637404	0.165733530841537\\
0.00462733201187869	0.164882649412102\\
0.00471353453478691	0.163994523344725\\
0.00480134292365346	0.163067264308565\\
0.00489078709413959	0.162098966600717\\
0.00498189751920516	0.161087507367038\\
0.00507470523949047	0.160030794320443\\
0.0051692418738916	0.15892647502684\\
0.00526553963033276	0.157772168729706\\
0.00536363131673924	0.156565246885384\\
0.00546355035221488	0.15530301296404\\
0.00556533077842765	0.153982624391946\\
0.00566900727120743	0.152600931620996\\
0.00577461515235982	0.151154768767289\\
0.00588219040169996	0.149640660535094\\
0.00599176966931062	0.148055020329163\\
0.00610339028802862	0.146393998732518\\
0.00621709028616383	0.14465350572824\\
0.00633290840045512	0.14282930379236\\
0.00645088408926769	0.140916877310148\\
0.00657105754603627	0.138911476552175\\
0.00669346971295866	0.136808139248889\\
0.00681816229494448	0.134601705079018\\
0.0069451777738237	0.132286762114961\\
0.00707455942281988	0.129857792888393\\
0.00720635132129305	0.127309142118623\\
0.00734059836975721	0.124635142491207\\
0.00747734630517759	0.121830234024273\\
0.00761664171655289	0.118889043656406\\
0.00775853206078784	0.115806864889025\\
0.00790306567886135	0.112579667634759\\
0.00805029181229598	0.109204961303978\\
0.00820026061993413	0.105682250368192\\
0.00835302319502678	0.102014253506594\\
0.00850863158264058	0.098208246835855\\
0.00866713879738923	0.0942783718919765\\
0.00882859884149515	0.0902485856165654\\
0.00899306672318762	0.0861572515809551\\
0.00916059847544371	0.0820634189131527\\
0.00933125117507825	0.0780556808263852\\
0.00950508296218951	0.0742640294020862\\
0.00968215305996709	0.0708739845101473\\
0.00986252179486878	0.0681403213086689\\
0.0100462506171734	0.066392791774326\\
0.0102334021219164	0.0660211266403955\\
0.0104240400702156	0.0674282666473114\\
0.0106182294109938	0.0709596734534828\\
0.0108160363031071	0.0768447459522529\\
0.0110175281378839	0.0851883801960674\\
0.0112227735620851	0.0960140973048282\\
0.0114318425012915	0.109324828648732\\
0.0116448061837269	0.12515169581435\\
0.0118617371645248	0.143582315863256\\
0.0120827093504478	0.16477342400128\\
0.0123077980250667	0.188958122146075\\
0.0125370798744092	0.216450652106819\\
0.0127706330130864	0.247653113171164\\
0.0130085370109057	0.283064515508225\\
0.0132508729199795	0.323292483394051\\
0.0134977233023394	0.369067081862842\\
0.0137491722580642	0.421255169798806\\
0.0140053054539322	0.480872539985108\\
0.0142662101526074	0.54908572742579\\
0.014531975242369	0.627198187693495\\
0.0148026912673951	0.716593493737664\\
0.0150784504586105	0.818611815426246\\
0.015359346765109	0.93430401344951\\
0.015645475886161	1.06398890612796\\
0.0159369353038178	1.20653231710174\\
0.0162338243161228	1.35828648022973\\
0.0165362440709418	1.51178223550648\\
0.0168442976004231	1.65460453714963\\
0.0171580898561	1.76944234677578\\
0.0174777277446468	1.83661549492502\\
0.0178033201643011	1.83962516093033\\
0.018134978041965	1.77188132126972\\
0.0184728143709963	1.64046046041726\\
0.0188169442497056	1.46383339714277\\
0.0191674849205681	1.2649577151438\\
0.0195245558101686	1.06428452917142\\
0.0198882785698881	0.876013370342337\\
0.0202587771173502	0.707791915589846\\
0.0206361776786386	0.562273210118087\\
0.0210206088313016	0.439040924740887\\
0.0214122015481573	0.336161151547224\\
0.0218110892419152	0.25122146323025\\
0.0222174078106288	0.181999024692059\\
0.0226312956839953	0.127027177431936\\
0.0230528938705171	0.0865088339579412\\
0.0234823460055428	0.0637578107236701\\
0.0239197984002024	0.0619681401256194\\
0.0243654000912547	0.0740262345834025\\
0.0248193028918626	0.0901493418115222\\
0.025281661443315	0.105991530892925\\
0.025752633267712	0.120246325940082\\
0.0262323788216312	0.132639999164288\\
0.0267210615507944	0.143235284236312\\
0.0272188479457518	0.152202310486796\\
0.0277259075986048	0.159739393572519\\
0.0282424132607843	0.166045618267019\\
0.0287685409019059	0.171313150412177\\
0.0293044697697214	0.1757270605094\\
0.0298503824511873	0.179467516421905\\
0.0304064649346707	0.182710182642263\\
0.0309729066733141	0.185618613889219\\
0.0315499006495809	0.188316137003706\\
0.0321376434410028	0.19081033535298\\
0.0327363352871525	0.192817889721377\\
0.0333461801578636	0.193414146105055\\
0.0339673858227221	0.190523275634883\\
0.0346001639218511	0.180940990613874\\
0.0352447300380159	0.163647532612829\\
0.0359013037700707	0.148568261353029\\
0.0365701088077749	0.151299843741862\\
0.0372513730080021	0.163492317036313\\
0.0379453284723694	0.168087295805327\\
0.0386522116263126	0.162189658926506\\
0.0393722632996348	0.149778338669933\\
0.040105728808555	0.134767736051443\\
0.0408528580392856	0.120041875791796\\
0.0416139055331671	0.108409502335458\\
0.0423891305733878	0.103558789236865\\
0.0431787972733202	0.109754626154008\\
0.0439831746665023	0.129809561941568\\
0.0448025367982949	0.164338226955395\\
0.0456371628192476	0.213741712253452\\
0.0464873370802026	0.280039201577401\\
0.0473533492291712	0.367729921860088\\
0.0482354943100147	0.484637214490233\\
0.0491340728629636	0.643208424265871\\
0.0500493910270095	0.861621500007621\\
0.0509817606442042	1.15998441113464\\
0.0519314993659021	1.53132021945293\\
0.0528989307609815	1.84124767659023\\
0.0538843844260822	1.75825642034112\\
0.0548881960978967	1.20900831582276\\
0.0559107077675529	0.626362743393677\\
0.0569522677971283	0.253438780880677\\
0.0580132310383338	0.0570509666075975\\
0.0590939589534097	0.0400090072093802\\
0.0601948197382727	0.0799808619537136\\
0.0613161884479577	0.0930129542737909\\
0.0624584471243962	0.0960739984908457\\
0.0636219849265749	0.104034469506711\\
0.0648071982631197	0.128381745836635\\
0.0660144909273489	0.171940243210376\\
0.0672442742348425	0.230831470759596\\
0.0684969671635745	0.294558741136704\\
0.0697729964966554	0.328545519484466\\
0.0710727969677342	0.240136647452668\\
0.0723968114091088	0.27976315895329\\
0.0737454909025955	0.71761975496943\\
0.0751192949332097	0.973989882576545\\
0.0765186915457083	1.12812400823783\\
0.0779441575040495	1.31667832975279\\
0.0793961784538228	1.58859393191987\\
0.0808752490877045	1.97038993961808\\
0.082381873313996	2.4969990104147\\
0.0839165644283016	3.21711202537993\\
0.0854798452884041	4.16194686075058\\
0.0870722484923992	5.12452187711384\\
0.0886943165601471	4.76685694853128\\
0.0903466021181053	1.76791975846599\\
0.0920296680876042	1.90072178068493\\
0.09374408787663	4.90374913845372\\
0.0954904455751808	9.95899488263236\\
0.0972693361542617	5.87773102389386\\
0.0990813656685867	2.529702554722\\
0.100927151463057	6.74820393741986\\
0.102807322383086	3.65393339362652\\
0.104722518988843	0.877278288876075\\
0.106673393773486	0.439011464115689\\
0.10866061138546	2.74053824630698\\
0.110684848854941	5.85271158707039\\
0.112746795824495	5.39568119424542\\
0.114847154784029	3.84586873111167\\
0.116986641310131	2.68308453458245\\
0.119165984309856	1.91524127636748\\
0.121385926269063	1.45786624253157\\
0.123647223505372	1.19845828613603\\
0.125950646425836	0.64598867540537\\
0.128296979789415	1.05932990848473\\
0.130687022974335	0.98017072598148\\
0.133121590250431	0.752101278386045\\
0.135601511056563	0.543112075666626\\
0.138127630283201	0.367223514402716\\
0.140700808560269	0.258300241000709\\
0.143321922550357	0.30773112483049\\
0.145991865247398	0.183314575649035\\
0.148711546280895	0.0465895201003591\\
0.151481892225835	0.0883365685051414\\
0.154303846918356	0.165907316928938\\
0.157178371777316	0.284807927211481\\
0.160106446131832	0.270935800411203\\
0.163089067554933	0.234868374998304\\
0.166127252203429	0.291809722070337\\
0.169222035164104	0.175961879961623\\
0.172374470806362	0.0808092379391835\\
0.175585633141447	0.0681431359772424\\
0.178856616188346	0.106758872732916\\
0.182188534346517	0.158450255635595\\
0.185582522775552	0.173222950650869\\
0.189039737781922	0.139123322418999\\
0.19256135721292	0.301057945547992\\
0.196148580857943	0.328096286176596\\
0.199802630857255	0.0454886100098109\\
0.203524752118358	0.207291274747068\\
0.207316212740123	0.161531708904333\\
0.211178304444824	0.110838181549661\\
0.215112343018217	0.0991847777176686\\
0.219119668757815	0.113843968533441\\
0.223201646929523	0.242927100085233\\
0.227359668232772	0.590161276791123\\
0.231595149274315	1.15953792063397\\
0.235909533050864	0.30120269121575\\
0.240304289440697	0.13030753119311\\
0.244780915704444	0.117946325347107\\
0.249340936995188	0.038245728041113\\
0.253985906878073	0.14518364945711\\
0.258717407859592	0.352021580144859\\
0.26353705192674	0.805267382402144\\
0.268446481096197	0.899548766948913\\
0.273447367973758	0.211427085489685\\
0.278541416324177	0.253105807867553\\
0.283730361651621	0.665388413819333\\
0.289015971790951	1.28538442238904\\
0.294400047510003	1.9367089314494\\
0.299884423123103	1.86955805482507\\
0.305470967115997	1.92854034484926\\
0.311161582782436	5.07487011439203\\
0.316958208872612	3.54395375242485\\
0.322862820253673	2.42224768756767\\
0.328877428582551	1.53270115225573\\
0.335004082991313	1.25857390511332\\
0.341244870785289	0.227372346703732\\
0.347601918154198	0.335849370743689\\
0.354077390896527	0.181632511517018\\
0.360673495157403	0.158845292863483\\
0.367392478180207	0.246604109026333\\
0.374236629072198	0.48010034433441\\
0.381208279584389	0.243742527035762\\
0.388309804905961	0.0897952873395446\\
0.39554362447347	0.221579808994107\\
0.402912202795135	0.306095034012981\\
0.410418050290471	0.703905851154534\\
0.418063724145576	0.157339111076467\\
0.425851829184341	0.158453304827209\\
0.433785018755899	0.297136248146136\\
0.441865995638594	1.16596490377522\\
0.450097512960805	0.510130811602137\\
0.45848237513891	0.260949270719742\\
0.467023438832734	0.276676738638869\\
0.475723613918789	1.26554714427208\\
0.48458586448165	1.33544387037649\\
0.493613209823792	3.34299526244517\\
0.502808725494248	0.586824770803681\\
0.512175544336424	1.73423360840178\\
0.521716857555435	2.63949288266558\\
0.531435915805324	0.508516902865259\\
0.541336030296538	0.817978206530044\\
0.55142057392403	0.338964567979842\\
0.561692982416381	0.091635349381526\\
0.572156755506325	0.913066688797494\\
0.582815458123085	0.162042462739481\\
0.593672721606913	0.100234181031169\\
0.604732244946265	0.944128661612257\\
0.615997796038017	0.122106878260444\\
0.627473212971158	0.830346491470056\\
0.6391624053344	0.323676618690404\\
0.651069355548146	0.352164090416181\\
0.663198120221268	0.563471327553302\\
0.675552831533165	3.36986308855357\\
0.688137698641567	0.572224461743896\\
0.700957009116562	2.04990958311559\\
0.71401513040134	2.27768833894809\\
0.727316511300146	2.40761083630871\\
0.740865683493957	0.821736195383081\\
0.754667263084389	0.518674579287543\\
0.768725952166374	0.734250937728359\\
0.783046540430118	0.152800722132878\\
0.797633906792927	0.906536688724957\\
0.812493021061405	0.380058294585331\\
0.827628945624634	1.20564833186135\\
0.843046837178897	0.715907183399501\\
0.858751948484517	1.89122995841553\\
0.874749630155442	3.5880289260424\\
0.891045332482151	1.00665003608308\\
0.907644607288536	2.18727439508706\\
0.924553109823357	1.48824338238195\\
0.941776600686952	0.637804936248222\\
0.959320947793824	0.227912779823539\\
0.9771921283718	0.171533569459955\\
0.995396230998423	0.203358658474695\\
1.01393945767529	0.206231480606916\\
1.03282812594103	0.0866876404022263\\
1.05206867102362	0.758948056010513\\
1.07166764803286	7.494606870108\\
1.09163173419361	1.85937636609391\\
1.1119677311207	0.585612516884942\\
1.13268256713615	0.213408138215794\\
1.15378329962966	0.0762898696903522\\
1.17527711746295	0.0347251505273612\\
1.19717134341897	0.0106224906777951\\
1.21947343669674	0.195978157689447\\
1.24219099545262	0.98856444496708\\
1.26533175938894	2.33571140887432\\
1.28890361239089	0.72765291722315\\
1.31291458521247	0.479555696945792\\
1.3373728582125	0.3296311469921\\
1.36228676414165	0.294229083232839\\
1.38766479098131	0.590876866485411\\
1.4135155848354	1.49639493413649\\
1.43984795287601	4.48457868895045\\
1.46667086634397	5.10946785510963\\
1.49399346360526	4.45989343706352\\
1.52182505326439	3.49710197058821\\
1.55017511733577	2.9566307235455\\
1.57905331447418	2.76099273254767\\
1.60846948326536	2.96788506602785\\
1.63843364557798	3.62311516656663\\
1.66895600997802	0.703173141036256\\
1.70004697520672	0.183365518129132\\
1.73171713372335	0.286235964212985\\
1.76397727531405	0.811721968900914\\
1.79683839076772	1.50079955708307\\
1.83031167562061	2.30946281980148\\
1.86440853397049	1.14511440392021\\
1.89914058236194	0.659150041936877\\
1.93451965374405	0.346532040176189\\
1.9705578015018	0.622514910439343\\
2.00726730356257	1.43925342838446\\
2.04466066657912	0.546984390159124\\
2.08275063019052	0.540883221541527\\
2.12155017136245	0.308263042088113\\
2.16107250880838	0.420662075678745\\
2.20133110749303	0.499669677243286\\
2.24233968321985	0.462400277899715\\
2.28411220730382	0.464830948937716\\
2.32666291133146	0.388019771407306\\
2.37000629200933	0.373068842291803\\
2.41415711610302	0.366521979596841\\
2.45913042546804	0.328560268264142\\
2.5049415421745	0.0404561564155527\\
2.55160607372718	0.0767420960042073\\
2.59913991838293	0.342735613238997\\
2.64755927056707	0.268701243109229\\
2.69688062639069	0.014771687119846\\
2.74712078927081	0.16077143537861\\
2.79829687565512	0.390906172312065\\
2.85042632085343	0.118208285992667\\
2.90352688497781	0.0660336494364503\\
2.95761665899325	0.318653530485716\\
3.01271407088116	0.16660506490758\\
3.06883789191764	0.0276857174668556\\
3.1260072430687	0.245350601496355\\
3.18424160150465	0.154180931829901\\
3.24356080723581	0.0385137680812116\\
3.30398506987186	0.19787405964157\\
3.36553497550709	0.110992700469843\\
3.42823149373397	0.0790406947349914\\
3.49209598478727	0.155837625539778\\
3.55715020682139	0.0596137288279186\\
3.62341632332315	0.124253007229545\\
3.69091691066278	0.0999431414615136\\
3.75967496578547	0.0770841554180753\\
3.82971391404628	0.107326457545383\\
3.90105761719099	0.0587433347469206\\
3.97373038148561	0.0968981912552048\\
4.04775696599732	0.0584373508757854\\
4.12316259102975	0.0853294792252866\\
4.19997294671531	0.0584911033272382\\
4.27821420176762	0.0759969146961514\\
4.35791301239703	0.0585986165462308\\
4.43909653139217	0.0669386948209861\\
4.5217924173707	0.0595811047682352\\
4.6060288442024	0.0565124363618561\\
4.6918345106078	0.0576035460575125\\
4.7792386499356	0.0519098910789469\\
4.86827104012228	0.0508928024407593\\
4.95896201383722	0.0498635377271586\\
5.05134246881677	0.0468456040207759\\
5.14544387839093	0.0445528114099564\\
5.24129830220606	0.0428608216759324\\
5.33893839714736	0.0411229366540663\\
5.4383974284648	0.0392556649489787\\
5.53970928110641	0.0373723962270885\\
5.64290847126254	0.0355033808077612\\
5.74803015812536	0.0336373654898856\\
5.85511015586724	0.0317746296622039\\
5.96418494584247	0.0298576610639156\\
6.07529168901607	0.0278060613561069\\
6.18846823862438	0.0255000614726234\\
6.30375315307128	0.0228164648596514\\
6.42118570906476	0.0207940371839261\\
6.54080591499825	0.020008732350251\\
6.66265452458115	0.0196897175706195\\
6.7867730507233	0.0195136736650326\\
6.91320377967813	0.0193696939729437\\
7.04198978544929	0.0192151964247718\\
7.17317494446561	0.0190337256540271\\
7.3068039505295	0.0188200916479695\\
7.44292233004376	0.0185742598244678\\
7.58157645752211	0.0182985672039687\\
7.72281357138864	0.0179963679083375\\
7.86668179007158	0.0176713488352404\\
8.01323012839689	0.0173271797930313\\
8.16250851428723	0.0169673380805905\\
8.31456780577206	0.0165950267470944\\
8.46945980831459	0.016213143929961\\
8.62723729246145	0.0158242800318135\\
8.78795401182132	0.0154307297433491\\
8.9516647213783	0.0150345115292203\\
9.11842519614657	0.0146373903511657\\
9.2882922501725	0.0142409012181916\\
9.46132375589077	0.0138463722144693\\
9.63757866384109	0.0134549462819548\\
9.81711702275219	0.013067601406092\\
10	0.0126851690722891\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SO_TF_RelError.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel={freq},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel={Relative error},
ymajorgrids,
yminorgrids
]
\addplot [color=purple,line width=1.3pt,dotted, mark = *,mark options={solid}, mark repeat = 15, mark size = 1pt]
  table[row sep=crcr]{0.001	8.22644285968253e-09\\
0.00101862899024469	8.19999710579641e-09\\
0.00103760501976691	8.17268208618779e-09\\
0.00105693455355799	8.14420690937828e-09\\
0.00107662417704549	8.11479246903702e-09\\
0.00109668059833687	8.08431138602098e-09\\
0.00111711065050482	8.052607735858e-09\\
0.00113792129391532	8.01981068893653e-09\\
0.00115911961859889	7.98570109251776e-09\\
0.00118071284666619	7.95024823452766e-09\\
0.00120270833476851	7.91349721842277e-09\\
0.00122511357660412	7.8758009013257e-09\\
0.00124793620547131	7.83611921516908e-09\\
0.00127118399686903	7.79544957403916e-09\\
0.0012948648711459	7.7530042314949e-09\\
0.00131898689619867	7.70896652328213e-09\\
0.00134355829022083	7.66323939165501e-09\\
0.00136858742450252	7.61610544801288e-09\\
0.00139408282628258	7.56666784182662e-09\\
0.00142005318165368	7.51619701066757e-09\\
0.00144650733852165	7.46335440574383e-09\\
0.00147345430961984	7.40864558384243e-09\\
0.00150090327557974	7.35194610853869e-09\\
0.00152886358805873	7.29323233266141e-09\\
0.00155734477292614	7.23232276423672e-09\\
0.00158635653350859	7.16924803413024e-09\\
0.00161590875389592	7.10384857768368e-09\\
0.00164601150230855	7.03588966196019e-09\\
0.0016766750345277	6.96552811571075e-09\\
0.00170790979738943	6.89285020143058e-09\\
0.0017397264323438	6.81718196978105e-09\\
0.00177213577908036	6.73912684920901e-09\\
0.00180514887922111	6.6579770412469e-09\\
0.00183877698008233	6.57397821606776e-09\\
0.00187303153850644	6.48712450398456e-09\\
0.00190792422476527	6.39715643826339e-09\\
0.00194346692653602	6.30376840534457e-09\\
0.00197967175295133	6.20722034816965e-09\\
0.00201655103872475	6.1072975703409e-09\\
0.00205411734835306	6.00381194578872e-09\\
0.00209238348039698	5.89690399168557e-09\\
0.00213136247184144	5.78608488935114e-09\\
0.00217106760253726	5.6718030429335e-09\\
0.00221151239972549	5.55361998011688e-09\\
0.00225271064264598	5.4313031150232e-09\\
0.00229467636723194	5.30513044144929e-09\\
0.00233742387089181	5.17474765892714e-09\\
0.00238096771738036	5.04068418144589e-09\\
0.00242532274176035	4.90215169801023e-09\\
0.00247050405545683	4.75954302367487e-09\\
0.00251652705140539	4.61264019450477e-09\\
0.00256340740929651	4.46198804001131e-09\\
0.00261116110091746	4.30744806367885e-09\\
0.00265980439559376	4.14903295915259e-09\\
0.00270935386573205	3.98722008308206e-09\\
0.00275982639246618	3.82241046793181e-09\\
0.00281123917140846	3.65515800030698e-09\\
0.00286360971850812	3.48640839992598e-09\\
0.0029169558760188	3.31656070433374e-09\\
0.00297129581857733	3.14775768399266e-09\\
0.00302664805939569	2.98151986120555e-09\\
0.00308303145656828	2.82022763224698e-09\\
0.00314046521949675	2.6672917448095e-09\\
0.00319896891543454	2.52676005822622e-09\\
0.00325856247615323	2.40391484310389e-09\\
0.00331926620473319	2.30520302042143e-09\\
0.00338110078248069	2.23756434995029e-09\\
0.00344408727597382	2.20836131157775e-09\\
0.00350824714423979	2.22379077330084e-09\\
0.00357360224606579	2.28788925310793e-09\\
0.00364017484744614	2.4019104168706e-09\\
0.00370798762916817	2.56442405148614e-09\\
0.00377706369453937	2.77216455870071e-09\\
0.00384742657725851	3.02106951976737e-09\\
0.00391910024943341	3.30711243877095e-09\\
0.00399210912974805	3.62655705943995e-09\\
0.00406647809178186	3.97633319859183e-09\\
0.0041422324724839	4.35430654861364e-09\\
0.00421939808080502	4.75869294626622e-09\\
0.0042980012064908	5.18846819240065e-09\\
0.00437806862903817	5.64239755532112e-09\\
0.0044596276268191	6.12038685568716e-09\\
0.00454270598637404	6.6216926041124e-09\\
0.00462733201187869	7.14703075026255e-09\\
0.00471353453478691	7.69564220785619e-09\\
0.00480134292365346	8.26826127395953e-09\\
0.00489078709413959	8.86491979467856e-09\\
0.00498189751920516	9.48675157489832e-09\\
0.00507470523949047	1.01335525572576e-08\\
0.0051692418738916	1.08064624247878e-08\\
0.00526553963033276	1.1505681570083e-08\\
0.00536363131673924	1.22324584340138e-08\\
0.00546355035221488	1.29873020271766e-08\\
0.00556533077842765	1.37706302786676e-08\\
0.00566900727120743	1.45842026944633e-08\\
0.00577461515235982	1.54282780756e-08\\
0.00588219040169996	1.63042684600959e-08\\
0.00599176966931062	1.7212800527264e-08\\
0.00610339028802862	1.81550635209418e-08\\
0.00621709028616383	1.9132494801812e-08\\
0.00633290840045512	2.01458412807057e-08\\
0.00645088408926769	2.11963607917873e-08\\
0.00657105754603627	2.22854010485863e-08\\
0.00669346971295866	2.34141996894443e-08\\
0.00681816229494448	2.45838808714565e-08\\
0.0069451777738237	2.5796130508781e-08\\
0.00707455942281988	2.70521653847477e-08\\
0.00720635132129305	2.83535169026483e-08\\
0.00734059836975721	2.97016371921942e-08\\
0.00747734630517759	3.10978706371921e-08\\
0.00761664171655289	3.25443727061439e-08\\
0.00775853206078784	3.40418610318189e-08\\
0.00790306567886135	3.55929548716329e-08\\
0.00805029181229598	3.7198741757837e-08\\
0.00820026061993413	3.88613783975711e-08\\
0.00835302319502678	4.05823271218626e-08\\
0.00850863158264058	4.23638762332717e-08\\
0.00866713879738923	4.4207503645559e-08\\
0.00882859884149515	4.61155324632457e-08\\
0.00899306672318762	4.8089682022684e-08\\
0.00916059847544371	5.01319952144408e-08\\
0.00933125117507825	5.22449011691742e-08\\
0.00950508296218951	5.44302956416772e-08\\
0.00968215305996709	5.66901930171733e-08\\
0.00986252179486878	5.9026895525728e-08\\
0.0100462506171734	6.1442676370966e-08\\
0.0102334021219164	6.39399779262441e-08\\
0.0104240400702156	6.6520204194775e-08\\
0.0106182294109938	6.91857596847878e-08\\
0.0108160363031071	7.19395829748893e-08\\
0.0110175281378839	7.4783118735397e-08\\
0.0112227735620851	7.77186763484577e-08\\
0.0114318425012915	8.07474618431843e-08\\
0.0116448061837269	8.38707730194533e-08\\
0.0118617371645248	8.70912862390958e-08\\
0.0120827093504478	9.04078888918181e-08\\
0.0123077980250667	9.38211453626348e-08\\
0.0125370798744092	9.73299388582097e-08\\
0.0127706330130864	1.00932024774253e-07\\
0.0130085370109057	1.04622973748808e-07\\
0.0132508729199795	1.08395262459452e-07\\
0.0134977233023394	1.12237365823023e-07\\
0.0137491722580642	1.16132415475711e-07\\
0.0140053054539322	1.20057931731744e-07\\
0.0142662101526074	1.23975540895204e-07\\
0.014531975242369	1.27837306789416e-07\\
0.0148026912673951	1.31568120185874e-07\\
0.0150784504586105	1.35063766440367e-07\\
0.015359346765109	1.38181025886732e-07\\
0.015645475886161	1.40716367926737e-07\\
0.0159369353038178	1.42395901085087e-07\\
0.0162338243161228	1.42860926891651e-07\\
0.0165362440709418	1.41675506883632e-07\\
0.0168442976004231	1.38347568009457e-07\\
0.0171580898561	1.32423368598962e-07\\
0.0174777277446468	1.23620242659909e-07\\
0.0178033201643011	1.11990098621505e-07\\
0.018134978041965	9.80382762402104e-08\\
0.0184728143709963	8.26994014481967e-08\\
0.0188169442497056	6.71917346378656e-08\\
0.0191674849205681	5.28498170232622e-08\\
0.0195245558101686	4.1084783517202e-08\\
0.0198882785698881	3.33782331215398e-08\\
0.0202587771173502	3.06989199237248e-08\\
0.0206361776786386	3.22503329580778e-08\\
0.0210206088313016	3.5945796857804e-08\\
0.0214122015481573	4.01108202897215e-08\\
0.0218110892419152	4.38963355209245e-08\\
0.0222174078106288	4.69763572792926e-08\\
0.0226312956839953	4.93148016305168e-08\\
0.0230528938705171	5.10739261466772e-08\\
0.0234823460055428	5.26106143442017e-08\\
0.0239197984002024	5.45027042989533e-08\\
0.0243654000912547	5.75635732245948e-08\\
0.0248193028918626	6.2770820856089e-08\\
0.025281661443315	7.10815554484564e-08\\
0.025752633267712	8.32334469561982e-08\\
0.0262323788216312	9.96821485867326e-08\\
0.0267210615507944	1.20679348991328e-07\\
0.0272188479457518	1.46377949398334e-07\\
0.0277259075986048	1.76880661823102e-07\\
0.0282424132607843	2.12219042474654e-07\\
0.0287685409019059	2.5226600121739e-07\\
0.0293044697697214	2.96572283492366e-07\\
0.0298503824511873	3.44087008654671e-07\\
0.0304064649346707	3.92686989882906e-07\\
0.0309729066733141	4.38390218001062e-07\\
0.0315499006495809	4.74077526106464e-07\\
0.0321376434410028	4.87609845834622e-07\\
0.0327363352871525	4.60093579817436e-07\\
0.0333461801578636	3.71477047632188e-07\\
0.0339673858227221	2.79192342606906e-07\\
0.0346001639218511	5.15343785688317e-07\\
0.0352447300380159	1.00525540572355e-06\\
0.0359013037700707	1.39351120443449e-06\\
0.0365701088077749	1.3888458296955e-06\\
0.0372513730080021	1.25822315685805e-06\\
0.0379453284723694	2.01004760238146e-06\\
0.0386522116263126	3.63253924262916e-06\\
0.0393722632996348	5.82323751553453e-06\\
0.040105728808555	8.55792480824928e-06\\
0.0408528580392856	1.17345441789037e-05\\
0.0416139055331671	1.48142964541927e-05\\
0.0423891305733878	1.68496560534905e-05\\
0.0431787972733202	1.73877189055093e-05\\
0.0439831746665023	1.69030538461423e-05\\
0.0448025367982949	1.60530570660989e-05\\
0.0456371628192476	1.52010987937968e-05\\
0.0464873370802026	1.44707290617614e-05\\
0.0473533492291712	1.38753651923086e-05\\
0.0482354943100147	1.33838993385288e-05\\
0.0491340728629636	1.29379906073579e-05\\
0.0500493910270095	1.24389084944974e-05\\
0.0509817606442042	1.17017060788729e-05\\
0.0519314993659021	1.03690991963257e-05\\
0.0528989307609815	7.88984104570106e-06\\
0.0538843844260822	4.12085941240899e-06\\
0.0548881960978967	1.08415198786008e-06\\
0.0559107077675529	1.84172037838401e-06\\
0.0569522677971283	1.30379606312802e-06\\
0.0580132310383338	2.62926943438297e-06\\
0.0590939589534097	4.87115813357159e-06\\
0.0601948197382727	6.65493313861661e-06\\
0.0613161884479577	7.99188821460587e-06\\
0.0624584471243962	9.00828984432257e-06\\
0.0636219849265749	9.78050782460729e-06\\
0.0648071982631197	1.03198622550465e-05\\
0.0660144909273489	1.05583352123304e-05\\
0.0672442742348425	1.02968769105018e-05\\
0.0684969671635745	9.08306161306135e-06\\
0.0697729964966554	6.09280074623779e-06\\
0.0710727969677342	2.20801639314843e-06\\
0.0723968114091088	5.64523893253169e-06\\
0.0737454909025955	8.98440459636136e-06\\
0.0751192949332097	1.36764378146162e-05\\
0.0765186915457083	1.79299588639099e-05\\
0.0779441575040495	2.14529562134949e-05\\
0.0793961784538228	2.46208294389844e-05\\
0.0808752490877045	2.77050564728874e-05\\
0.082381873313996	3.08003933944499e-05\\
0.0839165644283016	3.37199239423171e-05\\
0.0854798452884041	3.55209497862725e-05\\
0.0870722484923992	3.29413619306433e-05\\
0.0886943165601471	1.87050894459372e-05\\
0.0903466021181053	1.87134596908457e-06\\
0.0920296680876042	1.2948807861589e-05\\
0.09374408787663	3.60838339233965e-05\\
0.0954904455751808	5.09799600345628e-05\\
0.0972693361542617	2.5509739307325e-05\\
0.0990813656685867	7.63619317086472e-06\\
0.100927151463057	3.29637276244381e-05\\
0.102807322383086	2.89922692270742e-05\\
0.104722518988843	1.33274398644558e-05\\
0.106673393773486	1.75175568925805e-07\\
0.10866061138546	1.49962819688653e-05\\
0.110684848854941	3.71999517326817e-05\\
0.112746795824495	4.01158947680296e-05\\
0.114847154784029	3.67663254074891e-05\\
0.116986641310131	3.2903574163058e-05\\
0.119165984309856	3.00160539429122e-05\\
0.121385926269063	2.92304109454808e-05\\
0.123647223505372	3.39051212379272e-05\\
0.125950646425836	4.94242813532072e-05\\
0.128296979789415	4.70489833482234e-05\\
0.130687022974335	3.50998033587466e-05\\
0.133121590250431	2.64961341821294e-05\\
0.135601511056563	2.00680091059866e-05\\
0.138127630283201	1.40313219500118e-05\\
0.140700808560269	7.05933954855594e-06\\
0.143321922550357	4.33530314754405e-06\\
0.145991865247398	1.17533165709475e-05\\
0.148711546280895	1.74963890748316e-05\\
0.151481892225835	1.80047729233213e-05\\
0.154303846918356	1.78148476843919e-05\\
0.157178371777316	1.80515149227e-05\\
0.160106446131832	1.88403290068326e-05\\
0.163089067554933	1.5085122574761e-05\\
0.166127252203429	5.14273526033329e-06\\
0.169222035164104	8.25713434610023e-07\\
0.172374470806362	3.43415858346111e-06\\
0.175585633141447	4.71698634590391e-06\\
0.178856616188346	3.00681128233343e-06\\
0.182188534346517	4.70973873931424e-06\\
0.185582522775552	1.31180159776557e-05\\
0.189039737781922	1.88487743766396e-05\\
0.19256135721292	2.22996294997268e-05\\
0.196148580857943	2.23228454739735e-05\\
0.199802630857255	1.38152536789089e-05\\
0.203524752118358	8.27584288804306e-06\\
0.207316212740123	4.03404427645494e-06\\
0.211178304444824	5.96404998711939e-06\\
0.215112343018217	7.82396747355611e-06\\
0.219119668757815	1.06949804138372e-05\\
0.223201646929523	1.38395412629325e-05\\
0.227359668232772	2.82400333655513e-05\\
0.231595149274315	8.43756376018722e-05\\
0.235909533050864	3.81983895572028e-05\\
0.240304289440697	2.07037023264711e-05\\
0.244780915704444	3.81749355914798e-05\\
0.249340936995188	5.12910169690422e-05\\
0.253985906878073	6.61472436880152e-05\\
0.258717407859592	8.85720922632101e-05\\
0.26353705192674	0.000145328562172052\\
0.268446481096197	0.000138498561476623\\
0.273447367973758	8.72096194671365e-05\\
0.278541416324177	0.000480928846529963\\
0.283730361651621	0.000602053268169663\\
0.289015971790951	0.000199469961749429\\
0.294400047510003	2.92906556163618e-05\\
0.299884423123103	2.53917174980812e-05\\
0.305470967115997	0.000263338100915485\\
0.311161582782436	0.000236114865997747\\
0.316958208872612	0.000155321800946243\\
0.322862820253673	0.000237693069605269\\
0.328877428582551	0.000203770146230075\\
0.335004082991313	0.000125051549766495\\
0.341244870785289	0.000387191649131295\\
0.347601918154198	0.000453762709838914\\
0.354077390896527	0.000292542341276131\\
0.360673495157403	0.000107808239730464\\
0.367392478180207	6.80385575388755e-05\\
0.374236629072198	9.23514423955516e-05\\
0.381208279584389	2.88605545822647e-05\\
0.388309804905961	3.7271914885415e-05\\
0.39554362447347	5.74194412008643e-05\\
0.402912202795135	0.000212579480060626\\
0.410418050290471	0.0002271572351445\\
0.418063724145576	0.00024562237757731\\
0.425851829184341	0.000200606977190817\\
0.433785018755899	0.000258007975972737\\
0.441865995638594	0.000948483703377006\\
0.450097512960805	0.000313717596923904\\
0.45848237513891	0.000613127647665104\\
0.467023438832734	0.00173322922618216\\
0.475723613918789	0.00185807059850794\\
0.48458586448165	0.000572975904928505\\
0.493613209823792	0.000442571284100131\\
0.502808725494248	0.000682046410277845\\
0.512175544336424	0.0020546928812164\\
0.521716857555435	0.00091309408080368\\
0.531435915805324	0.000340016236887402\\
0.541336030296538	0.00107325536457243\\
0.55142057392403	0.000441784760326872\\
0.561692982416381	0.000275828909389703\\
0.572156755506325	0.000453518805429907\\
0.582815458123085	8.83636862560263e-05\\
0.593672721606913	0.000146918923363971\\
0.604732244946265	0.000576664848720545\\
0.615997796038017	0.000118348137546411\\
0.627473212971158	0.000839266148522548\\
0.6391624053344	0.000947256758529852\\
0.651069355548146	0.000199073961154728\\
0.663198120221268	0.00483343630051252\\
0.675552831533165	0.00225717398669105\\
0.688137698641567	0.000994576874474616\\
0.700957009116562	0.00144982000360602\\
0.71401513040134	0.0016301484487833\\
0.727316511300146	0.00793296405160715\\
0.740865683493957	0.0106620908285406\\
0.754667263084389	0.00305573648596967\\
0.768725952166374	0.00348161271381146\\
0.783046540430118	0.00121328807378352\\
0.797633906792927	0.00239657722345464\\
0.812493021061405	0.00108339947012209\\
0.827628945624634	0.00153905033369927\\
0.843046837178897	0.00389836253424518\\
0.858751948484517	0.00541408946740306\\
0.874749630155442	0.0380357656247999\\
0.891045332482151	0.00203998867974123\\
0.907644607288536	0.00414699183182647\\
0.924553109823357	0.00373391362836878\\
0.941776600686952	0.00342979378125264\\
0.959320947793824	0.00271270750351916\\
0.9771921283718	0.00310610036436977\\
0.995396230998423	0.00558264323348245\\
1.01393945767529	0.0065601256561034\\
1.03282812594103	0.00630018072853948\\
1.05206867102362	0.00682540642381587\\
1.07166764803286	0.0717722760833861\\
1.09163173419361	0.0517639905992043\\
1.1119677311207	0.0225149105660728\\
1.13268256713615	0.0142386015937916\\
1.15378329962966	0.010747327898006\\
1.17527711746295	0.00847308513191979\\
1.19717134341897	0.00551148954896578\\
1.21947343669674	0.00187356304152721\\
1.24219099545262	0.0386747075863484\\
1.26533175938894	0.0445922815277247\\
1.28890361239089	0.0122692735904851\\
1.31291458521247	0.0155519703545055\\
1.3373728582125	0.0200808955269944\\
1.36228676414165	0.0241606404288425\\
1.38766479098131	0.0295522109288551\\
1.4135155848354	0.039225147389101\\
1.43984795287601	0.0655812747922539\\
1.46667086634397	0.0212731483884669\\
1.49399346360526	0.0130396252553979\\
1.52182505326439	0.00811467394874067\\
1.55017511733577	0.0143312920864352\\
1.57905331447418	0.0233858458275446\\
1.60846948326536	0.0386374931496553\\
1.63843364557798	0.0719626960316291\\
1.66895600997802	0.0326795692596812\\
1.70004697520672	0.0178770551654091\\
1.73171713372335	0.00649014974731606\\
1.76397727531405	0.0111644653469634\\
1.79683839076772	0.0263540657209882\\
1.83031167562061	0.0468569872625295\\
1.86440853397049	0.0260665655913057\\
1.89914058236194	0.0150023164387202\\
1.93451965374405	0.00436344862415697\\
1.9705578015018	0.0121001436656297\\
2.00726730356257	0.033534974734084\\
2.04466066657912	0.0194204468620564\\
2.08275063019052	0.01647650437077\\
2.12155017136245	0.00509719638246438\\
2.16107250880838	0.00948623926963446\\
2.20133110749303	0.0174210631491803\\
2.24233968321985	0.0166388182082807\\
2.28411220730382	0.0130166508935105\\
2.32666291133146	0.000372958958648018\\
2.37000629200933	0.011800968723571\\
2.41415711610302	0.0108598712292438\\
2.45913042546804	0.0157629285508692\\
2.5049415421745	0.00355743990421769\\
2.55160607372718	0.00427851336175308\\
2.59913991838293	0.012232777346263\\
2.64755927056707	0.0137247195044966\\
2.69688062639069	0.00392493217135884\\
2.74712078927081	0.00463506541807805\\
2.79829687565512	0.0185246387281548\\
2.85042632085343	0.00817803120608406\\
2.90352688497781	0.00164816979975881\\
2.95761665899325	0.0159635911554099\\
3.01271407088116	0.0108547759434742\\
3.06883789191764	0.00230204516984679\\
3.1260072430687	0.0138401613637021\\
3.18424160150465	0.0108800440401954\\
3.24356080723581	0.00317834904037839\\
3.30398506987186	0.0130459230208804\\
3.36553497550709	0.009077501270633\\
3.42823149373397	0.00555735317976483\\
3.49209598478727	0.0120761960773208\\
3.55715020682139	0.00615596254387421\\
3.62341632332315	0.0100841335048437\\
3.69091691066278	0.00936147550004876\\
3.75967496578547	0.00707275795500963\\
3.82971391404628	0.0103116627836125\\
3.90105761719099	0.00638847563458838\\
3.97373038148561	0.00994144199780229\\
4.04775696599732	0.00685371402101061\\
4.12316259102975	0.0094720696704332\\
4.19997294671531	0.00722713423855461\\
4.27821420176762	0.00915716827867218\\
4.35791301239703	0.00760142211502032\\
4.43909653139217	0.00878814978701388\\
4.5217924173707	0.00815047583752267\\
4.6060288442024	0.00812528599782954\\
4.6918345106078	0.00844336867444434\\
4.7792386499356	0.007990342176394\\
4.86827104012228	0.00812290353976271\\
4.95896201383722	0.00820783334908352\\
5.05134246881677	0.00803030291773975\\
5.14544387839093	0.00794560530242367\\
5.24129830220606	0.00793135239690372\\
5.33893839714736	0.00789662823706772\\
5.4383974284648	0.00783021117576907\\
5.53970928110641	0.00774855818265434\\
5.64290847126254	0.00765523411694096\\
5.74803015812536	0.00754709829431669\\
5.85511015586724	0.00742315365918828\\
5.96418494584247	0.00727160927573159\\
6.07529168901607	0.00707341343409749\\
6.18846823862438	0.00679835963222451\\
6.30375315307128	0.00640637495593617\\
6.42118570906476	0.00610543881564925\\
6.54080591499825	0.00605818628253333\\
6.66265452458115	0.00612165271895776\\
6.7867730507233	0.0062283614047557\\
6.91320377967813	0.00635267303922385\\
7.04198978544929	0.00648305582402102\\
7.17317494446561	0.00661372563803335\\
7.3068039505295	0.00674161863119681\\
7.44292233004376	0.00686509264358066\\
7.58157645752211	0.00698329880736083\\
7.72281357138864	0.00709585017847573\\
7.86668179007158	0.00720263571801962\\
8.01323012839689	0.00730371091345713\\
8.16250851428723	0.00739923120436993\\
8.31456780577206	0.00748941042109285\\
8.46945980831459	0.00757449437588511\\
8.62723729246145	0.00765474390284881\\
8.78795401182132	0.00773042392835876\\
8.9516647213783	0.00780179646208865\\
9.11842519614657	0.00786911617348767\\
9.2882922501725	0.00793262769092558\\
9.46132375589077	0.00799256405602666\\
9.63757866384109	0.00804914595436603\\
9.81711702275219	0.00810258146654257\\
10	0.00815306616495133\\
};
\addplot [color=green!60!black,line width=1.3pt,dashed,mark=+,mark options={solid},forget plot, mark repeat = 10]
  table[row sep=crcr]{0.001	1.86732697888877e-06\\
0.00101862899024469	1.8667909289077e-06\\
0.00103760501976691	1.8662348036584e-06\\
0.00105693455355799	1.86565757882307e-06\\
0.00107662417704549	1.86505872624321e-06\\
0.00109668059833687	1.86443733594571e-06\\
0.00111711065050482	1.86379243826182e-06\\
0.00113792129391532	1.86312332270445e-06\\
0.00115911961859889	1.86242889134616e-06\\
0.00118071284666619	1.86170820649953e-06\\
0.00120270833476851	1.86096037025497e-06\\
0.00122511357660412	1.86018476166555e-06\\
0.00124793620547131	1.85937931386223e-06\\
0.00127118399686903	1.85854397932325e-06\\
0.0012948648711459	1.85767686861534e-06\\
0.00131898689619867	1.8567770301177e-06\\
0.00134355829022083	1.85584318611451e-06\\
0.00136858742450252	1.85487439420381e-06\\
0.00139408282628258	1.8538684793886e-06\\
0.00142005318165368	1.85282540160089e-06\\
0.00144650733852165	1.85174243494393e-06\\
0.00147345430961984	1.85061867173377e-06\\
0.00150090327557974	1.84945249978489e-06\\
0.00152886358805873	1.84824236406581e-06\\
0.00155734477292614	1.84698648310481e-06\\
0.00158635653350859	1.84568323180014e-06\\
0.00161590875389592	1.84433072512929e-06\\
0.00164601150230855	1.84292693969256e-06\\
0.0016766750345277	1.84147017476346e-06\\
0.00170790979738943	1.83995859007655e-06\\
0.0017397264323438	1.83838949677729e-06\\
0.00177213577908036	1.83676142509767e-06\\
0.00180514887922111	1.83507148908378e-06\\
0.00183877698008233	1.83331769270781e-06\\
0.00187303153850644	1.83149769172126e-06\\
0.00190792422476527	1.82960879170031e-06\\
0.00194346692653602	1.82764815378268e-06\\
0.00197967175295133	1.82561341720508e-06\\
0.00201655103872475	1.82350163255661e-06\\
0.00205411734835306	1.82130976572748e-06\\
0.00209238348039698	1.81903500419274e-06\\
0.00213136247184144	1.81667377046827e-06\\
0.00217106760253726	1.81422332524046e-06\\
0.00221151239972549	1.81167988308537e-06\\
0.00225271064264598	1.80903972775567e-06\\
0.00229467636723194	1.80629952957313e-06\\
0.00233742387089181	1.80345513944237e-06\\
0.00238096771738036	1.80050317989529e-06\\
0.00242532274176035	1.79743870131486e-06\\
0.00247050405545683	1.79425781582968e-06\\
0.00251652705140539	1.79095578112775e-06\\
0.00256340740929651	1.78752845779723e-06\\
0.00261116110091746	1.78397072926449e-06\\
0.00265980439559376	1.78027737582653e-06\\
0.00270935386573205	1.77644338133477e-06\\
0.00275982639246618	1.7724633274818e-06\\
0.00281123917140846	1.76833155832719e-06\\
0.00286360971850812	1.76404243848826e-06\\
0.0029169558760188	1.75958910904345e-06\\
0.00297129581857733	1.75496614527009e-06\\
0.00302664805939569	1.75016657278418e-06\\
0.00308303145656828	1.74518340929723e-06\\
0.00314046521949675	1.74000979274878e-06\\
0.00319896891543454	1.7346381122504e-06\\
0.00325856247615323	1.72906067586756e-06\\
0.00331926620473319	1.72326972446099e-06\\
0.00338110078248069	1.71725641626119e-06\\
0.00344408727597382	1.71101241829307e-06\\
0.00350824714423979	1.70452885643004e-06\\
0.00357360224606579	1.69779610637881e-06\\
0.00364017484744614	1.69080442214847e-06\\
0.00370798762916817	1.68354369778496e-06\\
0.00377706369453937	1.6760033505471e-06\\
0.00384742657725851	1.6681722963061e-06\\
0.00391910024943341	1.66003902661638e-06\\
0.00399210912974805	1.65159177330633e-06\\
0.00406647809178186	1.64281822969855e-06\\
0.0041422324724839	1.63370524577256e-06\\
0.00421939808080502	1.62423944887838e-06\\
0.0042980012064908	1.61440660933613e-06\\
0.00437806862903817	1.6041925927556e-06\\
0.0044596276268191	1.59358177922319e-06\\
0.00454270598637404	1.58255887914284e-06\\
0.00462733201187869	1.57110664149371e-06\\
0.00471353453478691	1.55920885769412e-06\\
0.00480134292365346	1.5468472033543e-06\\
0.00489078709413959	1.53400345915313e-06\\
0.00498189751920516	1.52065765254668e-06\\
0.00507470523949047	1.5067904442046e-06\\
0.0051692418738916	1.49238042587909e-06\\
0.00526553963033276	1.47740635898696e-06\\
0.00536363131673924	1.46184516801342e-06\\
0.00546355035221488	1.44567369099091e-06\\
0.00556533077842765	1.42886801258055e-06\\
0.00566900727120743	1.41140204946756e-06\\
0.00577461515235982	1.39325033477479e-06\\
0.00588219040169996	1.37438539372503e-06\\
0.00599176966931062	1.35477967872934e-06\\
0.00610339028802862	1.33440428644536e-06\\
0.00621709028616383	1.31322929334988e-06\\
0.00633290840045512	1.2912247385001e-06\\
0.00645088408926769	1.26835958291129e-06\\
0.00657105754603627	1.244602275892e-06\\
0.00669346971295866	1.21992112499947e-06\\
0.00681816229494448	1.19428461204727e-06\\
0.0069451777738237	1.16766111971208e-06\\
0.00707455942281988	1.14002044186106e-06\\
0.00720635132129305	1.11133371217305e-06\\
0.00734059836975721	1.08157472997185e-06\\
0.00747734630517759	1.05072120810799e-06\\
0.00761664171655289	1.01875565523017e-06\\
0.00775853206078784	9.85669647599182e-07\\
0.00790306567886135	9.51463968222481e-07\\
0.00805029181229598	9.16155894211871e-07\\
0.00820026061993413	8.79782749693434e-07\\
0.00835302319502678	8.42411539906512e-07\\
0.00850863158264058	8.04149029246068e-07\\
0.00866713879738923	7.65158948656555e-07\\
0.00882859884149515	7.25683141279165e-07\\
0.00899306672318762	6.86074097061464e-07\\
0.00916059847544371	6.46838102063881e-07\\
0.00933125117507825	6.08694627875483e-07\\
0.00950508296218951	5.72653117108859e-07\\
0.00968215305996709	5.40099057550516e-07\\
0.00986252179486878	5.12866726150534e-07\\
0.0100462506171734	4.93241141400614e-07\\
0.0102334021219164	4.83800419200734e-07\\
0.0104240400702156	4.87033170749819e-07\\
0.0106182294109938	5.04811923907045e-07\\
0.0108160363031071	5.3799744514725e-07\\
0.0110175281378839	5.86432084377908e-07\\
0.0112227735620851	6.49294767976838e-07\\
0.0114318425012915	7.25548544676935e-07\\
0.0116448061837269	8.14268140350352e-07\\
0.0118617371645248	9.14799520228795e-07\\
0.0120827093504478	1.02679687710882e-06\\
0.0123077980250667	1.15021314663992e-06\\
0.0125370798744092	1.2852660916225e-06\\
0.0127706330130864	1.43240829855534e-06\\
0.0130085370109057	1.59230206336759e-06\\
0.0132508729199795	1.76579983797028e-06\\
0.0134977233023394	1.95392709600985e-06\\
0.0137491722580642	2.1578614769383e-06\\
0.0140053054539322	2.37890161142861e-06\\
0.0142662101526074	2.61840207248349e-06\\
0.014531975242369	2.87768289193617e-06\\
0.0148026912673951	3.15784323048516e-06\\
0.0150784504586105	3.4594771000409e-06\\
0.015359346765109	3.78220659512397e-06\\
0.015645475886161	4.12395370474678e-06\\
0.0159369353038178	4.47990280845056e-06\\
0.0162338243161228	4.84112715811082e-06\\
0.0165362440709418	5.19308109704891e-06\\
0.0168442976004231	5.51449982149878e-06\\
0.0171580898561	5.77783812235863e-06\\
0.0174777277446468	5.95254391256168e-06\\
0.0178033201643011	6.01169087733023e-06\\
0.018134978041965	5.94013530636825e-06\\
0.0184728143709963	5.73999928559054e-06\\
0.0188169442497056	5.4299271393027e-06\\
0.0191674849205681	5.03854112750578e-06\\
0.0195245558101686	4.59617120161265e-06\\
0.0198882785698881	4.12879244480004e-06\\
0.0202587771173502	3.65553003357141e-06\\
0.0206361776786386	3.18886427413321e-06\\
0.0210206088313016	2.73617164183007e-06\\
0.0214122015481573	2.30162050746966e-06\\
0.0218110892419152	1.88812896992373e-06\\
0.0222174078106288	1.4997708244969e-06\\
0.0226312956839953	1.14618046244601e-06\\
0.0230528938705171	8.53525079421995e-07\\
0.0234823460055428	6.86913406105118e-07\\
0.0239197984002024	7.2811612859881e-07\\
0.0243654000912547	9.47512771507774e-07\\
0.0248193028918626	1.25572828704425e-06\\
0.025281661443315	1.6053658597861e-06\\
0.025752633267712	1.97904057323337e-06\\
0.0262323788216312	2.37096721197772e-06\\
0.0267210615507944	2.77995881862323e-06\\
0.0272188479457518	3.20701012665484e-06\\
0.0277259075986048	3.65446040974013e-06\\
0.0282424132607843	4.12576677340067e-06\\
0.0287685409019059	4.62557711420957e-06\\
0.0293044697697214	5.15998982636557e-06\\
0.0298503824511873	5.73696037861356e-06\\
0.0304064649346707	6.36678344331482e-06\\
0.0309729066733141	7.06242674741346e-06\\
0.0315499006495809	7.83905727102223e-06\\
0.0321376434410028	8.71096943736463e-06\\
0.0327363352871525	9.6815690297786e-06\\
0.0333461801578636	1.07176190857743e-05\\
0.0339673858227221	1.16981698063079e-05\\
0.0346001639218511	1.23688926036815e-05\\
0.0352447300380159	1.25245291899629e-05\\
0.0359013037700707	1.2814460950769e-05\\
0.0365701088077749	1.48212960244121e-05\\
0.0372513730080021	1.83519102638516e-05\\
0.0379453284723694	2.18351724538302e-05\\
0.0386522116263126	2.46313956838073e-05\\
0.0393722632996348	2.68092652060051e-05\\
0.040105728808555	2.84438429564041e-05\\
0.0408528580392856	2.93203662258095e-05\\
0.0416139055331671	2.90649606290901e-05\\
0.0423891305733878	2.79534603000738e-05\\
0.0431787972733202	2.73592387589102e-05\\
0.0439831746665023	2.8335810832928e-05\\
0.0448025367982949	3.08019489402229e-05\\
0.0456371628192476	3.43558403469168e-05\\
0.0464873370802026	3.88200628506278e-05\\
0.0473533492291712	4.42662612668902e-05\\
0.0482354943100147	5.09540608789021e-05\\
0.0491340728629636	5.93093717767403e-05\\
0.0500493910270095	6.99043251115721e-05\\
0.0509817606442042	8.32739374246396e-05\\
0.0519314993659021	9.90201878923809e-05\\
0.0528989307609815	0.000113051143841504\\
0.0538843844260822	0.000114810017690354\\
0.0548881960978967	9.62687743521065e-05\\
0.0559107077675529	6.37343537644561e-05\\
0.0569522677971283	3.00149128565195e-05\\
0.0580132310383338	6.81237014438587e-06\\
0.0590939589534097	4.42530772818276e-06\\
0.0601948197382727	7.99049922376388e-06\\
0.0613161884479577	8.39177785888795e-06\\
0.0624584471243962	7.8792472851705e-06\\
0.0636219849265749	7.81111916679989e-06\\
0.0648071982631197	8.87775477853387e-06\\
0.0660144909273489	1.1001329411539e-05\\
0.0672442742348425	1.37111768149296e-05\\
0.0684969671635745	1.62787733181966e-05\\
0.0697729964966554	1.69142880173858e-05\\
0.0710727969677342	1.15211498770196e-05\\
0.0723968114091088	1.25032879693959e-05\\
0.0737454909025955	2.98378513513909e-05\\
0.0751192949332097	3.75976439626437e-05\\
0.0765186915457083	4.03117624933362e-05\\
0.0779441575040495	4.3386066731461e-05\\
0.0793961784538228	4.80315975179131e-05\\
0.0808752490877045	5.43226917808658e-05\\
0.082381873313996	6.22760393591442e-05\\
0.0839165644283016	7.1863243103286e-05\\
0.0854798452884041	8.22355738657836e-05\\
0.0870722484923992	8.82573729136061e-05\\
0.0886943165601471	7.05809966330815e-05\\
0.0903466021181053	2.21576005003909e-05\\
0.0920296680876042	1.92651496497808e-05\\
0.09374408787663	3.77919143205231e-05\\
0.0954904455751808	5.53202100387999e-05\\
0.0972693361542617	2.49764645121487e-05\\
0.0990813656685867	1.17120452480932e-05\\
0.100927151463057	4.35457429629574e-05\\
0.102807322383086	3.26750496975812e-05\\
0.104722518988843	1.02948755942971e-05\\
0.106673393773486	6.4567870287384e-06\\
0.10866061138546	4.88257871500437e-05\\
0.110684848854941	0.000123202487934487\\
0.112746795824495	0.000131701836402451\\
0.114847154784029	0.00010727793545773\\
0.116986641310131	8.45640716820959e-05\\
0.119165984309856	6.75967971180198e-05\\
0.121385926269063	5.7196753492274e-05\\
0.123647223505372	5.17768837396728e-05\\
0.125950646425836	3.00892171924072e-05\\
0.128296979789415	5.3115896403019e-05\\
0.130687022974335	5.34107137645781e-05\\
0.133121590250431	4.44535810050592e-05\\
0.135601511056563	3.4692096136452e-05\\
0.138127630283201	2.5267921353314e-05\\
0.140700808560269	1.90931997462092e-05\\
0.143321922550357	2.4380580241758e-05\\
0.145991865247398	1.55370792887905e-05\\
0.148711546280895	4.21822951451145e-06\\
0.151481892225835	8.53495741147648e-06\\
0.154303846918356	1.70969760250034e-05\\
0.157178371777316	3.12883006616807e-05\\
0.160106446131832	3.1461477012431e-05\\
0.163089067554933	2.81597774674831e-05\\
0.166127252203429	3.68946168029138e-05\\
0.169222035164104	2.36288009268899e-05\\
0.172374470806362	1.15087910430172e-05\\
0.175585633141447	1.02779792605987e-05\\
0.178856616188346	1.70371713275043e-05\\
0.182188534346517	2.67411461732575e-05\\
0.185582522775552	3.09158745494477e-05\\
0.189039737781922	2.62730589824886e-05\\
0.19256135721292	6.02041060458077e-05\\
0.196148580857943	6.88141622613015e-05\\
0.199802630857255	9.80168057092682e-06\\
0.203524752118358	4.71361444867941e-05\\
0.207316212740123	3.89018198123804e-05\\
0.211178304444824	2.82485123365083e-05\\
0.215112343018217	2.6749422672466e-05\\
0.219119668757815	3.25141928928177e-05\\
0.223201646929523	7.3598332881995e-05\\
0.227359668232772	0.000190156802237769\\
0.231595149274315	0.000394661043749638\\
0.235909533050864	0.000106078010431455\\
0.240304289440697	4.90614503252905e-05\\
0.244780915704444	4.77694447154053e-05\\
0.249340936995188	1.67443215920129e-05\\
0.253985906878073	6.9308559037805e-05\\
0.258717407859592	0.000185928697685405\\
0.26353705192674	0.000481627897886244\\
0.268446481096197	0.000613385220812263\\
0.273447367973758	0.000176905569446892\\
0.278541416324177	0.000311845345054295\\
0.283730361651621	0.000822320259208001\\
0.289015971790951	0.000446907651483771\\
0.294400047510003	0.000274088627325281\\
0.299884423123103	0.000384712849202169\\
0.305470967115997	0.000536669098095788\\
0.311161582782436	0.00171091355954755\\
0.316958208872612	0.00137055511099877\\
0.322862820253673	0.00104263328290051\\
0.328877428582551	0.000722067431324313\\
0.335004082991313	0.000641704522141697\\
0.341244870785289	0.000122968054830378\\
0.347601918154198	0.000193960278396842\\
0.354077390896527	0.000111703867664082\\
0.360673495157403	0.000103719738385029\\
0.367392478180207	0.000170719728607403\\
0.374236629072198	0.000347852011107737\\
0.381208279584389	0.000185975967719349\\
0.388309804905961	7.24307007215707e-05\\
0.39554362447347	0.000188840709086238\\
0.402912202795135	0.000275715403114323\\
0.410418050290471	0.000660703026504017\\
0.418063724145576	0.000156383664596223\\
0.425851829184341	0.000167201410416422\\
0.433785018755899	0.000334102768046189\\
0.441865995638594	0.00138857195292799\\
0.450097512960805	0.000654296534674437\\
0.45848237513891	0.000369622169852246\\
0.467023438832734	0.000451338160968991\\
0.475723613918789	0.00255113314040375\\
0.48458586448165	0.00212476649003299\\
0.493613209823792	0.00262252723629377\\
0.502808725494248	0.000573325804563734\\
0.512175544336424	0.00196987941704308\\
0.521716857555435	0.00332622280842965\\
0.531435915805324	0.000694759806439104\\
0.541336030296538	0.00119060869788392\\
0.55142057392403	0.000524469713105135\\
0.561692982416381	0.000150318648066703\\
0.572156755506325	0.0015760739908534\\
0.582815458123085	0.000294737583276531\\
0.593672721606913	0.000192565779729604\\
0.604732244946265	0.00190304921386659\\
0.615997796038017	0.000260336983739219\\
0.627473212971158	0.0018807694644072\\
0.6391624053344	0.00077730484446035\\
0.651069355548146	0.000919012049271436\\
0.663198120221268	0.00164202290292765\\
0.675552831533165	0.0114944609344816\\
0.688137698641567	0.00112206745140089\\
0.700957009116562	0.00447326870632273\\
0.71401513040134	0.00555299287682459\\
0.727316511300146	0.00634496840156508\\
0.740865683493957	0.00231360375818123\\
0.754667263084389	0.00154321501409058\\
0.768725952166374	0.00230968631400857\\
0.783046540430118	0.000505248959667761\\
0.797633906792927	0.00316482078354464\\
0.812493021061405	0.00139767480065647\\
0.827628945624634	0.00470396025531936\\
0.843046837178897	0.00299436146647456\\
0.858751948484517	0.0086910004622847\\
0.874749630155442	0.0163926737901653\\
0.891045332482151	0.00377861781657706\\
0.907644607288536	0.00886007588844226\\
0.924553109823357	0.00648907788205555\\
0.941776600686952	0.00295664446468832\\
0.959320947793824	0.00111577744847461\\
0.9771921283718	0.000884493603733368\\
0.995396230998423	0.00110449836802707\\
1.01393945767529	0.00118296164841359\\
1.03282812594103	0.000529144528263631\\
1.05206867102362	0.00502378941709296\\
1.07166764803286	0.0455669263520377\\
1.09163173419361	0.0110715970508379\\
1.1119677311207	0.00370754279870939\\
1.13268256713615	0.00143605774277011\\
1.15378329962966	0.000542092511538098\\
1.17527711746295	0.000259907909308679\\
1.19717134341897	8.37982635572016e-05\\
1.21947343669674	0.00163716802531348\\
1.24219099545262	0.00886233794606408\\
1.26533175938894	0.0197514706686943\\
1.28890361239089	0.00622467635732897\\
1.31291458521247	0.0043170436212914\\
1.3373728582125	0.00313671405151306\\
1.36228676414165	0.00294968164976441\\
1.38766479098131	0.0062406253119842\\
1.4135155848354	0.0167227400165344\\
1.43984795287601	0.0535009623331593\\
1.46667086634397	0.0581789920613281\\
1.49399346360526	0.0521618983761596\\
1.52182505326439	0.043040410387969\\
1.55017511733577	0.0383272235082861\\
1.57905331447418	0.0376991766611274\\
1.60846948326536	0.042866685252845\\
1.63843364557798	0.0542649984265336\\
1.66895600997802	0.0104540183723994\\
1.70004697520672	0.00281285211741443\\
1.73171713372335	0.00461586623139066\\
1.76397727531405	0.0137809963758105\\
1.79683839076772	0.026909130420523\\
1.83031167562061	0.0421062535016034\\
1.86440853397049	0.0213612893664543\\
1.89914058236194	0.01271269713591\\
1.93451965374405	0.00702016384511241\\
1.9705578015018	0.0132851352007042\\
2.00726730356257	0.0319603814320976\\
2.04466066657912	0.0123869720480766\\
2.08275063019052	0.0125878555203328\\
2.12155017136245	0.00751391550444843\\
2.16107250880838	0.0107937603967617\\
2.20133110749303	0.0131292894370135\\
2.24233968321985	0.0126131991733976\\
2.28411220730382	0.0130611966703069\\
2.32666291133146	0.0114505743269868\\
2.37000629200933	0.0114145015448376\\
2.41415711610302	0.011674211620768\\
2.45913042546804	0.0107131739185146\\
2.5049415421745	0.00138137537215082\\
2.55160607372718	0.00272354244727484\\
2.59913991838293	0.0127075441858539\\
2.64755927056707	0.0101729714357844\\
2.69688062639069	0.000585314718394209\\
2.74712078927081	0.00665694179195949\\
2.79829687565512	0.0166431334807373\\
2.85042632085343	0.00521347602241617\\
2.90352688497781	0.0030472264965864\\
2.95761665899325	0.0152639049694813\\
3.01271407088116	0.00819854148435877\\
3.06883789191764	0.00142568036777998\\
3.1260072430687	0.0131247840222711\\
3.18424160150465	0.00848278136800175\\
3.24356080723581	0.00221658972986519\\
3.30398506987186	0.0117864318179107\\
3.36553497550709	0.00683419004183197\\
3.42823149373397	0.00508849019846705\\
3.49209598478727	0.0103387192069566\\
3.55715020682139	0.00411380668441169\\
3.62341632332315	0.00891010520391573\\
3.69091691066278	0.00740746870406459\\
3.75967496578547	0.00595817139465028\\
3.82971391404628	0.00856740692584365\\
3.90105761719099	0.00488353730755546\\
3.97373038148561	0.00833541200871037\\
4.04775696599732	0.00522637867100496\\
4.12316259102975	0.00790592304951485\\
4.19997294671531	0.00563099733109509\\
4.27821420176762	0.00758104566312285\\
4.35791301239703	0.00607352222714993\\
4.43909653139217	0.00718928489811576\\
4.5217924173707	0.00664620959370918\\
4.6060288442024	0.00653784532691973\\
4.6918345106078	0.00691492620852297\\
4.7792386499356	0.00646809426948049\\
4.86827104012228	0.00657800329042515\\
4.95896201383722	0.00668755394996327\\
5.05134246881677	0.00652018010199178\\
5.14544387839093	0.0064344472949751\\
5.24129830220606	0.00642281823327955\\
5.33893839714736	0.00639434443180005\\
5.4383974284648	0.0063339313012769\\
5.53970928110641	0.00625727506053684\\
5.64290847126254	0.00616838334749507\\
5.74803015812536	0.00606453413892143\\
5.85511015586724	0.00594479588132768\\
5.96418494584247	0.00579701278152083\\
6.07529168901607	0.00560274157032421\\
6.18846823862438	0.00533274415133418\\
6.30375315307128	0.00495305241434293\\
6.42118570906476	0.00468581362319913\\
6.54080591499825	0.0046794401656896\\
6.66265452458115	0.0047784518093219\\
6.7867730507233	0.00491396454047807\\
6.91320377967813	0.0050610947770812\\
7.04198978544929	0.00520936411700052\\
7.17317494446561	0.00535395616247884\\
7.3068039505295	0.00549261359641722\\
7.44292233004376	0.00562434370631602\\
7.58157645752211	0.00574881379973523\\
7.72281357138864	0.00586604552677856\\
7.86668179007158	0.00597625132617958\\
8.01323012839689	0.00607974332036782\\
8.16250851428723	0.00617688116565247\\
8.31456780577206	0.00626804173467103\\
8.46945980831459	0.0063536014358028\\
8.62723729246145	0.0064339260300409\\
8.78795401182132	0.00650936497678328\\
8.9516647213783	0.00658024854699349\\
9.11842519614657	0.00664688663497352\\
9.2882922501725	0.00670956860869668\\
9.46132375589077	0.00676856378541167\\
9.63757866384109	0.0068241222712019\\
9.81711702275219	0.00687647599838718\\
10	0.0069258398551257\\
};
\end{axis}
\end{tikzpicture}%
